Evaluation birepresentations of affine type A Soergel bimodules

In this paper, we use Soergel calculus to define a monoidal functor, called the evaluation functor, from extended affine type A Soergel bimodules to the homotopy category of bounded complexes in finite type A Soergel bimodules. This functor categorifies the well-known evaluation homomorphism from the extended affine type A Hecke algebra to the finite type A Hecke algebra. Through it, one can pull back the triangulated birepresentation induced by any finitary birepresentation of finite type A Soergel bimodules to obtain a triangulated birepresentation of extended affine type A Soergel bimodules. We show that if the initial finitary birepresentation in finite type A is a cell birepresentation, the evaluation birepresentation in extended affine type A has a finitary cover, which we illustrate by working out the case of cell birepresentations with subregular apex in detail.

==> sections/Rcomplexes.tex <==




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%
%%%     Soergel categories
%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{Rouquier complexes}\label{sec:Rouquier}

For $\eA$ a $\mathbb{C}$-linear, additive category, we write $\kb(\eA)$ for the homotopy category of bounded complexes 
in $\eA$. If $\eA$ is monoidal, then the usual monoidal product of chain complexes equips 
$\kb(\eA)$ with a monoidal structure as well. If $\eA$ is graded, then $\kb(\eA)$ is bigraded 
and we denote the shift inherited from $\eA$ by $\langle \cdot \rangle$ and 
the homological shift by $[\cdot ]$. 

\begin{rem}\label{rem:shifts-etc2}
Throughout this section, we sometimes state and prove diagrammatic equations in 
$\kb(\eBS_d)$, instead of $\kb(\eS_d)$. This makes no real difference 
in our case, as the differentials of the complexes in $\kb(\eBS_d)$ below are always given by 
matrices of homogeneous diagrams of the same degree, so they always give rise to objects in $\kb(\eS_d)$. See also 
Remark~\ref{rem:shifts-etc1}.
\end{rem}

Let $\eC=\eS_d$. For the simple reflection $s_i\in W$ the \emph{Rouquier complex} 
$\rT_i:=\rT_{s_i}\in \kb(\eS_d)$ is defined by 
\begin{equation}
  \Ti := \underline{\Bi}\xra{
\mspace{15mu}
    \xy (0,0)*{
  \tikzdiagc[yscale=-.3,xscale=.25]{
  \draw[ultra thick,blue] (-1,0) -- (-1, 1)node[pos=0, tikzdot]{};
}}\endxy
\mspace{15mu}
  } R\langle 1\rangle ,
\end{equation}
with $\rB_i$ placed in homological degree zero (we always underline terms in homological degree zero). 
This complex is 
invertible in $\kb(\eS_d)$, with inverse given by
\begin{equation}
\Tim  := R \langle -1 \rangle \xra{
\mspace{15mu}
    \xy (0,0)*{
  \tikzdiagc[yscale=.3,xscale=.25]{
  \draw[ultra thick,blue] (-1,0) -- (-1, 1)node[pos=0, tikzdot]{};
}}\endxy
\mspace{15mu}
}\underline{\Bi}, 
\end{equation}
as follows from the homotopy equivalences which we recall below. These complexes were introduced 
in~\cite{rouquier-braid} and categorify the usual generators of the braid group, 
in particular, they satisfy the braid relations up to homotopy equivalence~\cite[Theorem 3.2]{rouquier-braid}. 
By Matsumoto's theorem, this implies that, for any $w\in S_n$, the complex $\rT_w$ can be defined as    
\begin{equation}
\rT_{w}:=\rT_{i_1}\cdots \rT_{i_{\ell}},
\end{equation}
where $\underline{w}=s_{i_1}\cdots s_{i_{\ell}}$ is any rex of $w$ (i.e., up to homotopy equivalence, the complex 
does not depend on the choice of rex). 

In subsection~\ref{sec:diagshortcutsI}, we briefly recall the results on Rouquier complexes that are 
relevant for the definition of the evaluation functor. For more details, see~\cite{rouquier-braid}, \cite[\S3]{elias-krasner} and \cite[Chapter 19]{e-m-t-w}. In Subsection~\ref{sec:diagshortcutsII}, 
we introduce a special Rouquier complex, denoted $\rT_{\rho}$, and develop a 
diagrammatic calculus for morphisms in $\kb(\eS_d)$ whose source and/or target 
contain tensor powers of $\rT_{\rho}$ and $\rT_{\rho}^{-1}$. To the best of our knowledge, this extension of 
Soergel calculus has not appeared in the literature before.    

%The \emph{algebraic 2-braid group} $\eB r(W)$ is the strict monoidal category given as the full subcategory of $\kb(\rbim)$ whose objects are tensor products of Rouquier complexes.
%Describing $\eB r(W)$ by generators and relations is a hard problem, even in type $A_n$ (see~\cite{libedinsky-williamson} for the state of the art). 
%
%Since $\rT_\sigma$ is invertible,
%\[
%  \Hom_{\kb(S(W))} (\rT_{\sigma},\rT_{\sigma}) =   \Hom_{\kb(S(W))} (R,R) . 
%\]
%
%
%More generally, \emph{Rouquier's formula}~\cite[Theorem 1]{libedinsky-williamson} computes $\Hom$ spaces between certain Rouquier complexes: 
%for $x,y\in W$ with positive lifts $\sigma(x),\sigma(y)\in\eB r(W)$,
%\begin{equation}\label{eq:Rformula}
%  \Hom_{\kb(S(W))} (\rT_{\sigma(x)},\rT_{\sigma(y^{-1})}^{-1}[i]) =
%  \begin{cases}
%    R & \text{if }x=y\text{ and }i=0 ,
%    \\
%    0 & \text{otherwise} .
%  \end{cases}
%\end{equation}
%
%
%The complexes $\Ti^{\pm 1}$ are examples of \emph{perverse complexes}...
%
%{
%\color{purple}
%Explain perverse complexes and compute homs involving the $\rB_i$'s and $\rT_\rho^{\pm 1}$ (see~\cite{elias2018}).
%}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\subsection{Some diagrammatic shortcuts I: general Rouquier complexes}\label{sec:diagshortcutsI}

For $i\in I$, 
let $\phi_i\colon\rT_i^{-1}\rT_i\to R$ denote the homotopy equivalence (where $1$ stands for the identity map)   
\begin{equation}\label{eq:phiRRm}
\begin{tikzpicture}[anchorbase,scale=0.7]
  \node at (0,-3.5) {$\underline{R}$};
\draw[thick,crossline,<->] (0,-3.0) to (0,-1.5);\node at (.2,-2.25) {\tiny $1$};
\draw[thick,->] (-.5,-3.0) .. controls (-1,-2.25) and (-1.25,-.25) .. (-0.65,.5);
\draw[thick,<-] ( .5,-3.0) .. controls ( 1,-2.25) and ( 1.25,-.25) .. ( 0.65,.5);
%
\node at (-4,0) {$\Bi\langle -1\rangle$};
\draw[thick,->] (-3, .45) to (-1.25, 1.2);
\draw[thick,<-] (-3, .15) to (-1.25, .9);
\draw[thick,crossline,->] (-3,-.3) to (-0.5,-1);
\node at (0, 1) {$\underline{\Bi \Bi}$};
\node at (0,0) {$\oplus$};
\node at (0,-1) {$\underline{R}$};
\draw[thick,->] (1.25, 1.2) to (3.25, .45);
\draw[thick,<-] (1.25, .9) to (3.25, .15);
\draw[thick,crossline,->] ( .5,-1) to (3.25,-.3);
\node at (4,0) {$\Bi\langle 1\rangle$};
% diffs
\node at (-2.25,-1.225) {-};\draw[ultra thick,blue] (-2,-.9) -- (-2, -1.4)node[pos=0, tikzdot]{};
\draw[ultra thick,blue] (2,-.9) -- (2, -1.4)node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (-2.5,1.35) -- (-2.5, 1.75)node[pos=0, tikzdot]{};\draw[ultra thick,blue] (-2.1,1) -- (-2.1, 1.75);
\draw[ultra thick,blue] (2.1,1) -- (2.1, 1.75);\draw[ultra thick,blue] (2.5,1) -- (2.5, 1.4)node[pos=1, tikzdot]{};
% htpies
\begin{scope}[shift={(.2,.2)},yscale=-1]
\draw[ultra thick,blue] (-2,0) -- (-2, -.25);\draw[ultra thick,blue] (-2,0) -- (-2.25, .2);\draw[ultra thick,blue] (-2,0) -- (-1.75, .2);
\end{scope}
\begin{scope}[shift={(4,.2)}]
\draw[ultra thick,blue] (-2,0) -- (-2, -.25);\draw[ultra thick,blue] (-2,0) -- (-2.25, .2);\draw[ultra thick,blue] (-2,0) -- (-1.75, .2);
\end{scope}
% phi
\node at (1.4,-2) { 
\xy (0,1)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-1.2) .. controls (1.2,-.35) and (1.8,-.35) .. (2.1,-1.2);
}}\endxy };
\node at (-1.6,-2.2) {-\!
\xy (0,0)*{
\tikzdiagc[yscale=-0.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-1.2) .. controls (1.2,-.35) and (1.8,-.35) .. (2.1,-1.2);
}}\endxy };
\end{tikzpicture}
\end{equation}
and $\psi_i\colon \rT_i\rT_i^{-1}\to R$ the analogous homotopy equivalence
\begin{equation}\label{eq:psiRRm}
\begin{tikzpicture}[anchorbase,scale=0.7]
  \node at (0,-3.5) {$\underline{R}$};
\draw[thick,crossline,<->] (0,-3.0) to (0,-1.5);\node at (.2,-2.25) {\tiny $1$};
\draw[thick,->] (-.5,-3.0) .. controls (-1,-2.25) and (-1.25,-.25) .. (-0.65,.5);
\draw[thick,<-] ( .5,-3.0) .. controls ( 1,-2.25) and ( 1.25,-.25) .. ( 0.65,.5);
%
\node at (-4,0) {$\Bi\langle -1\rangle$};
\draw[thick,->] (-3, .45) to (-1.25, 1.2);
\draw[thick,<-] (-3, .15) to (-1.25, .9);
\draw[thick,crossline,->] (-3,-.3) to (-0.5,-1);
\node at (0, 1) {$\underline{\Bi \Bi}$};
\node at (0,0) {$\oplus$};
\node at (0,-1) {$\underline{R}$};
\draw[thick,->] (1.25, 1.2) to (3.25, .45);
\draw[thick,<-] (1.25, .9) to (3.25, .15);
\draw[thick,crossline,->] ( .5,-1) to (3.25,-.3);
\node at (4,0) {$\Bi\langle 1\rangle$};
% diffs
\draw[ultra thick,blue] (-2,-.9) -- (-2, -1.4)node[pos=0, tikzdot]{};
\node at (1.75,-1.225) {-};\draw[ultra thick,blue] (2,-.9) -- (2, -1.4)node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (-2.1,1.35) -- (-2.1, 1.75)node[pos=0, tikzdot]{};\draw[ultra thick,blue] (-2.5,1) -- (-2.5, 1.75);
\draw[ultra thick,blue] (2.5,1) -- (2.5, 1.75);
\draw[ultra thick,blue] (2.1,1) -- (2.1, 1.4)node[pos=1, tikzdot]{};
% htpies
\begin{scope}[shift={(.2,.2)},yscale=-1]
\draw[ultra thick,blue] (-2,0) -- (-2, -.25);\draw[ultra thick,blue] (-2,0) -- (-2.25, .2);\draw[ultra thick,blue] (-2,0) -- (-1.75, .2);
\end{scope}
\begin{scope}[shift={(3.9,.2)}]
 \draw[ultra thick,blue] (-2,0) -- (-2, -.25);\draw[ultra thick,blue] (-2,0) -- (-2.25, .2);\draw[ultra thick,blue] (-2,0) -- (-1.75, .2);
\end{scope}
% phi
\node at (1.4,-2) {-\!
\xy (0,1)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-1.2) .. controls (1.2,-.35) and (1.8,-.35) .. (2.1,-1.2);
}}\endxy };
\node at (-1.4,-2.2) {
\xy (0,0)*{
\tikzdiagc[yscale=-0.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-1.2) .. controls (1.2,-.35) and (1.8,-.35) .. (2.1,-1.2);
}}\endxy };
\end{tikzpicture}
\end{equation}
in $\kb(\eS_d)$. These maps are well-known, see e.g.~\cite[\S3]{elias-krasner}.

\begin{rem} The backward arrows (from right to left) in \eqref{eq:phiRRm} and \eqref{eq:psiRRm} indicate the homotopies which prove  
that the composites of the downward arrows followed by the upward arrows are homotopic to the identity on $\rT_i^{-1}\rT_i$ and $\rT_i\rT_i^{-1}$, respectively. Throughout the paper, we will use backward arrows to indicate homotopies.
\end{rem}

Let further $\eta_{i,\pm}\colon\rT_i^{\pm 1}\rT_i^{\mp 1}\to \rT_i^{\pm 1} R \rT_i^{\mp 1}$
be the canonical isomorphisms $\kb(\eS_d)$, for any $i\in I$, 
both given by  $a b\mapsto a 1 b$. To simplify notation, we write 
$1^m$ for $1 \dotsm  1$ ($m$ times) in the sequel. 

% 
The following is the Movie Move MM2 in~\cite[\S3]{elias-krasner}.   
\begin{lem}\label{lem:snakeR}
For any $i\in I$, the composite maps
\begin{gather*}
  \Ti\xra{a\mapsto 1 a} R \Ti\xra{\psi_i^{-1} \id_{\rT_i}} \Ti\Tim\Ti\xra{\id_{\rT_i} \phi_i} \Ti R \xra{a b\mapsto ab}\Ti ,
\\
  \Ti\xra{a\mapsto a 1} \Ti R \xra{\id_{\rT_i}\phi_i^{-1}} \Ti\Tim\Ti\xra{\psi_i \id_{\rT_i}} R\Ti \xra{b a\mapsto ba}\Ti ,
\end{gather*}
are both equal to $\id_{\rT_i}$ in $\kb(\eS_d)$, 
and the composite maps 
\begin{gather*}
  \Tim\xra{a\mapsto 1 a} R \Tim\xra{\phi_i^{-1} \id_{\rT_i}^{-1}} \Tim\Ti\Tim\xra{\id_{\rT_i}^{-1} \psi_i} \Tim R \xra{a b\mapsto ab}\Tim ,
\\
  \Tim\xra{a\mapsto a 1} \Tim R \xra{\id_{\rT_i}^{-1}\psi_i^{-1}} \Tim\Ti\Tim\xra{\phi_i \id_{\rT_i}^{-1}} R\Tim\xra{b a\mapsto ba}\Tim ,
\end{gather*}
are both equal to $\id_{{\rT_i}^{-1}}$ in $\kb(\eS_d)$.
\end{lem}

We now introduce the diagrammatics for the maps involving $\rT_i^{\pm 1}$ that will be 
needed in the sequel. For any $i\in I$, we depict the identity morphisms of $\rT_i^{\pm 1}$ as  
\[ 
  \id_{\Ti} :=
  \xy (0,-2.25)*{
\tikzdiagc[scale=.9]{
\draw[very thick,densely dotted,blue,-to] (.9,-.5)node[below]{\tiny $i$} -- (.9,.5);
            }}\endxy
\mspace{60mu}\text{and}\mspace{60mu}
\id_{\Tim} :=
\xy (0,-2.25)*{
\tikzdiagc[scale=.9]{
\draw[very thick,densely dotted,blue,to-] (.9,-.5)node[below]{\tiny $i$} -- (.9,.5);
            }}\endxy
\]
The degree zero homotopy equivalences in \eqref{eq:phiRRm} and~\eqref{eq:psiRRm} (which are the units and 
counits of left and right adjunction of $\Ti$ and $\Tim$) are then depicted as
\[
\xy (0,1.1)*{
\tikzdiagc[scale=.8]{
\draw[very thick,densely dotted,blue,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[above]{\tiny $i$};
}}\endxy
,\mspace{20mu}
\xy (0,1.1)*{
\tikzdiagc[scale=.8,xscale=-1]{
\draw[very thick,densely dotted,blue,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[above]{\tiny $i$};
}}\endxy
\ \ ,\mspace{24mu}
\xy (0,-2.5)*{
\tikzdiagc[scale=.8,yscale=-1]{
\draw[very thick,densely dotted,blue,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[below]{\tiny $i$};
}}\endxy
\mspace{20mu}\text{and}\mspace{20mu}
\xy (0,-2.5)*{
\tikzdiagc[scale=.8,xscale=-1,yscale=-1]{
\draw[very thick,densely dotted,blue,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[below]{\tiny $i$};
}}\endxy
\]
and the above remarks translate into the following diagrammatic relations.  
\begin{lem}\label{lem:diagsbraid}
For any $i\in I$, we have the following relations between morphisms of $\kb(\eS_d)$:
\begingroup\allowdisplaybreaks
\begin{gather}
  \xy (0,0)*{
\tikzdiagc[scale=.8]{
\draw[very thick,densely dotted,blue] (0,0) circle  (.65);\draw [very thick,densely dotted,blue,-to] (.65,0) --(.65,0);
\node[blue] at (.65,-.65) {\tiny $i$};
}}\endxy
  \ = 1 =\ 
 \xy (0,-1)*{
\tikzdiagc[scale=.8,xscale=-1]{
\draw[very thick,densely dotted,blue] (0,0) circle  (.65);\draw [very thick,densely dotted,blue,-to] (.65,0) --(.65,0);
\node[blue] at (-.65,-.65) {\tiny $i$};
}}\endxy
\\[1ex]
\xy (0,-1)*{
\tikzdiagc[yscale=0.9]{
\draw[very thick,densely dotted,blue,-to] (.5,-.75)node[below]{\tiny $i$} -- (.5,.75);
\draw[very thick,densely dotted,blue,to-] (-.5,-.75)node[below]{\tiny $i$} -- (-.5,.75);
}}\endxy\ 
=
\xy (0,-2)*{
  \tikzdiagc[yscale=0.9]{
\draw[very thick,densely dotted,blue,-to] (1,.75) .. controls (1.2,-.05) and (1.8,-.05) .. (2,.75);
\draw[very thick,densely dotted,blue,to-] (1,-.75)node[below]{\tiny $i$} .. controls (1.2,.05) and (1.8,.05) .. (2,.-.75);
            }}\endxy 
  \mspace{10mu}, \mspace{80mu}
\xy (0,-2)*{
\tikzdiagc[yscale=.9,xscale=-1]{
\draw[very thick,densely dotted,blue,-to] (.5,-.75)node[below]{\tiny $i$} -- (.5,.75);
\draw[very thick,densely dotted,blue,to-] (-.5,-.75)node[below]{\tiny $i$} -- (-.5,.75);
}}\endxy\ 
=
\xy (0,-2)*{
  \tikzdiagc[yscale=.9,xscale=-1]{
\draw[very thick,densely dotted,blue,-to] (1,.75) .. controls (1.2,-.05) and (1.8,-.05) .. (2,.75);
\draw[very thick,densely dotted,blue,to-] (1,-.75)node[below]{\tiny $i$} .. controls (1.2,.05) and (1.8,.05) .. (2,.-.75);
}}\endxy
\\[1ex]
\xy
(0,-2)*{
\begin{tikzpicture}[scale=1.5]
\draw[very thick,densely dotted,blue] (0,-.55)node[below]{\tiny $i$} -- (0,0);    
\draw[very thick,densely dotted,blue,-to] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick,densely dotted,blue] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[very thick,densely dotted,blue] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
=
\xy (
0,-2.5)*{\begin{tikzpicture}[scale=1.5]
	\draw[very thick,densely dotted,blue,-to] (0,-.55)node[below]{\tiny $i$} to (0,.75);
      \end{tikzpicture}
    }\endxy 
    =
\xy
(0,-2.5)*{
\begin{tikzpicture}[scale=1.5,xscale=-1]
\draw[very thick,densely dotted,blue] (0,-.55)node[below]{\tiny $i$} -- (0,0);    
\draw[very thick,densely dotted,blue,-to] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick,densely dotted,blue] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[very thick,densely dotted,blue] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
\mspace{60mu}
\xy
(0,-2.5)*{
\begin{tikzpicture}[scale=1.5]
\draw[very thick,densely dotted,blue] (0,-.55)node[below]{\tiny $i$} -- (0,0);    
\draw[very thick,densely dotted,blue,to-] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick,densely dotted,blue] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[very thick,densely dotted,blue] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
=
\xy (
0,-2.5)*{\begin{tikzpicture}[scale=1.5]
	\draw[very thick,densely dotted,blue,to-] (0,-.55)node[below]{\tiny $i$} to (0,.75);
      \end{tikzpicture}
    }\endxy 
    =
\xy
(0,-2.5)*{
\begin{tikzpicture}[scale=1.5,xscale=-1]
\draw[very thick,densely dotted,blue] (0,-.55)node[below]{\tiny $i$} -- (0,0);    
\draw[very thick,densely dotted,blue,to-] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[very thick,densely dotted,blue] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[very thick,densely dotted,blue] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
\end{gather}
\endgroup
\end{lem}


\begin{rem}\label{rem:Hquadratic}
Just for the record, we give some further results about Rouquier complexes, all well-known to experts. 
\begin{itemize}
\item For any $i\in \{1,\ldots,d-2\}$, the isomorphism between 
$\rT_i\rT_{i+1}\rT_i$ and 
$\rT_{i+1}\rT_i\rT_{i+1}$ in $\kb(\eS_d)$ 
(see~\cite[\S3]{elias-krasner} for the maps) can be represented by the degree zero diagrams  
  \[
\xy (0,0)*{
  \tikzdiagc[scale=.55]{
\draw[very thick,densely dotted,blue,-to] (-1,-1)node[below]{\tiny $i$} -- (-.5,-.5);\draw[very thick,densely dotted,blue] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,-to] ( 1,-1)node[below]{\tiny $i$} -- ( .5,-.5);\draw[very thick,densely dotted,blue] ( .5,-.5) -- (0,0);
\draw[very thick,densely dotted,myred,-to] (0,-1)node[below]{\tiny $i+1$} -- (0,-.5);\draw[very thick,densely dotted,myred] (0,-.5) -- (0,0);
\draw[very thick,densely dotted,myred,-to] (0,0) -- (-1,1);
\draw[very thick,densely dotted,myred,-to] (0,0) -- ( 1,1);
\draw[very thick,densely dotted,blue,-to] (0,0) -- (0,1);
}}\endxy 
\mspace{60mu}
\xy (0,0)*{
  \tikzdiagc[scale=.55]{
\draw[very thick,densely dotted,myred,-to] (-1,-1)node[below]{\tiny $i+1$} -- (-.5,-.5);\draw[very thick,densely dotted,myred] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,myred,-to] ( 1,-1)node[below]{\tiny $i+1$} -- ( .5,-.5);\draw[very thick,densely dotted,myred] ( .5,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,-to] (0,-1)node[below]{\tiny $i$} -- (0,-.5);\draw[very thick,blue] (0,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,-to] (0,0) -- (-1,1);
\draw[very thick,densely dotted,blue,-to] (0,0) -- ( 1,1);
\draw[very thick,densely dotted,myred,-to] (0,0) -- (0,1);
}}\endxy 
\]
satisfying the relations 
\[
\xy (0,.05)*{
\tikzdiagc[scale=.45,yscale=1]{
  \draw[very thick,densely dotted,myred,-to] (-1,-2)node[below]{\tiny $i+1$} -- (-1,2)node[above]{\phantom{\tiny $i+1$}};
  \draw[very thick,densely dotted,myred,-to] ( 1,-2)node[below]{\tiny $\ i+1$} -- ( 1,2);
  \draw[very thick,densely dotted,blue,-to] (0,-2)node[below]{\tiny $i$}  --  (0,2); 
}}\endxy
=
\xy (0,.05)*{
\tikzdiagc[scale=.45,yscale=1]{
  \draw[very thick,densely dotted,myred] (0,-1) -- (0,1);
  \draw[very thick,densely dotted,myred,-to] (0,1) -- (-1,2)node[above]{\phantom{\tiny $i+1$}};
  \draw[very thick,densely dotted,myred,-to] (0,1) -- (1,2);
  \draw[very thick,densely dotted,myred] (0,-1) -- (-1,-2)node[below]{\tiny $i+1$};
  \draw[very thick,densely dotted,myred] (0,-1) -- (1,-2)node[below]{\tiny $\ i+1$}  ;
%
  \draw[very thick,densely dotted,blue,-to] (0,1)  --  (0,2);  \draw[very thick,densely dotted,blue] (0,-1)  --  (0,-2)node[below]{\tiny $i$};
  \draw[very thick,densely dotted,blue] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,blue] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\mspace{70mu}
\xy (0,.05)*{
\tikzdiagc[scale=.45,yscale=1]{
  \draw[very thick,densely dotted,blue,-to] (-1,-2)node[below]{\tiny $i$} -- (-1,2)node[above]{\phantom{\tiny $i$}};
  \draw[very thick,densely dotted,blue,-to] ( 1,-2)node[below]{\tiny $i$} -- ( 1,2);
  \draw[very thick,densely dotted,myred,-to] (0,-2)node[below]{\tiny $i+1$}  --  (0,2); 
}}\endxy
=
\xy (0,.05)*{
\tikzdiagc[scale=.45,yscale=1]{
  \draw[very thick,densely dotted,blue] (0,-1) -- (0,1);
  \draw[very thick,densely dotted,blue,-to] (0,1) -- (-1,2)node[above]{\phantom{\tiny $i$}};
  \draw[very thick,densely dotted,blue,-to] (0,1) -- (1,2);
  \draw[very thick,densely dotted,blue] (0,-1) -- (-1,-2)node[below]{\tiny $i$};
  \draw[very thick,densely dotted,blue] (0,-1) -- (1,-2)node[below]{\tiny $i$};
%
  \draw[very thick,densely dotted,myred,-to] (0,1)  --  (0,2);
  \draw[very thick,densely dotted,myred] (0,-1)  --  (0,-2)node[below]{\tiny $i+1$};
  \draw[very thick,densely dotted,myred] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,myred] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\]
There are similar diagrams and relations for braid moves involving the inverses of Rouquier complexes, see 
e.g.~\cite[\S5]{ew-braids}. In~\fullref{rem:RRmRR} below, we introduce some new diagrams.


\item For any $i\in I$, the cone of the map $f\colon \rT_i\to \rT_i^{-1}$, which is the identity on $\rB_i$ and zero everywhere else, is isomorphic to 
\[
\underline{R\langle -1\rangle}  \xra{
\mspace{25mu}
    \xy (0,0)*{
  \tikzdiagc[yscale=.3,xscale=.25]{
  \draw[ultra thick,blue] (-1,-.1) -- (-1, 1.1)node[pos=0,tikzdot]{}node[pos=1,tikzdot]{};
\node[blue] at (-.25,0) {\tiny $i$};
}}\endxy
\mspace{10mu}
} R\langle 1\rangle.
\]
in $\kb(\eS_d)$. The distinguished triangle
  \[
\Tim \to {\sf Cone}(f) \to \Ti\to\Ti[1]
  \]
categorifies the quadratic relation in the Hecke algebra $H_d$.
\end{itemize}
\end{rem}

The remaining lemmas of this subsection are all known to experts and not hard to derive. Some of them can be found in the literature (see e.g.~\cite{gorsky-hogancamp}). We give all relevant homotopy equivalences explicitly for completeness. Further, to keep the notation as simple as possible, we state 
some equations in $\kb(\eBS_d)$. Being homogeneous, they 
also give rise to equations between morphisms in $\kb(\eS_d)$, as explained in 
Remark~\ref{rem:shifts-etc2}.  

\begin{lem}\label{lem:dumbbell-slide}
For any $i,j\in I$ such that $j=i\pm 1$, 
the following {\em dumbbell-slide} relations hold in $\kb(\eBS_d)$:
\begin{gather*}
\xy (0,-1)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted, blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\,=\,
-\, \xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted, blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy 
\\
\xy (0,-1)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,myred] (0,-.35)node[below]{\tiny $j$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted,blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\,=\,
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,myred] (0,-.35)node[below]{\tiny $j$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted,blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\,+\,
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted,blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\end{gather*}
\end{lem}
\begin{proof}
We are actually going to prove the equations in $\kb(\eS_d)$, fixing the shifts of the objects. For the first equation, consider  
\[
\begin{tikzpicture}[anchorbase,scale=0.7]
\node at (-1.5,0) {\small $\Ti \colon$};
 \draw[thick, ->] (-1.5,0.5) -- (-1.5,4.5);
  % 
\node at (1.5,0) {\small $\underline{\Bi}$};
\node at (8.5,0) {\small $R\langle 1\rangle$};
% 
\draw[thick,->] (2.5,0) to (7.5,0);
\node at (4.85,0.5) {
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=1, tikzdot]{};
}};
\draw[thick,->] (1.5,.5) to (1.5,4.5);\node at (0.25,2.4)
{\xy (0,1)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)-- (.6, 1); 
}}\endxy
\ $+$\ 
\xy (0,1)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)-- (.6, 1); 
}}\endxy};
\draw[thick,->] (8.7,0.5) to (8.7,4.5);\node at (9.25,2.4) {$2\
\xy (0,0)*{
  \tikzdiagc[yscale=0.5]{
    \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
 } }\endxy$};
%% Homotopies
\draw[thick,->] (8,1.1) to (2,4.5);\node at (5.2,3.3) {$2\ 
\xy (0,0)*{
  \tikzdiagc[yscale=0.55,xscale=-1]{
\draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=0, tikzdot]{};
}
}\endxy$};
\begin{scope}[shift={(0,5)}]
\node at (-1.5,0) {\small $\Ti\langle 2\rangle \colon$};
  % 
\node at (1.5,0) {\small $\underline{\Bi\langle 2\rangle}$};
\node at (8.5,0) {\small $R\langle 3\rangle$};
% 
\draw[thick,->] (2.5,0) to (7.5,0);
\node at (4.85,0.55) {\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=1, tikzdot]{};
}};
\end{scope}
\end{tikzpicture}
\] 
The vertical arrows correspond to the map of complexes represented by 
\begin{gather*}
\xy (0,-1)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted, blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\,+\,
 \xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted, blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy 
\end{gather*}
and the diagonal arrow is a homotopy. Using~\eqref{eq:relHatSlast}, 
we see that the map of complexes is null-homotopic.

For the second equation, consider 
\[
\begin{tikzpicture}[anchorbase,scale=0.7]
\node at (-3,0) {\small $\textcolor{blue}{\rT_{i}} \colon$};
 \draw[thick, ->] (-3,0.5) -- (-3,4.5);
  % 
\node at (1.5,0) {\small $\underline{\textcolor{blue}{\rB_{i}}}$};
\node at (8.5,0) {\small $R\langle 1\rangle$};
% 
\draw[thick,->] (2.5,0) to (7.5,0);
\node at (4.85,0.5) {
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=1, tikzdot]{};
}};
\draw[thick,->] (1.5,.5) to (1.5,4.5);\node at (-0.5,2.4)
{\xy (0,1)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,myred] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)-- (.6, 1); 
}}\endxy
\ $-$ \ 
\xy (0,1)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,myred] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)-- (.6, 1); 
}}\endxy
\ $-$ \ 
\xy (0,1)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (.6,-1)-- (.6, 1); 
}}\endxy
};
\draw[thick,->] (8.7,0.5) to (8.7,4.5);\node at (9.25,2.4) {$-\ 
\tikzdiagc[yscale=0.55,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=0, tikzdot]{} node[pos=1,tikzdot]{};
  \node at (1.5,-.2) {};
}$};
%% Homotopies
\draw[thick,->] (8,1.1) to (2,4.5);\node at (5,3.3) {$-
\tikzdiagc[yscale=0.55,xscale=-1]{
\draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=0, tikzdot]{};
  \node at (1.5,-.2) {};
}
$};
\begin{scope}[shift={(0,5)}]
\node at (-3,0) {\small $\textcolor{blue}{\rT_{i}}\langle 2\rangle \colon$};
  % 
\node at (1.5,0) {\small $\underline{\textcolor{blue}{\rB_{i}}\langle 2\rangle}$};
\node at (8.5,0) {\small $R\langle 3\rangle$};
% 
\draw[thick,->] (2.5,0) to (7.5,0);
\node at (4.85,0.55) {\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.85)node[pos=1, tikzdot]{};
}};
\end{scope}
\end{tikzpicture}
\] 
The vertical arrows correspond to the map of complexes represented by 
\begin{gather*}
\xy (0,-1.5)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,myred] (0,-.35)node[below]{\tiny $j$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted,blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\,-\,
\xy (0,-2.5)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,myred] (0,-.35)node[below]{\tiny $j$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted,blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\,-\,
\xy (0,-2.5)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,densely dotted,blue,-to] (.6,-1)node[below]{\tiny $i$}-- (.6, 1); 
}}\endxy
\end{gather*}
and the diagonal arrow is a homotopy. Using~\eqref{eq:forcingdumbel-i-iminus}, we see that the 
map of complexes is null-homotopic.
\end{proof}

\begin{lem}
There is an isomorphism 
\begin{equation*}
\Tipm \Bi\Timp \cong \Bi 
\end{equation*}
in $\kb(\eS_d)$. 
\end{lem}
\begin{proof} Recall that $\rB_i\rB_i\cong \rB_i\langle 1\rangle \oplus \rB_i\langle -1\rangle$ in $\eS_d$. 
Using that isomorphism, it is easy to see that $\rT_i \rB_i\cong \rB_i\langle -1\rangle$ in $\kb(\eS_d)$, with the homotopy equivalence between the complexes being given by 
\[
\begin{tikzpicture}[anchorbase,scale=0.7]
\node at (-4,0) {\small $\Ti \Bi \colon$};
\draw[thick, ->] (-4.25,-0.5) -- (-4.25,-2.5);
 \draw[thick, ->] (-3.75,-2.5) -- (-3.75,-0.5);
  % 
\node at (1.5,0) {\small $\underline{\Bi \Bi}$};
% 
\draw[thick,->] (2.5,0.25) to (5,0.25);
\draw[thick,->] (5,-0.25) to (2.5,-0.25);
\node at (3.5,.75) {\xy (4,.25)*{
     \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5, 0.1)node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);}
}
\endxy
};
\node at (3.5,-0.75) {\xy (4,.25)*{
     \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5, 0);
  \draw[ultra thick,blue] (1.5,0) -- (1.75, 0.45);
    \draw[ultra thick,blue] (1.5,0) -- (1.25, 0.45);}
}
\endxy
};
%
\node at (6,0) {\small $\Bi\langle 1\rangle$};
%
\draw[thick,->] (1.75,-0.5) to (1.75,-2.5);
\node at (2.25,-1.5) {\xy (4,.25)*{
     \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.75,-.45) -- (1.5, 0);
  \draw[ultra thick,blue] (1.25,-.45) -- (1.5, 0);
    \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.45);}
}
\endxy
};
\draw[thick,->] (1.25,-2.5) to (1.25,-0.5);
\node at (-0.75,-1.5) {$\frac{1}{2}$\xy (0,0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2.2) -- (1.5, -1.4);
}}\endxy
$- \frac{1}{2}$\xy (0,0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (1,-1) -- (1,0)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2.2) -- (1.5, -1.4);
}}\endxy
};
\begin{scope}[shift={(0,-3)}]
\node at (-4,0) {\small $\Bi\langle -1\rangle \colon$};
\node at (1.5,0) {\small $\underline{\Bi\langle -1\rangle}$};
\end{scope}
\end{tikzpicture}
\] 
An analogous homotopy equivalence shows that $\rB_i\rT_i \cong \rB_i\langle -1\rangle$ in $\kb(\eS_d)$ and thus that 
$\rT_i\rB_i\cong \rB_i\rT_i$ in $\kb(\eS_d)$. 

Of course, the above also implies that  
$\rB_i \rT_i^{-1}\cong \rB_i\langle 1\rangle \cong \rT_i^{-1}\rB_i$ in $\kb(\eS_d)$. 
\end{proof}

\begin{lem}\label{lem:RBR}
For each $1\leq i\leq d-2$, there are isomorphisms 
\begin{equation*}
f_{i,\pm}\colon \Tiipm \Bi \Tiimp \to \Timp \textcolor{myred}{\rB_{i+1}}\Tipm  
\end{equation*}
in $\kb(\eS_d)$.
\end{lem}

\begin{proof}
In this case, the complexes are actually isomorphic, not just homotopy equivalent. In the following figure, 
we exhibit the isomorphism 
$f_{i,-}\colon \rT_{i+1}^{-1}\rB_i \rT_{i+1}\to\rT_i\rB_{i+1}\rT_i^{-1}$ and its 
inverse $g_{i,-}$ (to avoid cluttering, we do not write labels in diagrams if they are clear from context):
 \[
\begin{tikzpicture}[anchorbase,scale=0.7]
\node at (-3,0) {\small $\Timom \Bi \Timo\colon$};
\draw[thick, ->] (-3.25,-0.5) -- (-3.25,-4.5);
 \draw[thick, ->] (-2.75,-4.5) -- (-2.75,-0.5);
  % 
\node at (1.5,0) {\small ${\Bi \textcolor{myred}{\rB_{i+1}}\langle -1\rangle}$};
\node at (8.5,0) {\small $\begin{pmatrix} \underline{ \textcolor{myred}{\rB_{i+1}} \Bi  \textcolor{myred}{\rB_{i+1}}} \\[1.5ex] \underline{\Bi}\end{pmatrix}$};
\node at (16,0) {\small $\textcolor{myred}{\rB_{i+1}}  \Bi\langle 1\rangle$};
% 
\draw[thick,->] (3.3,0) to (5.9,0);
\node at (4.3,1.15) {$
  \begin{pmatrix} \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,myred] (2,-.45) -- (2, 0.55);
}
\\[1.5ex]
\tikzdiagc[yscale=-0.5,xscale=-1]{
\node at (2, 0) {$-$};\draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);
}
\end{pmatrix}$};
\draw[thick,->] (11.1,0) to (14.5,0);
\node at (12.75,.75) {$
\Bigl( 
\xy (0,0.25)*{
\tikzdiagc[yscale=-0.5,xscale=-1]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,myred] (2,-.45) -- (2, 0.55);}
}\endxy
\ , 
\xy (0,.25)*{
     \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);}
}\endxy
\Bigr)$};
%%
\draw[thick,<->] (1.5,-.5) to (1.5,-4.5);\node at (2,-2.4) {$1$};
\draw[thick,<->] (16,-.5) to (16,-4.5);\node at (16.25,-2.4) {$1$};
\draw[thick,<-] (8.25,-1.1) to (8.25,-3.75);\node at (7.75,-2.4) {$\overline g_{i,-}$};
\draw[thick,->] (9,-1.1) to (9,-3.75);\node at (9.6,-2.4) {$\overline f_{i,-}$};
\begin{scope}[shift={(0,-5)}]
\node at (-3,0) {\small $\Ti \textcolor{myred}{\rB_{i+1}} \Tim\colon$};
  % 
\node at (1.5,0) {\small ${\Bi  \textcolor{myred}{\rB_{i+1}}\langle -1\rangle}$};
\node at (8.5,0) {\small $\begin{pmatrix} \underline{\Bi \textcolor{myred}{\rB_{i+1}} \Bi} \\[1.5ex] \underline{ \textcolor{myred}{\rB_{i+1}}}\end{pmatrix}$};
\node at (16,0) {\small $\textcolor{myred}{\rB_{i+1}}  \Bi\langle 1\rangle$};
% 
\draw[thick,->] (3.3,0) to (5.9,0);
\node at (4.3,1.15) {$
  \begin{pmatrix} \tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,blue] (2,-.45) -- (2, 0.55);
}
\\[1.5ex]
\tikzdiagc[yscale=-0.5,xscale=1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}
\end{pmatrix}$};
\draw[thick,->] (11.1,0) to (14.5,0);
\node at (12.75,.75) {$
\Bigl( 
\xy (0,0.25)*{
\tikzdiagc[yscale=-0.5,xscale=1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,blue] (2,-.45) -- (2, 0.55);}
}\endxy
\; , 
-\;\xy (0,.25)*{
     \tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);}
}\endxy
\Bigr)$};
\end{scope}
\end{tikzpicture}
\]
Here $\overline f_{i,-}$ and $\overline g_{i,-}$ are, respectively,
\[
\overline f_{i,-} =
\begin{pmatrix}  
\xy (0,0)*{
  \tikzdiagc[yscale=-0.35,xscale=.35]{
  \draw[ultra thick,myred] (0,-1) -- (0,0);\draw[ultra thick,myred] (0,0) -- (-1, 1);\draw[ultra thick,myred] (0,0) -- (1, 1);
  \draw[ultra thick,blue] (0,0)-- (0, 1); \draw[ultra thick,blue] (-1,-1) -- (0,0); \draw[ultra thick,blue] (1,-1) -- (0,0);
}}\endxy
&
\xy (0,0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2.2) -- (1.5, -1.4);
}}\endxy
\\[1.5ex]
\xy (0,1.2)*{
\tikzdiagc[yscale=-0.25]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2.2) -- (1.5, -1.4);
}}\endxy
& 0
\end{pmatrix}
,\mspace{40mu}
\overline g_{i,-} =
\begin{pmatrix}  
\xy (0,0)*{
  \tikzdiagc[yscale=0.35,xscale=.35]{
  \draw[ultra thick,myred] (0,-1) -- (0,0);\draw[ultra thick,myred] (0,0) -- (-1, 1);\draw[ultra thick,myred] (0,0) -- (1, 1);
  \draw[ultra thick,blue] (0,0)-- (0, 1); \draw[ultra thick,blue] (-1,-1) -- (0,0); \draw[ultra thick,blue] (1,-1) -- (0,0);
}}\endxy
&
-\xy (0,0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2.2) -- (1.5, -1.4);
}}\endxy
\\[1.5ex]
-\xy (0,1.2)*{
\tikzdiagc[yscale=-0.25]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2.2) -- (1.5, -1.4);
}}\endxy
& 0
\end{pmatrix} . 
\]
The maps $f_{i,-}=(1,\overline f_{i,-},1)$ and $g_{i,-}=(1,\overline g_{i,-},1)$ are 
mutual inverses and  
a pleasant exercise, using the relation in~\eqref{eq:6vertexdot}, 
shows that both of them are chain maps.  
The complexes $\rT_{i+1}\rB_i\rT_{i+1}^{-1}$ and $\rT_i^{-1}\rB_{i+1}\rT_i$ are isomorphic 
too, as they are adjoint to $\rT_{i+1}^{-1}\rB_i\rT_{i+1}$ and $\rT_i\rB_{i+1}\rT_i^{-1}$, respectively. Similarly, we obtain the isomorphism $f_{i,+}\colon  
\rT_{i+1}\rB_i\rT_{i+1}^{-1}\to \rT_i^{-1}\rB_{i+1}\rT_i$ and its inverse $g_{i,+}$.     
\end{proof}

Recall the homotopy equivalences $\phi_i\colon\rT_i^{-1}\rT_i\to R$ 
and $\psi_i\colon \rT_i\rT_i^{-1}\to R$ and put 
$\delta_{i,+}:=\phi_i^{-1}\circ\psi_{i+1}$ and $\delta_{i,-}:=\psi_i^{-1}\circ\phi_{i+1}$
(we suppress the maps $\eta_{i,\pm}$ whenever we use the diagrams $\xy (0,0)*{\tikzdiagc[scale=0.25,yscale=1]{
  \draw[ultra thick,blue] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
}}\endxy$
and
$\xy (0,0)*{\tikzdiagc[scale=0.25,yscale=-1]{
  \draw[ultra thick,blue] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
}}\endxy$). 
Below, we keep the notation from~\fullref{lem:RBR}.
\begin{lem}\label{lem:dotRBR}%start-dot slides
For each $1\leq i\leq d-2$, the following maps are equal to zero in $\kb(\eS_d)$:
\begingroup\allowdisplaybreaks
% f-startdot
\begin{align}\label{eq:dotRBR-first}
  f_{i,\pm}\circ\bigl( \id_{\rT_{i+1}^{\pm 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25]{
  \draw[ultra thick,blue] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[blue] at (0,-2.2) {\tiny $i$};
}}\endxy
    \id_{\rT_{i+1}^{\mp 1}} \bigr) -
  \bigl( \id_{\rT_{i}^{\mp 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25]{
  \draw[ultra thick,myred] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[myred] at (0,-2.2) {\tiny $i+1$};
}}\endxy
    \id_{\rT_{i}^{\pm 1}} \bigr)
  \circ
  \delta_{i,\pm}
  \colon & \\ \notag
  \Tiipm\Tiimp
     \to&  \Timp \textcolor{myred}{\rB_{i+1}}\Tipm\langle 1\rangle ,
%f-endtdot
\\[1.5ex] \label{eq:dotRBR-second}
  \bigl( \id_{\rT_{i}^{\mp 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25,yscale=-1]{
  \draw[ultra thick,myred] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[myred] at (0,.6) {\tiny $i+1$};
}}\endxy
    \id_{\rT_{i}^{\pm 1}} \bigr)
\circ 
f_{i,\pm}-
\delta_{i,\pm}
\circ
\bigl( \id_{\rT_{i+1}^{\pm 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25,yscale=-1]{
  \draw[ultra thick,blue] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[blue] at (0,.6) {\tiny $i$};
}}\endxy
    \id_{\rT_{i+1}^{\mp 1}} \bigr) 
  \colon& \\ \notag
  \Tiipm\Bi\Tiimp\langle -1\rangle
       \to&  \Timp\Tipm ,
%g-startdot
\\[1.5ex] \label{eq:dotRBR-third}
  f^{-1}_{i,\pm}\circ\bigl( \id_{\rT_{i}^{\mp 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25]{
  \draw[ultra thick,myred] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[myred] at (0,-2.2) {\tiny $i+1$};
}}\endxy
  \id_{\rT_{i}^{\pm 1}} \bigr)
-
  \bigl( \id_{\rT_{i+1}^{\pm 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25]{
  \draw[ultra thick,blue] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[blue] at (0,-2.2) {\tiny $i$};
}}\endxy
    \id_{\rT_{i+1}^{\mp 1}} \bigr)
  \circ
  \delta^{-1}_{i,\pm}
  \colon & \\ \notag
  \Timp\Tipm
        \to & \Tipm \Bi\Timp \langle 1\rangle,
     % g-endtdot
\\[1.5ex] \label{eq:dotRBR-fourth}
  \bigl( \id_{\rT_{i+1}^{\pm 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25,yscale=-1]{
  \draw[ultra thick,blue] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[blue] at (0,.6) {\tiny $i$};
}}\endxy
    \id_{\rT_{i+1}^{\mp 1}} \bigr)
\circ 
f^{-1}_{i,\pm}-
\delta^{-1}_{i,\pm}
\circ
\bigl( \id_{\rT_{i}^{\mp 1}}
\xy (0,-1)*{
\tikzdiagc[scale=0.25,yscale=-1]{
  \draw[ultra thick,myred] (0,-1.25) -- (0,0)node[pos=0, tikzdot]{};
  \node[myred] at (0,.6) {\tiny $i+1$};
}}\endxy
  \id_{\rT_{i}^{\pm 1}} \bigr)
  \colon& \\ \notag
  \Timp\textcolor{myred}{\rB_{i+1}}\Tipm\langle -1\rangle
       \to&  \Tiipm\Tiimp .
\end{align}\endgroup
\end{lem}

  \begin{proof}
   We only need to prove that the maps in~\eqref{eq:dotRBR-first} and~\eqref{eq:dotRBR-second} are null-homotopic 
for $f_{i,-}$ and $\delta_{i,-}$. Pre- and post-composing those two maps with the appropriate isomorphisms proves the analogous statement for the maps in~\eqref{eq:dotRBR-third} and~\eqref{eq:dotRBR-fourth} as well. 
Note further that $f_{i,+}^{-1}$ and $f_{i,-}$ become equal after 
switching $i$ and $i+1$, and so do $\delta_{i.+}^{-1}$ and $\delta_{i,-}$. Since the two-color Soergel calculus relations are invariant under switching the two colors, the relations in this lemma hold for the pairs $(f_{i,-}^{\pm 1}, \delta_{i,-}^{\pm 1})$ if and only if they hold for the pairs 
$(f_{i,+}^{\mp 1},\delta_{i,+}^{\mp 1})$.

Let us, therefore, prove the first two equations for  $f_{i,-}$ and $\delta_{i,-}$. It is not hard to compute that the map of complexes 
in~\eqref{eq:dotRBR-first} is given by the vertical arrows in the diagram below:
 \[
\begin{tikzpicture}[anchorbase,scale=0.7]
\node at (-3,0) {\small $\Timom\Timo\colon$};
%\draw[thick, ->] (-3.25,4.5) -- (-3.25,0.5);
 \draw[thick, ->] (-2.75,0.5) -- (-2.75,4.5);
  % 
\node at (1.5,0) {\small $\textcolor{myred}{\rB_{i+1}}\langle -1\rangle$};
\node at (8.5,0) {\small $\begin{pmatrix} \underline{ \textcolor{myred}{\rB_{i+1}} \textcolor{myred}{\rB_{i+1}}} \\[1.5ex] \underline{R}\end{pmatrix}$};
\node at (16,0) {\small $\textcolor{myred}{\rB_{i+1}}\langle 1\rangle$};
% 
\draw[thick,->] (2.7,0) to (6.3,0);
\node at (4.3,1.15) {$
  \begin{pmatrix} \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}
\\[1.5ex]
\tikzdiagc[yscale=-0.5,xscale=-1]{
 \node at (1.75,0) {$-$};\draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
}
\end{pmatrix}$};
\draw[thick,->] (10.7,0) to (14.9,0);
\node at (12.75,.75) {$
\Bigl( 
\xy (0,0.25)*{
\tikzdiagc[yscale=-0.5,xscale=-1]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}}\endxy
\ , 
\xy (0,.25)*{
     \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
}}\endxy
\Bigr)$};
%% vertical maps
\draw[thick,->] (1.5,.5) to (1.5,4.5);\node at (0.75,2.4) {$\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}$};
\draw[thick,->] (16,.5) to (16,4.5);\node at (16.5,2.4) {$\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}$};
\draw[thick,->] (8.7,1.1) to (8.7,3.75);\node at (9,2.4) {$g$};
%% Homotopies
\draw[thick,->] (8,1.1) to (2,4.5);\node at (5,3.3) {$H_0$};
\draw[thick,->] (15.5,.6) to (9.5,4);\node at (12,3.3) {$H_1$}; 
\begin{scope}[shift={(0,5)}]
\node at (-3,0) {\small $\Ti \textcolor{myred}{\rB_{i+1}} \Tim \langle 1\rangle 
\colon$};
  % 
\node at (1.5,0) {\small ${\Bi  \textcolor{myred}{\rB_{i+1}}}$};
\node at (8.5,0) {\small $\begin{pmatrix} \underline{\Bi \textcolor{myred}{\rB_{i+1}} \Bi\langle 1\rangle} \\[1.5ex] \underline{ \textcolor{myred}{\rB_{i+1}}\langle 1\rangle}\end{pmatrix}$};
\node at (16,0) {\small $\textcolor{myred}{\rB_{i+1}}  \Bi\langle 2\rangle$};
% 
\draw[thick,->] (3,0) to (5.9,0);
\node at (4.3,1.15) {$
  \begin{pmatrix} \tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,blue] (2,-.45) -- (2, 0.55);
}
\\[1.5ex]
\tikzdiagc[yscale=-0.5,xscale=1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}
\end{pmatrix}$};
\draw[thick,->] (11.1,0) to (14.4,0);
\node at (12.7,.75) {$
\Bigl( 
\xy (0,0.25)*{
\tikzdiagc[yscale=-0.5,xscale=1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,blue] (2,-.45) -- (2, 0.55);}
}\endxy
\; , 
-\;\xy (0,.25)*{
     \tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);}
}\endxy
\Bigr)$};
\end{scope}
\end{tikzpicture}
\]
where 
\[
  g=
    \begin{pmatrix}
\xy (0,1)*{
    \tikzdiagc[yscale=0.28,xscale=-1]{
  \draw[ultra thick,myred] (1.75,-.2) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, -.2);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, -.2);
  \draw[ultra thick,blue] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.4,0) -- (1.4, 1)node[pos=0, tikzdot]{};
}}\endxy
&
0
\\[1.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=-0.25]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, -1.4);
}}\endxy
-\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,myred] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
 \draw[ultra thick,myred] (1.5,.2) -- (1.5, .6)node[pos=0, tikzdot]{};
}}\endxy
&
-\xy (0,.75)*{
    \tikzdiagc[yscale=0.35,xscale=1]{
  \draw[ultra thick,myred] (2.1,0) -- (2.1,1)node[pos=0, tikzdot]{};}
}\endxy
\end{pmatrix} .
\]
It is also easy to check that this map is null-homotopic, with homotopies 
\[ 
H_{0} = 
\Bigl(
        \xy (0,0)*{
    \tikzdiagc[yscale=0.28,xscale=-1]{
  \draw[ultra thick,myred] (1.75,-.2) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, -.2);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, -.2);
  \draw[ultra thick,blue] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};
}}\endxy
  \; , \;    0
  \Bigr)
  , \mspace{80mu}
H_{1} = 
\begin{pmatrix}
  0 \\
-\;\xy (0,0)*{
    \tikzdiagc[yscale=.6]{
  \draw[ultra thick,myred] (0,0) -- (0, 1);
}}\endxy
\end{pmatrix} . 
\]
This establishes~\eqref{eq:dotRBR-first}. The proof of~\eqref{eq:dotRBR-second} can be obtained 
by a vertical reflexion of the diagrams above and exchanging the labels $i$ and $i+1$.
\end{proof}


\begin{rem}
The isomorphisms in~\fullref{lem:RBR} have a diagrammatic interpretation in terms of degree zero generators in $\kb(\eBS_d)$
  \[
\xy (0,0)*{
  \tikzdiagc[scale=.55,yscale=-1,xscale=-1]{
\draw[ultra thick,myred] (0,-1) -- (0,0);
\draw[very thick,densely dotted,myred,to-] (-.5,.5) -- (-1,1)node[below]{\tiny $i+1$};
\draw[very thick,densely dotted,myred] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,myred,-to] (0,0) -- ( 1,1)node[below]{\tiny $i+1$};
\draw[ultra thick,blue] (0,0) -- (0,1)node[below]{\tiny $i$};
\draw[very thick,densely dotted,blue,-to] (-1,-1) -- (-.5,-.5);\draw[very thick,densely dotted,blue] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,to-] ( 1,-1) -- (0,0);
}}\endxy 
\mspace{60mu}
\xy (0,0)*{
  \tikzdiagc[scale=.55,xscale=1]{
\draw[ultra thick,myred] (0,-1)node[below]{\tiny $i+1$} -- (0,0);
\draw[very thick,densely dotted,myred,to-] (-.5,.5) -- (-1,1);
\draw[very thick,densely dotted,myred] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,myred,-to] (0,0) -- ( 1,1);
\draw[ultra thick,blue] (0,0) -- (0,1);
\draw[very thick,densely dotted,blue,-to] (-1,-1)node[below]{\tiny $i$} -- (-.5,-.5);\draw[very thick,densely dotted,blue] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,to-] ( 1,-1)node[below]{\tiny $i$} -- (0,0);
}}\endxy
\]
and relations
\[
\xy (0,-2.5)*{
\tikzdiagc[scale=.45,yscale=1,xscale=-1]{
  \draw[very thick,densely dotted,myred,-to] (-1,-2)node[below]{\tiny $i+1$} -- (-1,2);
  \draw[very thick,densely dotted,myred,to-] ( 1,-2) -- ( 1,2);
  \draw[ultra thick,blue] (0,-2)node[below]{\tiny $i$}  --  (0,2); 
}}\endxy
\!\!=\,
\xy (0,-2.5)*{
\tikzdiagc[scale=0.45,xscale=-1]{
  \draw[ultra thick,myred] (0,-1) -- (0,1);
  \draw[very thick,densely dotted,myred,-to] (0,1) -- (-1,2);
  \draw[very thick,densely dotted,myred] (0,1) -- (1,2);
  \draw[very thick,densely dotted,myred] (0,-1) -- (-1,-2)node[below]{\tiny $i+1$};
  \draw[very thick,densely dotted,myred,-to] (0,-1) -- (1,-2);
%
  \draw[ultra thick,blue] (0,1)  --  (0,2);
  \draw[ultra thick,blue] (0,-1)  --  (0,-2)node[below]{\tiny $i$};
  \draw[very thick,densely dotted,blue] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,blue] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\mspace{80mu}
\xy (0,-2.5)*{
\tikzdiagc[scale=.45,yscale=1,xscale=1]{
  \draw[very thick,densely dotted,blue,-to] (-1,-2)node[below]{\tiny $i$} -- (-1,2);
  \draw[very thick,densely dotted,blue,to-] ( 1,-2) -- ( 1,2);
  \draw[ultra thick,myred] (0,-2)node[below]{\tiny $i+1$}  --  (0,2); 
}}\endxy
\,\ =\!
\xy (0,-2.5)*{
\tikzdiagc[scale=0.45,yscale=1,xscale=1]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[very thick,densely dotted,blue,-to] (0,1) -- (-1,2);
  \draw[very thick,densely dotted,blue] (0,1) -- (1,2);
  \draw[very thick,densely dotted,blue] (0,-1) -- (-1,-2)node[below]{\tiny $i$};
  \draw[very thick,densely dotted,blue,-to] (0,-1) -- (1,-2);
%
  \draw[ultra thick,myred] (0,1)  --  (0,2);
  \draw[ultra thick,myred] (0,-1)  --  (0,-2)node[below]{\tiny $i+1$};
  \draw[very thick,densely dotted,myred] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,myred] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\]
Using these diagrams, \fullref{lem:dotRBR} translates into 
\begingroup\allowdisplaybreaks
\begin{gather*}
\xy (0,-1.5)*{
  \tikzdiagc[scale=.6,yscale=-1,xscale=-1]{
\draw[ultra thick,myred] (0,-1) -- (0,0);
\draw[very thick,densely dotted,myred,to-] (-.5,.5) -- (-1,1)node[below]{\tiny $i+1$};
\draw[very thick,densely dotted,myred] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,myred,-to] (0,0) -- ( 1,1);
\draw[ultra thick,blue] (0,0) -- (0,.75)node[pos=1, tikzdot]{}node[below]{\tiny $i$};
\draw[very thick,densely dotted,blue,-to] (-1,-1) -- (-.5,-.5);\draw[very thick,densely dotted,blue] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,to-] ( 1,-1) -- (0,0);
}}\endxy 
\!\! =\
\xy (0,-2.5)*{
  \tikzdiagc[scale=.6,yscale=-1,xscale=-1]{
\draw[ultra thick,myred] (0,-.5) -- (0,-1)node[pos=0, tikzdot]{};
\draw[very thick,densely dotted,myred,-to] (-1,1)node[below]{\tiny $i+1$}  to [out=-90,in=-180] (0,.12) to [out=0,in=-90] (1,1);
\draw[very thick,densely dotted,blue,-to] (-1,-1) to [out=90,in=180] (0,-.12) to  [out=0,in=90] (1,-1);
}}\endxy 
\mspace{60mu}
\xy (0,-2)*{
  \tikzdiagc[scale=.6,yscale=-1,xscale=1]{
\draw[ultra thick,blue] (0,-1) -- (0,0);
\draw[very thick,densely dotted,blue,to-] (-.5,.5) -- (-1,1);
\draw[very thick,densely dotted,blue] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,blue,-to] (0,0) -- ( 1,1)node[below]{\tiny $i$};
\draw[ultra thick,myred] (0,0) -- (0,.75)node[pos=1, tikzdot]{}node[below]{\tiny $i+1$};
\draw[very thick,densely dotted,myred,-to] (-1,-1) -- (-.5,-.5);\draw[very thick,densely dotted,myred] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,myred,to-] ( 1,-1) -- (0,0);
}}\endxy 
=\,
\xy (0,-2)*{
  \tikzdiagc[scale=.6,yscale=-1,xscale=1]{
\draw[ultra thick,blue] (0,-.5) -- (0,-1)node[pos=0, tikzdot]{};
\draw[very thick,densely dotted,blue,-to] (-1,1)  to [out=-90,in=-180] (0,.12) to [out=0,in=-90] (1,1)node[below]{\tiny $i$};
\draw[very thick,densely dotted,myred,-to] (-1,-1) to [out=90,in=180] (0,-.12) to  [out=0,in=90] (1,-1);
}}\endxy 
\\
\xy (0,-2)*{
  \tikzdiagc[scale=.6,yscale=1,xscale=-1]{
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $i$} -- (0,0);
\draw[very thick,densely dotted,blue,to-] (-.5,.5) -- (-1,1);
\draw[very thick,densely dotted,blue] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,blue,-to] (0,0) -- ( 1,1);
\draw[ultra thick,myred] (0,0) -- (0,.75)node[pos=1, tikzdot]{};
\draw[very thick,densely dotted,myred,-to] (-1,-1)node[below]{\tiny $i+1$} -- (-.5,-.5);
\draw[very thick,densely dotted,myred] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,myred,to-] ( 1,-1) -- (0,0);
}}\endxy 
\!\! =\ 
\xy (0,-2.5)*{
  \tikzdiagc[scale=.6,yscale=1,xscale=-1]{
\draw[ultra thick,blue] (0,-.5) -- (0,-1)node[pos=0, tikzdot]{}node[below]{\tiny $i$};
\draw[very thick,densely dotted,blue,-to] (-1,1)  to [out=-90,in=-180] (0,.12) to [out=0,in=-90] (1,1);
\draw[very thick,densely dotted,myred,-to] (-1,-1)node[below]{\tiny $i+1$} to [out=90,in=180] (0,-.12) to  [out=0,in=90] (1,-1);
}}\endxy 
\mspace{60mu}
\xy (0,-2.5)*{
  \tikzdiagc[scale=.6,xscale=1]{
\draw[ultra thick,myred] (0,-1)node[below]{\tiny $i+1$} -- (0,0);
\draw[very thick,densely dotted,myred,to-] (-.5,.5) -- (-1,1);
\draw[very thick,densely dotted,myred] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,myred,-to] (0,0) -- ( 1,1);
\draw[ultra thick,blue] (0,0) -- (0,.75)node[pos=1, tikzdot]{};
\draw[very thick,densely dotted,blue,-to] (-1,-1) -- (-.5,-.5);
\draw[very thick,densely dotted,blue] (-.5,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,to-] ( 1,-1)node[below]{\tiny $i$} -- (0,0);
}}\endxy 
=\,
\xy (0,-2.5)*{
  \tikzdiagc[scale=.6,xscale=1]{
\draw[ultra thick,myred] (0,-.5) -- (0,-1)node[pos=0, tikzdot]{}node[below]{\tiny $i+1$};
\draw[very thick,densely dotted,myred,-to] (-1,1)  to [out=-90,in=-180] (0,.12) to [out=0,in=-90] (1,1);
\draw[very thick,densely dotted,blue,-to] (-1,-1) to [out=90,in=180] (0,-.12) to  [out=0,in=90] (1,-1)node[below]{\tiny $i$};
}}\endxy 
\end{gather*}
\endgroup
There are also analogous diagrams and relations with reversed orientation of the oriented strands.
\end{rem}


\begin{lem}\label{lem:RRB}
  There exist the following isomorphisms in $\kb(\eS_d)$:
  \begin{align}
\Tim\Tiim \Bi &\cong \Bii\Tim\Tiim, & i \in I, \label{eq:RRBi}
    \\ 
    \Tii\Ti  \Bii &\cong \Bi\Tii\Ti ,
   & i \in I, \label{eq:RRBinv}
    \\ 
    \Tipm\textcolor{red}{\rT_{i-1}^{\pm 1}}\textcolor{olive}{\rB_j} &\cong \textcolor{olive}{\rB_j}\Tipm\textcolor{red}{\rT_{i-1}^{\pm 1}},
   & j\notin \{i-2,i-1,i,i+1\} .     \label{eq:RRBi-j}
  \end{align}
\end{lem}
\begin{proof}
We start with~\eqref{eq:RRBi}, proving that both chain complexes have retractions that are homotopy equivalent to each other. 
Here is a homotopy equivalence between the complex $\rT_i^{-1}\rT_{i-1}^{-1}\rB_i$ and its retraction $(\rT_i^{-1}\rT_{i-1}^{-1}\rB_i)_{\mathrm{retr}}$:
 \[
\begin{tikzpicture}[anchorbase,scale=0.7]
  \node at (-3.5,0) {\small $\Tim\Tiim \Bi\colon$};
  % 
\node at (0,0) {\small ${\Bi \langle -2\rangle}$};
\node at (6.5,0) {\small $\begin{pmatrix}\Bi \Bi \langle -1\rangle \\[1.5ex] \Bii \Bi 
\langle -1\rangle \end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bi \Bii \Bi}$};
% 
\draw[thick,->] (1,0) to (4.4,0);
\node at (2.5,1.15) {$
  \begin{pmatrix} \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);
}
\\[1.5ex]
-\;\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);
}
\end{pmatrix}$};
\draw[thick,->] (8.75,0) to (13.5,0);
\node at (11,.75) {$
\Bigl( 
\xy (0,0.25)*{
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.25,-.45) -- (1.25, 0.55);
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);}
}\endxy
\ , 
\xy (0,.25)*{
     \tikzdiagc[yscale=0.5]{ 
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,blue] (2,-.45) -- (2, 0.55);}
}\endxy
\Bigr)$};
%%
\draw[thick,<->] (0,-.5) to (0,-4.5);\node at (0.25,-2.4) {$1$};
\draw[thick,<->] (15.5,-.5) to (15.5,-4.5);\node at (15.75,-2.4) {$1$};
\draw[thick,<-] (6.25,-1) to (6.25,-3.25);\node at (5.9,-2) {$g_l$};
\draw[thick,->] (7,-1) to (7,-3.25);\node at (7.35,-2) {$f_l$};
\begin{scope}[shift={(0,-5)}]
\node at (0,0) {\small ${\Bi\langle -2\rangle}$};
\node at (6.5,0) {\small $\begin{pmatrix}\Bi \langle -2\rangle \\[1.5ex] \Bi \\[1.5ex] \Bii \Bi 
\langle -1\rangle \end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bi \Bii \Bi}$};
% 
\draw[thick,->] (1,.2) to (4.4,.2);\node at (2.75,2.1) {$
  \begin{pmatrix} \tfrac{1}{2}\; 
\xy (0,0)*{
    \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
\\[1.5ex]
\tfrac{1}{2}\;
\xy (0,0)*{
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,-.3) -- (1.5, 0.3)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
\\[1.5ex]
-\;\xy (0,0)*{\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
\end{pmatrix}
  $};
\draw[thick,<-] (1,-.2) to (4.4,-.2);\node at (2.8,-.7) {$h = \bigr(2\cdot , 0 , 0 \bigl)$};
\draw[thick,->] (8.7,0) to (13.5,0);
\node at (11.05,1.15) {$
\Biggl( \!
\xy (0,0)*{
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,.1) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5, -.95)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.1,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.9,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2) -- (1.5, -1.4);
}}\endxy
,\!
\xy (0,0.0)*{
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.1,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.9,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2) -- (1.5, -1.4);
}}\endxy
,\;\! 
\xy (0,.0)*{
     \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,-1) -- (1.5, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-2) -- (1.75, .6);
  \draw[ultra thick,blue] (2,-2) -- (2, .6);}
}\endxy
\Biggr)$};
\end{scope}
%
\begin{scope}[shift={(0,-5)}]
\draw[thick,<->] (15,-.5) to (15,-4.5);\node at (15.25,-2.4) {$1$};
\draw[thick,<-] (6.25,-1.5) to (6.25,-3.8);\node at (5.9,-2.6) {$g_l'$};
\draw[thick,->] (7,-1.5) to (7,-3.8);\node at (7.35,-2.6) {$f_l'$};
\end{scope}
  % 
\node at (-2.5,-10) {\small $(\Tim\Tiim \Bi)_{\mathrm{retr}}\colon$};
\begin{scope}[shift={(0,-10)}]
\node at (6.5,0) {\small $\begin{pmatrix} \Bi \\[1.5ex]  \Bii \Bi \langle -1\rangle \end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bi \Bii \Bi}$};
%
\draw[thick,->] (8.75,0) to (13.5,0);
\end{scope}
\draw[thick,<-] (-2.95,-.5) to (-2.95,-9.5);
\draw[thick,->] (-3.7,-.5) to (-3.7,-9.5);
\node at (11,-9.1) {$
\biggl( \!
\xy (0,0.0)*{
\tikzdiagc[yscale=0.3]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2) -- (1.5, -1.4);
}}\endxy
,\;\! 
\xy (0,.0)*{
     \tikzdiagc[yscale=0.3]{
  \draw[ultra thick,blue] (1.5,-1) -- (1.5, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-2) -- (1.75, .6);
  \draw[ultra thick,blue] (2,-2) -- (2, .6);}
}\endxy
\biggr)$};
\end{tikzpicture}
  \]
  The upper vertical arrows correspond to the mutually inverse maps $(1,f_l,1)$ and $(1,g_l,1)$ induced by the isomorphism $\rB_i\rB_i\cong \rB_i \langle -1\rangle \oplus \rB_i \langle 1\rangle$.
  The maps $f_l$ and $g_l$ are 
\begin{equation*}
  f_l = \begin{pmatrix}
    \tfrac{1}{2}
    \xy (0,1)*{
\tikzdiagc[yscale=-0.3]{
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-.5) and (1.25,0.5) .. (1.25, .7);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-.5) and (1.75,0.5) .. (1.75, .7);
  \draw[ultra thick,blue] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
& 0 \\[1.5ex]
    \tfrac{1}{2}
    \xy (0,1)*{
\tikzdiagc[yscale=-0.3]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.5) .. (1.25, .9);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.5) .. (1.75, .9);
  \draw[ultra thick,blue] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
& 0 \\[1.5ex]
0  &
\xy (0,1.25)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy\;
\end{pmatrix} , 
\mspace{60mu}
g_l = \begin{pmatrix}
    \xy (0,1)*{
\tikzdiagc[yscale=0.3]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.5) .. (1.25, .9);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.5) .. (1.75, .9);
  \draw[ultra thick,blue] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
&
    \xy (0,1)*{
\tikzdiagc[yscale=0.3]{
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-.5) and (1.25,0.5) .. (1.25, .7);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-.5) and (1.75,0.5) .. (1.75, .7);
  \draw[ultra thick,blue] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
& 0 \\[1.5ex] 0 & 0 &
\xy (0,1.25)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy\;
\end{pmatrix} .
\end{equation*}


The lower vertical maps are the mutually up-to-homotopy inverse maps $(f_l',1)$ and $(g_l',1)$ 
given below. 
\begin{equation*}
  f_l' = \begin{pmatrix} -\;\xy (0,0)*{
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,blue] (1.5,-.3) -- (1.5, 0.3)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.6) -- (1.75, 0.6);
}}\endxy &
\xy (0,1.25)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
}}\endxy
& 0 \\[1.5ex]
2\; \xy (0,1)*{
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.6) -- (1.75, 0.6);
}}\endxy & 0 &
\xy (0,1.25)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy\;
\end{pmatrix} , 
\mspace{60mu}
g_l' =   \begin{pmatrix} 0 & 0 \\[1ex]
\xy (0,1.25)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
}}\endxy
& 0 \\[1ex] 0  &
\xy (0,1.25)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy\;
\end{pmatrix} . 
\end{equation*}
The fact that they define a homotopy equivalence uses the homotopy $h$ (whose only non-zero entry is multiplication by 2) in the complex in the middle. We leave the details to the reader.  


The following diagram gives a homotopy equivalence between the complex $\rB_{i-1}\rT_i^{-1}\rT_{i-1}^{-1}$ and its retraction $(\rB_{i-1}\rT_i^{-1}\rT_{i-1}^{-1})_{\mathrm{retr}}$:
\[
\begin{tikzpicture}[anchorbase,scale=0.7]
  \node at (-3.25,0) {\small $\Bii\Tim\Tiim\colon$};
  % 
\node at (0.5,0) {\small ${\Bii \langle -2\rangle}$};
\node at (6.5,0) {\small $\begin{pmatrix}\Bii \Bi \langle -1\rangle \\[1.5ex]  \Bii \Bii 
\langle -1 \rangle \end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bii \Bi \Bii}$};
% 
\draw[thick,->] (1.5,0) to (4.2,0);
\node at (2.5,1.15) {$
  \begin{pmatrix}
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}
\\[1.5ex]
 \tikzdiagc[yscale=0.5,xscale=-1]{
 \node at (2,0) {$-$}; \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
}
\end{pmatrix}$};
\draw[thick,->] (9,0) to (13.25,0);
\node at (11,.75) {$
\Bigl( 
\xy (0,.25)*{
     \tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-.45) -- (1.75, 0.55);
  \draw[ultra thick,myred] (2,-.45) -- (2, 0.55);}
}\endxy
\ , 
\xy (0,0.25)*{
\tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.25,-.45) -- (1.25, 0.55);
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);}
}\endxy
\Bigr)$};
%%
\draw[thick,<->] (0,-.5) to (0,-4.5);\node at (0.25,-2.4) {$1$};
\draw[thick,<->] (15.5,-.5) to (15.5,-4.5);\node at (15.75,-2.4) {$1$};
\draw[thick,<-] (6.25,-1) to (6.25,-3.25);\node at (5.9,-2) {$g_r$};
\draw[thick,->] (7,-1) to (7,-3.25);\node at (7.35,-2) {$f_r$};
\begin{scope}[shift={(0,-5)}]
\node at (.5,0) {\small ${\Bii \langle -2\rangle}$};
\node at (6.5,0) {\small $\begin{pmatrix}
\Bii \Bi \langle -1\rangle \\[1.5ex]  \Bii \langle -2\rangle \\[1.5ex] \Bii
  \end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bii \Bi \Bii}$};
% 
\draw[thick,->] (1.6,.2) to (4.4,.2);\node at (2.75,2.1) {$
  \begin{pmatrix}
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
\\[1.5ex]    
  -  \tfrac{1}{2}\; 
\xy (0,0)*{
    \tikzdiagc[yscale=0.5]{
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
\\[1.5ex]
-\tfrac{1}{2}\;
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,myred] (1.5,-.3) -- (1.5, 0.3)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
\end{pmatrix}
  $};
\draw[thick,<-] (1.6,-.2) to (4.4,-.2);\node at (2.9,-.7) {$h = \bigr(0, 2\cdot  , 0 \bigl)$};
\draw[thick,->] (8.7,0) to (13.25,0);
\node at (11.15,1.25) {$
\Biggl( \,
\xy (0,.0)*{
     \tikzdiagc[yscale=0.5,xscale=-1,scale=.9]{
  \draw[ultra thick,myred] (1.5,-1) -- (1.5, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-2) -- (1.75, .6);
  \draw[ultra thick,myred] (2,-2) -- (2, .6);}
}\endxy\,
,\!
\xy (0,0)*{
\tikzdiagc[yscale=0.5,scale=.9]{
  \draw[ultra thick,blue] (1.5,.1) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5, -.95)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.1,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.9,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, -1.4);
}}\endxy
,\!
\xy (0,0.0)*{
\tikzdiagc[yscale=0.5,scale=.9]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.1,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.9,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, -1.4);
}}\endxy\!
\Biggr)$};
\end{scope}
%
\begin{scope}[shift={(0,-5)}]
\draw[thick,<->] (15,-.5) to (15,-4.5);\node at (15.25,-2.4) {$1$};
\draw[thick,<-] (6.25,-1.5) to (6.25,-3.8);\node at (5.9,-2.6) {$g_r'$};
\draw[thick,->] (7,-1.5) to (7,-3.8);\node at (7.35,-2.6) {$f_r'$};
\end{scope}
  % 
\node at (-2.5,-10) {\small $(\Bii\Tim\Tiim)_{\mathrm{retr}}\colon$};
\begin{scope}[shift={(0,-10)}]
\node at (0,0) {};
\node at (6.5,0) {\small $\begin{pmatrix} \Bii \Bi \langle -1\rangle \\[1.5ex] \Bii \end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bii \Bi \Bii}$};
%
\draw[thick,->] (8.75,0) to (13.25,0);
\end{scope}
\draw[thick,<-] (-2.95,-.5) to (-2.95,-9.5);
\draw[thick,->] (-3.7,-.5) to (-3.7,-9.5);
\node at (11,-9.1) {$
\biggl( \,
 \xy (0,0)*{
     \tikzdiagc[yscale=0.3,xscale=-1]{
  \draw[ultra thick,myred] (1.5,-1) -- (1.5, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-2) -- (1.75, .6);
  \draw[ultra thick,myred] (2,-2) -- (2, .6);}
}\endxy\,
,
\xy (0,0)*{
\tikzdiagc[yscale=0.3]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, -1.4);
}}\endxy\!
\biggr)$};
\end{tikzpicture}
  \]
  The upper vertical arrows correspond to the mutually inverse maps $(1,f_r,1)$ and $(1,g_r,1)$, with $f_r$ and $g_r$ being 
\begin{equation*}
  f_r =
  \begin{pmatrix}
    \;
    \xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
     & 0
 \\[1.5ex]
0 & 
 \tfrac{1}{2}
    \xy (0,1)*{
      \tikzdiagc[yscale=-0.3]{
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-.5) and (1.25,0.5) .. (1.25, .7);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-.5) and (1.75,0.5) .. (1.75, .7);
  \draw[ultra thick,myred] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
 \\[1.5ex]
0&    \tfrac{1}{2}
    \xy (0,1)*{
\tikzdiagc[yscale=-0.3]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.5) .. (1.25, .9);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.5) .. (1.75, .9);
  \draw[ultra thick,myred] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
\end{pmatrix} , 
\mspace{60mu}
g_r = \begin{pmatrix}
  \;
  \xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
  & 0&0
\\[1.5ex]
  0& \xy (0,1)*{
\tikzdiagc[yscale=0.3]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.5) .. (1.25, .9);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.5) .. (1.75, .9);
  \draw[ultra thick,myred] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
&
    \xy (0,1)*{
\tikzdiagc[yscale=0.3]{
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-.5) and (1.25,0.5) .. (1.25, .7);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-.5) and (1.75,0.5) .. (1.75, .7);
  \draw[ultra thick,myred] (1.5,-2.5) -- (1.5, -1.4);
}}\endxy
\end{pmatrix} .
\end{equation*}
The lower vertical arrows correspond to the mutually up-to-homotopy inverse maps $(f_r',1)$ and $(g_r',1)$ given below. 
\begin{equation*}
  f_r' =
  \begin{pmatrix}
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
&
2\; \xy (0,-1)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
& 
0
\\[1.5ex]
0&
-\;\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,myred] (1.5,-.3) -- (1.5, 0.3)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy &
\xy (0,1)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy 
\end{pmatrix} ,
\mspace{60mu}
g_r' =   \begin{pmatrix}
  \;
  \xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,blue] (1.5,-.6) -- (1.5, 0.6);
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
& 0 \\[1ex] 0 & 0 \\[1ex] 0  &
\xy (0,1.25)*{
\tikzdiagc[yscale=0.5,xscale=-1]{
  \draw[ultra thick,myred] (1.75,-.6) -- (1.75, 0.6);
}}\endxy
\end{pmatrix} . 
\end{equation*}
We leave the details to the reader.  


The diagram below shows that the complexes $(\rT_i^{-1}\rT_{i-1}^{-1}\rB_i)_{\mathrm{retr}}$ and $(\rB_{i-1}\rT_i^{-1}\rT_{i-1}^{-1})_{\mathrm{retr}}$ are homotopy equivalent. 
\[
\begin{tikzpicture}[anchorbase,scale=0.7]
  % 
\node at (0,-10) {\small $(\Tim\Tiim\Bi)_{\mathrm{retr}}\colon$};
\begin{scope}[shift={(0,-10)}]
\node at (6.5,0) {\small $\begin{pmatrix} \Bi \\[1.5ex]  \Bii \Bi \langle -1\rangle\end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bi \Bii \Bi}$};
%
\draw[thick,->] (8.75,.15) to (13.25,.15);
\draw[thick,<-] (8.75,-.15) to (13.25,-.15);
\end{scope}
\node at (11,-8.9) {$
\biggl( \!
\xy (0,0.0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2) -- (1.5, -1.4);
}}\endxy
,\;\! 
\xy (0,.0)*{
     \tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (1.5,-1) -- (1.5, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.75,-2) -- (1.75, .6);
  \draw[ultra thick,blue] (2,-2) -- (2, .6);}
}\endxy
\biggr)$};
\node at (11,-11.3) {$
\begin{pmatrix} \!
-\xy (0,1)*{
\tikzdiagc[yscale=-0.25]{
  \draw[ultra thick,myred] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,blue] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,blue] (1.5,-2) -- (1.5, -1.4);
}}\endxy
\\[0.5ex]
0
\end{pmatrix}$};
%% bottom complex
\begin{scope}[shift={(0,-5)}]
%
\node at (0,-10) {\small $(\Bii\Tim\Tiim)_{\mathrm{retr}}\colon$};
\begin{scope}[shift={(0,-10)}]
\node at (0,0) {};
\node at (6.5,0) {\small $\begin{pmatrix} \Bii \Bi \langle -1\rangle \\[1.5ex]  \Bii\end{pmatrix}$};
\node at (15.5,0) {\small $\underline{\Bii \Bi \Bii}$};
%
\draw[thick,->] (8.75,.15) to (13.25,.15);
\draw[thick,<-] (8.75,-.15) to (13.25,-.15);
\end{scope}
\node at (11,-8.9) {$
\biggl( 
\xy (0,0)*{
     \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,myred] (1.5,-1) -- (1.5, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-2) -- (1.75, .6);
  \draw[ultra thick,myred] (2,-2) -- (2, .6);}
}\endxy\,
,
\xy (0,0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, -1.4);
}}\endxy\!
\biggr)$};
\node at (11,-11.6) {$
\begin{pmatrix} 
  0
  \\[.5ex]
  -
\xy (0,1)*{
\tikzdiagc[yscale=-0.25]{
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, -1.4);
}}\endxy
\end{pmatrix}$};
\end{scope}
% vertical arrows
\draw[thick,->] (-.4,-10.5) to (-.4,-14.5);
\draw[thick,<-] (.4,-10.5) to (.4,-14.5);
\draw[thick,->] (6,-11) to (6,-13.75);
\draw[thick,<-] (6.6,-11) to (6.6,-13.75);
\draw[thick,->] (15.6,-10.5) to (15.6,-14.5);
\draw[thick,<-] (16.2,-10.5) to (16.2,-14.5);
\node at (4.6,-12.5) {$
  \begin{pmatrix}0 & 
 \xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1) -- (1.75, 1);
  \draw[ultra thick,myred] (2,-1) -- (2, 1);}
}\endxy
\\[1ex]
0 &
\xy (0,1.25)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1) -- (1.75, 0)node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (2,-1) -- (2, 1);}
}\endxy    
\end{pmatrix}$};
\node at (8.05,-12.5) {
  $\begin{pmatrix} 
    \xy (0,1.25)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1) -- (1.75, 1);
  \draw[ultra thick,myred] (2,-1) -- (2, 0)node[pos=1, tikzdot]{};}
}\endxy    
& 0
\\[1ex] 
   \xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1) -- (1.75, 1);
  \draw[ultra thick,myred] (2,-1) -- (2, 1);}
}\endxy
& 0
\end{pmatrix}$};
\node at (16.85,-12.2) {\xy (0,0)*{
\tikzdiagc[scale=0.3]{
  \draw[ultra thick,blue] (0,-1) -- (0,0);
  \draw[ultra thick,myred] (-1,-1) -- (0,0);
  \draw[ultra thick,myred] (1,-1) -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (0,1);
  \draw[ultra thick,blue] (0,0)  -- (-1,1);
  \draw[ultra thick,blue] (0,0)  -- ( 1,1);
}}\endxy};
\node at (14.85,-12.2) {\xy (0,0)*{
\tikzdiagc[scale=0.3,yscale=-1]{
  \draw[ultra thick,blue] (0,-1) -- (0,0);
  \draw[ultra thick,myred] (-1,-1) -- (0,0);
  \draw[ultra thick,myred] (1,-1) -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (0,1);
  \draw[ultra thick,blue] (0,0)  -- (-1,1);
  \draw[ultra thick,blue] (0,0)  -- ( 1,1);
}}\endxy};
\end{tikzpicture}
 \]
This finishes the proof of the existence of the isomorphism in~\eqref{eq:RRBi}.

Tensoring both complexes in~\eqref{eq:RRBi} with $\rT_{i-1}\rT_i$ on the left and 
on the right yields the isomorphism in~\eqref{eq:RRBinv}. 

The equivalence in~\eqref{eq:RRBi-j} is clear, 
because the two complexes are canonically isomorphic.
\end{proof}
  

\begin{rem}
The isomorphisms in~\fullref{lem:RRB} also have a diagrammatic interpretation in terms of degree zero generators in $\kb(\eBS_d)$
  \[
\xy (0,0)*{
  \tikzdiagc[scale=.6,yscale=-1,xscale=-1]{
\draw[very thick,densely dotted,blue,-to] (0,-1) -- (0,-.5);
\draw[very thick,densely dotted,blue]  (0,-.5) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-1,1);
\draw[very thick,densely dotted,blue,-to] (0,0) -- (1,1)node[below]{\tiny $i$};
\draw[very thick,densely dotted,myred,-to] (0,0) -- (0,1)node[below]{\tiny $i-1$};
\draw[very thick,densely dotted,myred,-to] (-1,-1) -- (-.5,-.5);
\draw[very thick,densely dotted,myred] (-.5,-.5) -- (0,0);
\draw[ultra thick,myred] ( 1,-1) -- (0,0);
}}\endxy 
\mspace{60mu}
\xy (0,0)*{
  \tikzdiagc[scale=.6,yscale=1,xscale=-1]{
\draw[very thick,densely dotted,blue,to-] (0,-1)node[below]{\tiny $i$} -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-1,1);
\draw[very thick,densely dotted,blue] (0,0) -- (.5,.5);
\draw[very thick,densely dotted,blue,-to] (1,1) -- (.5,.5);
\draw[very thick,densely dotted,myred] (0,0) -- (0,.5);
\draw[very thick,densely dotted,myred,to-] (0,.5) -- (0,1);
\draw[very thick,densely dotted,myred,to-] (-1,-1) -- (0,0);
\draw[ultra thick,myred] ( 1,-1)node[below]{\tiny $i-1$} -- (0,0);
}}\endxy 
\mspace{60mu}
    \xy (0,0)*{
  \tikzdiagc[scale=.6]{
\draw[very thick,densely dotted,blue,-to] (0,-1)node[below]{\tiny $i$} -- (0,-.5);
\draw[very thick,densely dotted,blue]  (0,-.5) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-1,1);
\draw[very thick,densely dotted,blue] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,blue,-to] (0,0) -- ( 1,1);
\draw[very thick,densely dotted,myred,-to] (0,0) -- (0,1);
\draw[very thick,densely dotted,myred,-to] (-1,-1) -- (-.5,-.5);
\draw[very thick,densely dotted,myred] (-.5,-.5) -- (0,0);
\draw[ultra thick,myred] ( 1,-1)node[below]{\tiny $i-1$} -- (0,0);
}}\endxy 
\mspace{60mu}
\xy (0,0)*{
  \tikzdiagc[scale=.6,yscale=-1]{
\draw[very thick,densely dotted,blue,to-] (0,-1) -- (0,-.5);
\draw[very thick,densely dotted,blue]  (0,-.5) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-1,1)node[below]{\tiny $i$};
\draw[very thick,densely dotted,blue] (0,0) -- (-.5,.5);
\draw[very thick,densely dotted,blue] (0,0) -- ( .5,.5);
\draw[very thick,densely dotted,blue,to-] (.5,.5) -- (1,1);
\draw[very thick,densely dotted,myred] (0,0) -- (0,.5);
\draw[very thick,densely dotted,myred,to-] (0,.5) -- (0,1)node[below]{\tiny $i-1$};
\draw[very thick,densely dotted,myred,to-] (-1,-1) -- (0,0);
\draw[ultra thick,myred] ( 1,-1) -- (0,0);
}}\endxy 
\]
and relations
\[
\xy (0,-2.5)*{
\tikzdiagc[scale=.45,yscale=-1,xscale=-1]{
  \draw[ultra thick,blue] (-1,-2) -- (-1,2)node[below]{\tiny $i$};
  \draw[very thick,densely dotted,blue,-to] ( 1,-2) -- ( 1,2);
  \draw[very thick,densely dotted,myred,-to] (0,-2)  --  (0,2); 
}}\endxy
=
\xy (0,-2.5)*{
\tikzdiagc[scale=0.45,yscale=-1,xscale=-1]{
  \draw[very thick,densely dotted,blue,-to] (0,-1) -- (0,.2);
  \draw[very thick,densely dotted,blue] (0,.2) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2);
  \draw[very thick,densely dotted,blue,-to] (0,1) -- (1,2);
  \draw[ultra thick,blue] (0,-1) -- (-1,-2);
  \draw[very thick,densely dotted,blue] (0,-1) -- (.45,-1.45);
  \draw[very thick,densely dotted,blue,to-] (.45,-1.45) -- (1,-2);
  % 
  \draw[very thick,densely dotted,myred,-to] (0,1)  --  (0,2)node[below]{\tiny $i-1$};
  \draw[very thick,densely dotted,myred] (0,-1)  --  (0,-1.5);
  \draw[very thick,densely dotted,myred,-to] (0,-2) --  (0,-1.5);
  \draw[very thick,densely dotted,myred] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,myred,-to] (-.71,.15) -- (-.71,.18);
  \draw[ultra thick,myred] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\mspace{60mu}
\xy (0,-2.5)*{
\tikzdiagc[scale=.45,yscale=-1]{
  \draw[ultra thick,myred] (-1,-2) -- (-1,2)node[below]{\tiny $i-1$};
  \draw[very thick,densely dotted,myred,-to] ( 1,-2) -- ( 1,2);
  \draw[very thick,densely dotted,blue,-to] (0,-2)  --  (0,2); 
}}\endxy
=
\xy (0,-2.5)*{
\tikzdiagc[scale=0.45,yscale=-1]{
  \draw[very thick,densely dotted,myred,-to] (0,-1) -- (0,.2);
  \draw[very thick,densely dotted,myred] (0,.2) -- (0,1);
  \draw[ultra thick,myred] (0,1) -- (-1,2);
  \draw[very thick,densely dotted,myred,-to] (0,1) -- (1,2);
  \draw[ultra thick,myred] (0,-1) -- (-1,-2);
  \draw[very thick,densely dotted,myred] (0,-1) -- (.45,-1.45);
  \draw[very thick,densely dotted,myred,to-] (.45,-1.45) -- (1,-2);
  % 
  \draw[very thick,densely dotted,blue,-to] (0,1)  --  (0,2)node[below]{\tiny $i$};
  \draw[very thick,densely dotted,blue] (0,-1)  --  (0,-1.5);
  \draw[very thick,densely dotted,blue,-to] (0,-2)  --  (0,-1.5);
  \draw[very thick,densely dotted,blue] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,blue,-to] (-.71,.15) -- (-.71,.18);
  \draw[ultra thick,blue] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\mspace{60mu}
  \xy (0,-2.5)*{
\tikzdiagc[scale=.45,yscale=1]{
  \draw[ultra thick,blue] (-1,-2)node[below]{\tiny $i$} -- (-1,2);
  \draw[very thick,densely dotted,blue,-to] ( 1,-2) -- ( 1,2);
  \draw[very thick,densely dotted,myred,-to] (0,-2)  --  (0,2); 
}}\endxy
=
\xy (0,-2.5)*{
\tikzdiagc[scale=0.45,yscale=1]{
  \draw[very thick,densely dotted,blue,-to] (0,-1) -- (0,.2);
  \draw[very thick,densely dotted,blue] (0,.2) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2);
  \draw[very thick,densely dotted,blue,-to] (0,1) -- (1,2);
  \draw[ultra thick,blue] (0,-1) -- (-1,-2);
  \draw[very thick,densely dotted,blue] (0,-1) -- (.45,-1.45);
  \draw[very thick,densely dotted,blue,to-] (.45,-1.45) -- (1,-2);
  % 
  \draw[very thick,densely dotted,myred,-to] (0,1)  --  (0,2);
  \draw[very thick,densely dotted,myred] (0,-1)  --  (0,-1.5);
  \draw[very thick,densely dotted,myred,-to] (0,-2)node[below]{\tiny $i-1$}  --  (0,-1.5);
  \draw[very thick,densely dotted,myred] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,myred,-to] (-.71,.15) -- (-.71,.18);
  \draw[ultra thick,myred] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\mspace{60mu}
\xy (0,-2.5)*{
\tikzdiagc[scale=.45,xscale=-1]{
  \draw[ultra thick,myred] (-1,-2)node[below]{\tiny $i-1$} -- (-1,2);
  \draw[very thick,densely dotted,myred,-to] ( 1,-2) -- ( 1,2);
  \draw[very thick,densely dotted,blue,-to] (0,-2)  --  (0,2); 
}}\endxy
=
\xy (0,-2.5)*{
\tikzdiagc[scale=0.45,xscale=-1]{
  \draw[very thick,densely dotted,myred,-to] (0,-1) -- (0,.2);
  \draw[very thick,densely dotted,myred] (0,.2) -- (0,1);
  \draw[ultra thick,myred] (0,1) -- (-1,2);
  \draw[very thick,densely dotted,myred,-to] (0,1) -- (1,2);
  \draw[ultra thick,myred] (0,-1) -- (-1,-2);
  \draw[very thick,densely dotted,myred] (0,-1) -- (.45,-1.45);
  \draw[very thick,densely dotted,myred,to-] (.45,-1.45) -- (1,-2);
  % 
  \draw[very thick,densely dotted,blue,-to] (0,1)  --  (0,2);
  \draw[very thick,densely dotted,blue] (0,-1)  --  (0,-1.5);
  \draw[very thick,densely dotted,blue,-to] (0,-2)node[below]{\tiny $i$}  --  (0,-1.5);
  \draw[very thick,densely dotted,blue] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[very thick,densely dotted,blue,-to] (-.71,.15) -- (-.71,.18);
  \draw[ultra thick,blue] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\]
\end{rem}

\begin{rem}\label{rem:RRmRR}
  The following will not be used in the sequel. The canonical isomorphisms $\rB_i\rT_j^{\pm 1}\cong\rT_j^{\pm 1}\rB_i$, for distant $i$ and $j$, translate into the generators
\[
\xy (0,0)*{
  \tikzdiagc[scale=.5,yscale=1,xscale=-1]{
\draw[very thick,densely dotted,orange,-to] (-1,-1)node[below]{\tiny $j$} -- (1,1);
\draw[ultra thick,blue] ( 1,-1)node[below]{\tiny $i$} -- (-1,1);
}}\endxy 
\mspace{40mu}
\xy (0,0)*{
  \tikzdiagc[scale=.5,yscale=1,xscale=1]{
\draw[very thick,densely dotted,orange,-to] (-1,-1)node[below]{\tiny $j$} -- (1,1);
\draw[ultra thick,blue] ( 1,-1)node[below]{\tiny $i$} -- (-1,1);
}}\endxy 
\mspace{40mu}
\xy (0,0)*{
  \tikzdiagc[scale=.5,yscale=-1,xscale=1]{
\draw[very thick,densely dotted,orange,-to] (-1,-1) -- (1,1)node[below]{\tiny $j$};
\draw[ultra thick,blue] ( 1,-1) -- (-1,1)node[below]{\tiny $i$};
}}\endxy 
\mspace{40mu}
\xy (0,0)*{
  \tikzdiagc[scale=.5,yscale=-1,xscale=-1]{
\draw[very thick,densely dotted,orange,-to] (-1,-1) -- (1,1)node[below]{\tiny $j$};
\draw[ultra thick,blue] ( 1,-1) -- (-1,1)node[below]{\tiny $i$};
}}\endxy 
\]  
satisfying the relations
\[
  \xy (0,-2)*{
  \tikzdiagc[yscale=1.7,xscale=1.1]{
    \draw[ultra thick,blue] (0,0)node[below]{\tiny $i$} ..controls (0,.25) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.75) .. (0,1);
\begin{scope}[shift={(.65,0)}]
    \draw[very thick,densely dotted,orange,-to] (0,0)node[below]{\tiny $j$} ..controls (0,.25) and (-.65,.25) .. (-.65,.5) ..controls (-.65,.75) and (0,.75) .. (0,1);
\end{scope}
}}\endxy
= \ 
\xy (0,-2)*{
  \tikzdiagc[yscale=1.7,xscale=-1.1]{
\draw[ultra thick, blue] (.65,0)node[below]{\tiny $i$} -- (.65,1);
\draw[very thick,densely dotted,orange,-to] (0,0)node[below]{\tiny $j$} -- (0,1);
  }}\endxy
\mspace{60mu}
  \xy (0,-2)*{
  \tikzdiagc[yscale=1.7,xscale=-1.1]{
    \draw[ultra thick,blue] (0,0)node[below]{\tiny $i$} ..controls (0,.25) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.75) .. (0,1);
\begin{scope}[shift={(.65,0)}]
    \draw[very thick,densely dotted,orange,-to] (0,0)node[below]{\tiny $j$} ..controls (0,.25) and (-.65,.25) .. (-.65,.5) ..controls (-.65,.75) and (0,.75) .. (0,1);
\end{scope}
}}\endxy
= \ 
\xy (0,-2)*{
  \tikzdiagc[yscale=1.7,xscale=1.1]{
\draw[ultra thick, blue] (.65,0)node[below]{\tiny $i$} -- (.65,1);
\draw[very thick,densely dotted,orange,-to] (0,0)node[below]{\tiny $j$} -- (0,1);
  }}\endxy
\mspace{60mu}
  \xy (0,-2)*{
  \tikzdiagc[yscale=-1.7,xscale=1.1]{
    \draw[ultra thick,blue] (0,0) ..controls (0,.25) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.75) .. (0,1)node[below]{\tiny $i$};
\begin{scope}[shift={(.65,0)}]
    \draw[very thick,densely dotted,orange,-to] (0,0) ..controls (0,.25) and (-.65,.25) .. (-.65,.5) ..controls (-.65,.75) and (0,.75) .. (0,1)node[below]{\tiny $j$};
\end{scope}
}}\endxy
= \ 
\xy (0,-2)*{
  \tikzdiagc[yscale=-1.7,xscale=-1.1]{
\draw[ultra thick, blue] (.65,0) -- (.65,1)node[below]{\tiny $i$};
\draw[very thick,densely dotted,orange,-to] (0,0) -- (0,1)node[below]{\tiny $j$};
  }}\endxy
\mspace{60mu}
  \xy (0,-2)*{
  \tikzdiagc[yscale=-1.7,xscale=-1.1]{
    \draw[ultra thick,blue] (0,0) ..controls (0,.25) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.75) .. (0,1)node[below]{\tiny $i$};
\begin{scope}[shift={(.65,0)}]
    \draw[very thick,densely dotted,orange,-to] (0,0) ..controls (0,.25) and (-.65,.25) .. (-.65,.5) ..controls (-.65,.75) and (0,.75) .. (0,1)node[below]{\tiny $j$};
\end{scope}
}}\endxy
= \ 
\xy (0,-2)*{
  \tikzdiagc[yscale=-1.7,xscale=1.1]{
\draw[ultra thick, blue] (.65,0) -- (.65,1)node[below]{\tiny $i$};
\draw[very thick,densely dotted,orange,-to] (0,0) -- (0,1)node[below]{\tiny $j$};
  }}\endxy
\]

There are also maps $\rB_i\to\rT_i^{-1}$, $\rT_i\to \rB_i$, $R\to\rT_i$ and $\rT_i^{-1}\to R$ of non-zero degree 
in $\kb(\eBS_d)$, depicted respectively as
\[
\xy (0,-2)*{
  \tikzdiagc{
\draw[ultra thick,blue] (0,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,to-] (0,0) -- (0,.5);
}}\endxy
\mspace{60mu}
\xy (0,-2)*{
  \tikzdiagc[yscale=-1]{
\draw[ultra thick,blue] (0,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,to-] (0,0) -- (0,.5);
}}\endxy
\mspace{60mu}
\xy (0,-1)*{
  \tikzdiagc{
\draw[ultra thick,white] (0,-.5) -- (0,-.25);
\draw[very thick,densely dotted,blue,-to] (0,-.25) -- (0,.3)node[pos=0, tikzdot]{};
}}\endxy
\mspace{60mu}
\xy (0,-3)*{
  \tikzdiagc[yscale=-1]{
\draw[ultra thick,white] (0,-.5) -- (0,-.25);
\draw[very thick,densely dotted,blue,-to] (0,-.25) -- (0,.3)node[pos=0, tikzdot]{};
}}\endxy
\]
and satisfying certain diagrammatic relations, which are easy to deduce. Note also that 
the composite
\[
\xy (0,0)*{
  \tikzdiagc{
\draw[very thick,densely dotted,blue,-to] (0,-1) -- (0,-.5);
\draw[ultra thick,blue] (0,-.5) -- (0,0);
\draw[very thick,densely dotted,blue,to-] (0,0) -- (0,.5);
}}\endxy
\ =: \  
\xy (0,0)*{
  \tikzdiagc{
\draw[very thick,densely dotted,blue,-to] (0,-1) -- (0,-.30);
\draw[blue,fill=blue] (0,-.25) circle (.08);
\draw[very thick,densely dotted,blue,to-] (0,-.2) -- (0,.5);
}}\endxy
\]
is the map $\rT_i^{-1}\to\rT_i$ mentioned in~\fullref{rem:Hquadratic}.  
\end{rem}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\subsection{Some diagrammatic shortcuts II: special Rouquier complexes $\rT_\rho^{\pm 1}$}\label{sec:diagshortcutsII}

In this subsection, we introduce and study a special Rouquier complex, denoted $\rT_{\rho}$, 
which will play an important role in the definition of the evaluation functors. 

\begin{defn}
Define 
\[
\Rrho:=\rT_{1} \dotsm  \rT_{d-1}\quad\text{and}\quad \Rrhoi 
:=\rT^{-1}_{d-1} \dotsm  \rT_{1}^{-1} 
\]
in $\kb(\eS_d)$.
\end{defn}

In order to develop a diagrammatic calculus for these special Rouquier complexes, 
we first picture the {\em identity morphisms} of $\rT_{\rho}$ and $\rT_{\rho}^{-1}$ as upward and downward 
oriented arrows, respectively:   
\begin{equation}
 \xy (0,0)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,violet,-to] (.9,-.5) -- (.9,.5);
            }}\endxy\;
          :=
 \xy (0,0)*{
\tikzdiagc[yscale=0.9]{
\draw[very thick,densely dotted,blue,-to] (0,-.5)node[below]{\tiny $1$} -- (0,.5);
\draw[very thick,densely dotted,myred,-to] (.5,-.5)node[below]{\tiny $2$} -- (.5,.5);
\node at (1,-.05) {$\cdots$};
\draw[very thick,densely dotted,mygreen,-to] (1.5,-.5)node[below]{\tiny $d-1$} -- (1.5,.5)node[above]{\phantom{\tiny $d-1$}};
}}\endxy          
%
\mspace{60mu}\text{and}\mspace{60mu}
%
\xy (0,0)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,violet,to-] (.9,-.5) -- (.9,.5);
            }}\endxy\;
   :=
 \xy (0,0)*{
\tikzdiagc[yscale=0.9,xscale=-1]{
\draw[very thick,densely dotted,blue,to-] (0,-.5)node[below]{\tiny $1$} -- (0,.5);
\draw[very thick,densely dotted,myred,to-] (.5,-.5)node[below]{\tiny $2$} -- (.5,.5);
\node at (1,-.05) {$\cdots$};
\draw[very thick,densely dotted,mygreen,to-] (1.5,-.5)node[below]{\tiny $d-1$} -- (1.5,.5)node[above]{\phantom{\tiny $d-1$}};
}}\endxy
        \end{equation}

Further, we introduce {\em oriented cups and caps}
\begingroup\allowdisplaybreaks
\begin{align}
\xy (0,1.1)*{
\tikzdiagc[yscale=0.9]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
&:=\ \ \  
\xy (0,1.1)*{
\tikzdiagc[yscale=0.9]{
\draw[very thick,densely dotted,mygreen,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[above]{\tiny $d-1$};
\draw[very thick,densely dotted,myred,to-] (-1.25,0) to [out=270,in=180] (0,-1.45) to [out=0,in=-90] (1.25,0)node[above]{\tiny $2$};
\draw[very thick,densely dotted,blue,to-] (-1.5,0) to [out=270,in=180] (0,-1.7) to [out=0,in=-90] (1.5,0)node[above]{\tiny $1$};
\node at (-.85,-.2) {\tiny $\cdots$};\node at (.85,-.2) {\tiny $\cdots$};
}}\endxy
  &
  \xy (0,1.1)*{
\tikzdiagc[yscale=0.9,xscale=-1]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
&:=  
\xy (0,1.1)*{
\tikzdiagc[yscale=0.9,xscale=-1]{
\draw[very thick,densely dotted,blue,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[above]{\tiny $1$};
\draw[very thick,densely dotted,myred,to-] (-.75,0) to [out=270,in=180] (0,-.95) to [out=0,in=-90] (.75,0)node[above]{\tiny $2$};
\draw[very thick,densely dotted,mygreen,to-] (-1.5,0) to [out=270,in=180] (0,-1.7) to [out=0,in=-90] (1.5,0)node[above]{\tiny $d-1$};
\node at (-1.125,-.2) {\tiny $\cdots$};\node at (1.125,-.2) {\tiny $\cdots$};
}}\endxy
\\[1ex]
\xy (0,0)*{
\tikzdiagc[yscale=-.9]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
&:=\ \ \  
\xy (0,-1.1)*{
\tikzdiagc[yscale=-.9]{
\draw[very thick,densely dotted,blue,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[below]{\tiny $1$};
\draw[very thick,densely dotted,myred,to-] (-.75,0) to [out=270,in=180] (0,-.95) to [out=0,in=-90] (.75,0)node[below]{\tiny $2$};
\draw[very thick,densely dotted,mygreen,to-] (-1.5,0) to [out=270,in=180] (0,-1.7) to [out=0,in=-90] (1.5,0)node[below]{\tiny $d-1$};
\node at (-1.125,-.2) {\tiny $\cdots$};\node at (1.125,-.2) {\tiny $\cdots$};
}}\endxy
  &
  \xy (0,0)*{
\tikzdiagc[yscale=-.9,xscale=-1]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
& :=\ \ \  
\xy (0,1.1)*{
\tikzdiagc[yscale=-0.9,xscale=-1]{
\draw[very thick,densely dotted,mygreen,to-] (-.5,0) to [out=270,in=180] (0,-.7) to [out=0,in=-90] (.5,0)node[below]{\tiny $d-1$};
\draw[very thick,densely dotted,myred,to-] (-1.25,0) to [out=270,in=180] (0,-1.45) to [out=0,in=-90] (1.25,0)node[below]{\tiny $2$};
\draw[very thick,densely dotted,blue,to-] (-1.5,0) to [out=270,in=180] (0,-1.7) to [out=0,in=-90] (1.5,0)node[below]{\tiny $1$};
\node at (-.85,-.2) {\tiny $\cdots$};\node at (.85,-.2) {\tiny $\cdots$};
}}\endxy
\end{align}
\endgroup

These correspond to the units and counits of left and right adjunction 
for $\rT_\rho$ and $\rT_{\rho}^{-1}$ in $\kb(\eS_d)$. Algebraically, they can be expressed 
in terms of the maps given in~\fullref{sec:diagshortcutsI}:    
\begingroup\allowdisplaybreaks
\begin{align}
\xy (0,1.1)*{
\tikzdiagc[yscale=0.9]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
&:=  (1^{d-2}\psi_{d-1}^{-1} 1^{d-2})
 \circ (1^{d-3}\eta_{d-2,+}\psi_{d-2}^{-1} 1^{d-3})
  \circ \dotsm
\circ ( 1 \eta_{2,+}\psi_{2}^{-1} 1)
  \\
  & \qquad \circ ( \eta_{1,+}\psi_{1}^{-1}) \colon R\to \Rrho \Rrhoi , \nonumber
\\
\xy (0,1.1)*{
\tikzdiagc[yscale=0.9]{
\draw[thick,double,violet,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
  &:= (1^{d-2}\phi_1^{-1} 1^{d-2})
 \circ (1^{d-3}\eta_{2,-}\phi_2^{-1} 1^{d-3})
  \circ \dotsm
\circ ( 1 \eta_{d-2,-}\phi_{d-2}^{-1} 1)
\\  & \qquad \circ ( \eta_{d-1,-}\phi_{d-1}^{-1})
    \colon R\to \Rrhoi \Rrho , \nonumber
\\
\xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
  &:=(\phi_{1}\eta_{1,-}^{-1})
 \circ (1\phi_{2}\eta_{2,-}^{-1} 1)
  \circ \dotsm
\circ ( 1^{d-3} \phi_{2}\eta_{2,-}^{-1} 1^{d-3})
\\ & \qquad \circ (1^{d-2} \phi_{1}1^{d-2})
    \colon\Rrhoi \Rrho \to R , \nonumber
\\
\xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[thick,double,violet,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
  &:=(\psi_{d-1}\eta_{d-1,+}^{-1})
 \circ (1\psi_{d-2}\eta_{d-2,+}^{-1} 1)
  \circ \dotsm
\circ ( 1^{d-3} \psi_{2}\eta_{2,+}^{-1} 1^{d-3})
\\ & \qquad \circ (1^{d-2} \psi_{d-1}1^{d-2})
    \colon \Rrho \Rrhoi \to R . \nonumber
\end{align}
\endgroup


\begin{lem}\label{lem:istpy-Rrho}
The oriented cups and caps satisfy the following relations in $\kb(\eS_d)$
\begin{equation}\label{eq:loopRrho}
  \xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[thick,double,violet] (0,0) circle  (.65);\draw [thick,double,violet,-to] (.65,0) --(.65,0);
  }}\endxy
  \ = 1 =
    \xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[thick,double,violet] (0,0) circle  (.65);\draw [thick,double,violet,to-] (-.65,0) --(-.65,0);
  }}\endxy \
\end{equation}

\begin{equation}\label{eq:Rrhoinvert}
\xy (0,0)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,violet,-to] (.5,-.75) -- (.5,.75);
\draw[thick,double,violet,to-] (-.5,-.75) -- (-.5,.75);
}}\endxy\ 
=
\xy (0,0)*{
  \tikzdiagc[yscale=0.9]{
\draw[thick,double,violet,-to] (1,.75) .. controls (1.2,-.05) and (1.8,-.05) .. (2,.75);
\draw[thick,double,violet,to-] (1,-.75) .. controls (1.2,.05) and (1.8,.05) .. (2,.-.75);
            }}\endxy 
          \mspace{80mu}
\xy (0,0)*{
\tikzdiagc[yscale=-0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,violet,-to] (.5,-.75) -- (.5,.75);
\draw[thick,double,violet,to-] (-.5,-.75) -- (-.5,.75);
}}\endxy\ 
=
\xy (0,0)*{
  \tikzdiagc[yscale=-0.9]{
\draw[thick,double,violet,-to] (1,.75) .. controls (1.2,-.05) and (1.8,-.05) .. (2,.75);
\draw[thick,double,violet,to-] (1,-.75) .. controls (1.2,.05) and (1.8,.05) .. (2,.-.75);
}}\endxy
\end{equation}




\begin{equation}\label{eq:snake}
\xy
(0,0)*{
\begin{tikzpicture}[scale=1.5]
\draw[thick,double,violet] (0,-.55) -- (0,0);    
\draw[thick,double,violet,-to] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[thick,double,violet] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[thick,double,violet] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
=
\xy (
0,0)*{\begin{tikzpicture}[scale=1.5]
	\draw[thick,double,violet,-to] (0,-.55) to (0,.75);
      \end{tikzpicture}
    }\endxy 
    =
\xy
(0,0)*{
\begin{tikzpicture}[scale=1.5,xscale=-1]
\draw[thick,double,violet] (0,-.55) -- (0,0);    
\draw[thick,double,violet,-to] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[thick,double,violet] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[thick,double,violet] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
\mspace{60mu}
\xy
(0,0)*{
\begin{tikzpicture}[scale=1.5]
\draw[thick,double,violet] (0,-.55) -- (0,0);    
\draw[thick,double,violet,to-] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[thick,double,violet] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[thick,double,violet] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
=
\xy (
0,0)*{\begin{tikzpicture}[scale=1.5]
	\draw[thick,double,violet,to-] (0,-.55) to (0,.75);
      \end{tikzpicture}
    }\endxy 
    =
\xy
(0,0)*{
\begin{tikzpicture}[scale=1.5,xscale=-1]
\draw[thick,double,violet] (0,-.55) -- (0,0);    
\draw[thick,double,violet,to-] (0,0) to [out=90,in=180] (.25,.5) to [out=0,in=90] (.5,0);
\draw[thick,double,violet] (.5,0) to [out=270,in=180] (.75,-.5) to [out=0,in=270] (1,0);
\draw[thick,double,violet] (1,0) -- (1,0.75);
\end{tikzpicture}
}\endxy
\end{equation}
\end{lem}
\begin{proof}
The relations in~\eqref{eq:snake} are a consequence of~\fullref{lem:snakeR}. The other relations are immediate.
\end{proof}

The next diagrammatic generators involving oriented strands are the {\em mixed crossings}, which 
correspond to the following degree-zero isomorphisms in in $\kb(\eS_d)$, for $i \in I$:  
\begin{equation}\label{eq:mXdef}
\xy (0,.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5)node[below] {\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.5,.5)node[above] {\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
=\id_{\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}}
F_{i,r}
 \id_{\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}}
\colon \Rrhoi \Bi\to \Bii\Rrhoi  ,
\end{equation} 
where in homological degrees $-2$, $-1$ and $0$, respectively, we define 
\begin{equation}\label{eq:Fir}
  F_{i,r} :=
  \left(
  0,
  \begin{pmatrix}
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,blue] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};}
}\endxy
&
\xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,-1.5) -- (2, 1);}
}\endxy
\\[1.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
 \draw[ultra thick,myred] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
}}\endxy
&
\xy (0,1)*{
    \tikzdiagc[yscale=-0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};}
}\endxy
\end{pmatrix},
\xy (0,0)*{
\tikzdiagc[scale=0.3,yscale=-1]{
  \draw[ultra thick,blue] (0,-1) -- (0,0);
  \draw[ultra thick,myred] (-1,-1) -- (0,0);
  \draw[ultra thick,myred] (1,-1) -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (0,1);
  \draw[ultra thick,blue] (0,0)  -- (-1,1);
  \draw[ultra thick,blue] (0,0)  -- ( 1,1);
}}\endxy
\right) .
\end{equation}

This is the map obtained from the homotopy equivalence in~\fullref{lem:RRB} by tensoring on the left with the identity morphism of $\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}$ and on the right 
with the identity morphism of $\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}$, and using when necessary the permutation isomorphism between $\rT_i^{-1}\rB_j$ and $\rB_j\rT_i^{-1}$ if $\vert i-j\vert\neq 1$.


Analogously,
\begin{equation*}
\xy (0,.75)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[below] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[above] {\tiny $i$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
=
\id_{\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}}
G_{i,r}
 \id_{\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}}
\colon
\colon  \Bii\Rrhoi\to\Rrhoi \Bi ,  
 \end{equation*}
with
\begin{equation}\label{eq:Gir}
 G_{i,r} =
  \left(
  0,
  \begin{pmatrix}
\xy (0,1)*{
    \tikzdiagc[yscale=-0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,blue] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};}
}\endxy
&
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,myred] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
 \draw[ultra thick,blue] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
}}\endxy
\\[1.5ex]
\xy (0,0)*{
    \tikzdiagc[yscale=-0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,-1.5) -- (2, 1);}
}\endxy
&
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};}
}\endxy
\end{pmatrix},
\xy (0,0)*{
\tikzdiagc[scale=0.3,yscale=1]{
  \draw[ultra thick,blue] (0,-1) -- (0,0);
  \draw[ultra thick,myred] (-1,-1) -- (0,0);
  \draw[ultra thick,myred] (1,-1) -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (0,1);
  \draw[ultra thick,blue] (0,0)  -- (-1,1);
  \draw[ultra thick,blue] (0,0)  -- ( 1,1);
}}\endxy
\right) .
\end{equation}

Of course, there are also mixed crossings involving $\rT_\rho$, which are depicted as 
\begin{equation*}
\xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,myred] (.5,-.5)node[below] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[above] {\tiny $i$} -- (0,0);
\draw[thick,double,violet,-to] (-.5,-.5) -- (.5,.5);
}}\endxy
    \colon  \Rrho\Bii\to \Bi \Rrho
  \mspace{40mu}\text{and}\mspace{40mu}
\xy (0,0)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,blue] (.5,-.5)node[below] {\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.5,.5)node[above] {\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,-to] (-.5,-.5) -- (.5,.5);
}}\endxy
    \colon  \Bi \Rrho \to \Rrho \Bii.
\end{equation*}





\begin{lem}
For distant colors $i, j \in I$, we have 
\begin{equation}\label{eq:R3violet}
\xy (0,0)*{
  \tikzdiagc[scale=.6]{
 \draw[ultra thick,blue] (.35,-1)node[below]{\tiny $i$} -- (.35,.35); 
\draw[ultra thick,myred] (.35,.35) -- (.35,1)node[above]{\tiny $i-1$}; 
 \draw[ultra thick,mygreen] ( 1,-1)node[below]{\tiny $j$} -- (0,0); 
\draw[ultra thick,orange] (0,0) -- (-1,1)node[above]{\tiny $j-1$}; 
 % 
 \draw[thick,double,violet,to-] (-1,-1)-- (1,1);
}}\endxy
=
\xy (0,0)*{
  \tikzdiagc[scale=.6]{
 \draw[ultra thick,blue] (-.35,-1)node[below]{\tiny $i$} -- (-.35,-.35); 
\draw[ultra thick,myred] (-.35,-.35) -- (-.35,1)node[above,xshift=4pt]{\tiny $i-1$}; 
 \draw[ultra thick,mygreen] ( 1,-1)node[below]{\tiny $j$} -- (0,0); 
\draw[ultra thick,orange] (0,0) -- (-1,1)node[above, xshift=-4pt]{\tiny $j-1$}; 
 % 
 \draw[thick,double,violet,to-] (-1,-1)-- (1,1);
}}\endxy
\end{equation}
in $\kb(\eS_d)$.
\end{lem}
\begin{proof}
It is clear that the map in \eqref{eq:mXdef} commutes with the 4-valent crossing for distant colors.
\end{proof}






The proof of the following lemma is immediate and, therefore, omitted. 

\begin{lem}\label{lem:mixedRtwo}
The mixed crossings in $\kb(\eS_d)$ satisfy the relations 
\begingroup\allowdisplaybreaks
\begin{equation}\label{eq:mixedRtwo}
\begin{split}
  \xy (0,1)*{
  \tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick, blue] (1,0)node[below]{\tiny $i$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[ultra thick,myred] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[ultra thick, blue] (1,1)node[above]{\tiny $i$} .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
    \draw[thick,double,violet,to-] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
\node[myred] at (-.4,.5) {\tiny $i-1$}
  }}\endxy
= \ 
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick, blue] (1,0)node[below]{\tiny $i$} -- (1,1) node[above]{\tiny $i$};
    \draw[thick,double,violet,to-] (0,0) -- (0,1);
  }}\endxy
%
\mspace{80mu}
%
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=-1.1]{
\draw[ultra thick,myred] (1,0)node[below]{\tiny $i-1$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[ultra thick,blue] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[ultra thick,myred] (1,1)node[above]{\tiny $i-1$} .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
    \draw[thick,double,violet,to-] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
\node[blue] at (-.1,.5) {\tiny $i$}
  }}\endxy
= \ 
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=-1.1]{
\draw[ultra thick,myred] (1,0)node[below]{\tiny $i-1$} -- (1,1) node[above]{\tiny $i-1$};
    \draw[thick,double,violet,to-] (0,0) -- (0,1);
  }}\endxy
%
\\%\intertext{and} %\label{eq:mixedRtwo-second}
%
\xy (0,1)*{
  \tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick,myred] (1,0)node[below]{\tiny $i-1$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[ultra thick,blue] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[ultra thick,myred] (1,1)node[above]{\tiny $i-1$} .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
    \draw[thick,double,violet,-to] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
\node[blue] at (-.4,.5) {\tiny $i$}
  }}\endxy
= \ 
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick,myred] (1,0)node[below]{\tiny $i-1$} -- (1,1) node[above]{\tiny $i-1$};
    \draw[thick,double,violet,-to] (0,0) -- (0,1);
  }}\endxy
%
\mspace{80mu}
%
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=-1.1]{
\draw[ultra thick,blue] (1,0)node[below]{\tiny $i$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[ultra thick,myred] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[ultra thick,blue] (1,1)node[above]{\tiny $i$} .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
    \draw[thick,double,violet,-to] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
\node[myred] at (-.4,.5) {\tiny $i-1$}
  }}\endxy
= \ 
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=-1.1]{
\draw[ultra thick,blue] (1,0)node[below]{\tiny $i$} -- (1,1) node[above]{\tiny $i$};
    \draw[thick,double,violet,-to] (0,0) -- (0,1);
  }}\endxy
\end{split}
\end{equation}
\endgroup
\end{lem}





\begin{lem}
  The following diagrammatic relations hold in in $\kb(\eBS_d)$:
%% dot slides thru violets
\begingroup\allowdisplaybreaks
\begin{equation}\label{eq:Dslide-Xmixed}
\begin{split}
    \xy (0,1)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.3,-.3)node[below]{\tiny $i$} -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,myred] (-.5,.5)node[above]{\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5)node[below]{\phantom{\tiny $i$}} -- (.5,.5);
}}\endxy
=
\xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,myred] (-.5,.5)node[above]{\tiny $i-1$} -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[thick,double,violet,to-] (-.5,-.5)node[below]{\phantom{\tiny $i$}} -- (.5,.5);
}}\endxy
\mspace{80mu}
\xy (0,-1.25)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,blue] (.3,-.3)node[above]{\tiny $i$} -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,myred] (-.5,.5)node[below]{\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,-to] (-.5,-.5) -- (.5,.5)node[above]{\phantom{\tiny $i-1$}};
}}\endxy
=
\xy (0,-.25)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,myred] (-.5,.5)node[below]{\tiny $i-1$} -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[thick,double,violet,-to] (-.5,-.5)node[above]{\phantom{\tiny $i-1$}} -- (.5,.5);
}}\endxy
\\[1ex]
\xy (0,1)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,blue] (.3,-.3)node[below]{\tiny $i$} -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,myred] (-.5,.5)node[above]{\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,-to] (-.5,-.5)node[below]{\phantom{\tiny $i-1$}} -- (.5,.5);
}}\endxy
=
\xy (0,0)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,myred] (-.5,.5)node[above]{\tiny $i-1$} -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[thick,double,violet,-to] (-.5,-.5)node[below]{\phantom{\tiny $i-1$}} -- (.5,.5);
}}\endxy
\mspace{80mu}
\xy (0,-1.25)*{
\tikzdiagc[yscale=-1,xscale=-1]{
\draw[ultra thick,blue] (.3,-.3)node[above]{\tiny $i$} -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,myred] (-.5,.5)node[below]{\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5)node[below]{\phantom{\tiny $i-1$}} -- (.5,.5);
}}\endxy
=
\xy (0,-.25)*{
\tikzdiagc[yscale=-1,xscale=-1]{
\draw[ultra thick,myred] (-.5,.5)node[below]{\tiny $i-1$} -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[thick,double,violet,to-] (-.5,-.5)node[above]{\phantom{\tiny $i-1$}} -- (.5,.5);
}}\endxy
\end{split}
\end{equation}
\endgroup
\end{lem}




\begin{proof}
We prove the first relation in~\eqref{eq:Dslide-Xmixed}, the proof of the others being similar.
By~\eqref{eq:Fir}, the maps of complexes corresponding to the two sides 
of~\eqref{eq:Dslide-Xmixed} are
\begin{equation*}
\xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.3,-.3) -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,myred] (-.5,.5) -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
=\id_{\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}}
F
 \id_{\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}} ,
\end{equation*}
where in homological degrees $(-2, -1,0)$, respectively, we have 
\begin{equation*}
  F  =
  \left(
  0,
  \begin{pmatrix}
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
&
\xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,blue] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
\\[1.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,blue] (1.5,-.5) -- (1.5,-.15)node[pos=1, tikzdot]{};
 \draw[ultra thick,myred] (.9,.5) .. controls (1.2,.1) and (1.8,.1) .. (2.1, .5);
}}\endxy
&
\xy (0,1)*{
    \tikzdiagc[yscale=-0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2.1,-.7) -- (2.1, .5)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};}
}\endxy
\end{pmatrix},\; 
\xy (0,0)*{
\tikzdiagc[scale=0.4,yscale=-1]{
  \draw[ultra thick,blue] (0,-1) -- (0,0);
  \draw[ultra thick,myred] (-1,-1) -- (0,0);
  \draw[ultra thick,myred] (1,-1) -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (0,1);
  \draw[ultra thick,blue] (0,0)  -- (-1,1);
  \draw[ultra thick,blue] (0,0)  -- (.65,.65)node[pos=1, tikzdot]{};
}}\endxy
\right) ,
\end{equation*}
and
\begin{equation*}
\xy (0,.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,myred] (-.5,.5) -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
=\id_{\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}}
G
 \id_{\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}} ,
\end{equation*}
where in the same homological degrees we have 
\begin{equation*}
  G  =
  \left(
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,myred] (2,0) -- (2, 1.5)node[pos=0, tikzdot]{};}
}\endxy \,   ,
  \begin{pmatrix}
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
&
0
\\[1.5ex]
0
&
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,myred] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy\,
\end{pmatrix},\; 
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.5, 1);
  \draw[ultra thick,blue] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
\right) . 
\end{equation*}
The diagram below shows that $F-G$ is zero in $\kb(\eS_d)$: 
\begin{equation}
\scalebox{0.97}{$
  \begin{tikzpicture}[anchorbase,scale=0.7]
  % top complex
\begin{scope}[shift={(0,0)}]
\node at (-4,0) {\small $ \Bii\Tim\rT_{i-1}^{-1} \langle 1\rangle\colon$};
\node at (0,0) {\small $\Bii \langle -1\rangle $};
\node at (6,0) {\small $\begin{pmatrix} \Bii \Bi \\[1.5ex] \Bii \Bii\end{pmatrix}$};
\node at (13.9,0) {\small $\underline{\Bii \Bi \Bii \langle 1\rangle }$};
%
\draw[thick,->] (1.5,.05) to (4,.05);
\node at (2.5,1.5) {$
\begin{pmatrix} 
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,blue] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
  \\[1ex] 
-\;\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
\end{pmatrix}$};
\draw[thick,->] (8,.05) to (11.5,.05);
\node at (9.7,1) {$
\biggl( 
\xy (0,.0)*{
     \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,myred] (1.5,-1) -- (1.5, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.75,-2) -- (1.75, .6);
  \draw[ultra thick,myred] (2,-2) -- (2, .6);}
}\endxy\,
,\;\! 
\xy (0,.0)*{
     \tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (1.75,-1) -- (1.75, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, .6);
  \draw[ultra thick,myred] (2,-2) -- (2, .6);}
}\endxy
\biggr)$};
\end{scope}
%% bottom complex
\begin{scope}[shift={(0,-5)}]
\node at (-3.58,0) {\small $\Tim\rT_{i-1}^{-1}\colon$};
\node at (0,0) {\small $R \langle -2\rangle$};
\node at (6,0) {\small $\begin{pmatrix} \Bi \langle -1 \rangle\\[1.5ex] \Bii \langle -1
\rangle \end{pmatrix}$};
\node at (13.9,0) {\small $\underline{\Bi \Bii}$};
%
\draw[thick,->] (1.1,.05) to (4.25,.05);
\node at (2,1) {$
\begin{pmatrix} 
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,blue] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
  \\[0.5ex] 
-\;\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
\end{pmatrix}$};
\draw[thick,->] (8,.05) to (12.3,.05);
\node at (9.7,1) {$
\biggl( 
\xy (0,.0)*{
     \tikzdiagc[yscale=0.25]{
  \draw[ultra thick,myred] (1.75,-1) -- (1.75, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-2) -- (1.5, .6);}
}\endxy\,
,\;\! 
\xy (0,.0)*{
     \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,-1) -- (1.75, .6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, .6);}
}\endxy
\biggr)$};
\end{scope}
%vertical arrows
\draw[thick,->] (-4.05,-4.5) to (-4.05,-.5);\node at (-3.3,-2.5) {\tiny $F-G$};
\draw[thick,->] (-.2,-4.5) to (-.2,-.5);
\node at (-.8,-2.2) {$-\xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (2,0) -- (2, 1.5)node[pos=0, tikzdot]{};}
}\endxy$};
\draw[thick,->] (6,-3.9) to (6,-1);
\node at (7.2,-2.2) {\tiny $(F-G)_{-1}$};
\draw[thick,->] (13.8,-4.5) to (13.8,-.5);
\node at (14.7,-2.2) {\xy (0,0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (1,-2) -- (1,-.8)node[pos=1, tikzdot]{};
  \draw[ultra thick,blue] (1.5,-.45) -- (1.5,.6)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.15,-1) and (1.25,0.4) .. (1.25, .6);
  \draw[ultra thick,myred] (1.5,-1.4) .. controls (1.85,-1) and (1.75,0.4) .. (1.75, .6);
  \draw[ultra thick,myred] (1.5,-2) -- (1.5, -1.4);
}}\endxy};
% homotopies
\draw[thick,->] (5,-4) to (1,-.5);\node at (3.6,-2.2) {\tiny $H_{-1}$};
\draw[thick,->] (13,-4.5) to (8,-.5);\node at (10.7,-2.2) {\tiny $H_{0}$};
\end{tikzpicture}
$}
\end{equation}
with 
 \[
   (F-G)_{-1} =
   \begin{pmatrix}
0
&
\xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,blue] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy
\\[1.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,blue] (1.5,-.5) -- (1.5,-.15)node[pos=1, tikzdot]{};
 \draw[ultra thick,myred] (.9,.5) .. controls (1.2,.1) and (1.8,.1) .. (2.1, .5);
}}\endxy
&
\xy (0,1)*{
    \tikzdiagc[yscale=-0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2.1,-.7) -- (2.1, .5)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};}
}\endxy
-\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,myred] (1.75,-1.5) -- (1.75, 1);
  \draw[ultra thick,myred] (2,0) -- (2, 1)node[pos=0, tikzdot]{};}
}\endxy\,
\end{pmatrix} ,
\mspace{40mu}
H_{-1} = 
\Bigl(
0 ,
\xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (2,0) -- (2, 2);}
}\endxy
\Bigr) , 
\mspace{40mu}
H_0 = 
\begin{pmatrix}
  0 \\[0.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=0.25]{
  \draw[ultra thick,blue] (-.5,-1) -- (-.5,0)node[pos=1, tikzdot]{};
  \draw[ultra thick,myred] (0,-1) -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (-.25,1);
  \draw[ultra thick,myred] (0,0) -- (.25, 1);
}}\endxy
\end{pmatrix} .
\]
This finishes the proof.
\end{proof}




\begin{lem}\label{lem:RotXmixed}
The following diagrammatic equalities hold in $\kb(\eS_d)$:
\begingroup\allowdisplaybreaks
\begin{gather}
\label{eq:rotXmixed}
  \xy (0,-1.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.25,-.5)node[below] {\tiny $i$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,myred] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[below] {\tiny $i-1$};
\draw[thick,double,violet,to-] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
=
\xy (0,-1.5)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,myred] (.25,-.5)node[below] {\tiny $i-1$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,blue] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[below] {\tiny $i$};
\draw[thick,double,violet,to-] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
\mspace{80mu}
\xy (0,-1.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,myred] (.25,-.5)node[below] {\tiny $i-1$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,blue] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[below] {\tiny $i$};
\draw[thick,double,violet,-to] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
=
\xy (0,-1.5)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,blue] (.25,-.5)node[below] {\tiny $i$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,myred] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[below] {\tiny $i-1$};
\draw[thick,double,violet,-to] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
\\[1ex]
\xy (0,-1.5)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,blue] (.25,-.5)node[above] {\tiny $i$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,myred] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[above] {\tiny $i-1$};
\draw[thick,double,violet,-to] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
=
\xy (0,-1.5)*{
\tikzdiagc[xscale=-1,yscale=-1]{
\draw[ultra thick,myred] (.25,-.5)node[above] {\tiny $i-1$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,blue] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[above] {\tiny $i$};
\draw[thick,double,violet,-to] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
\mspace{80mu}
\xy (0,-1.5)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,myred] (.25,-.5)node[above] {\tiny $i-1$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,blue] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[above] {\tiny $i$};
\draw[thick,double,violet,to-] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
=
\xy (0,-1.5)*{
\tikzdiagc[xscale=-1,yscale=-1]{
\draw[ultra thick,blue] (.25,-.5)node[above] {\tiny $i$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,myred] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[above] {\tiny $i-1$};
\draw[thick,double,violet,to-] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
\end{gather}
\endgroup
\end{lem}



\begin{proof}
  We prove the first relation in~\eqref{eq:rotXmixed}, as the other can be proved in a similar way.
  The proof is a consequence of the fact that the composites
  \[
    \Bii \Rrhoi \Bi
  \xra{
    \xy (0,0)*{
\tikzdiagc[scale=.75]{
\draw[ultra thick,myred] (-1,-.5)  -- (-1,.5);
\draw[ultra thick,blue] (.5,-.5)  -- (0,0);
\draw[ultra thick,myred] (-.5,.5) -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy}
\Bii \Bii \Rrhoi
\xra{
\xy (0,0)*{
\tikzdiagc[yscale=0.75,xscale=-.4]{
 \draw[ultra thick,myred] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
\draw[thick,double,violet,to-] (.3,-.5) -- (.3,.5);
}}\endxy
}
\Rrhoi 
\]
and
\[
  \Bii \Rrhoi \Bi
  \xra{
    \xy (0,0)*{
\tikzdiagc[scale=.75,xscale=-1]{
\draw[ultra thick,blue] (-1,-.5)  -- (-1,.5);
\draw[ultra thick,myred] (.5,-.5)  -- (0,0);
\draw[ultra thick,blue] (-.5,.5) -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy}
\Rrhoi \Bi \Bi  
\xra{
\xy (0,0)*{
\tikzdiagc[yscale=0.75,xscale=.4]{
 \draw[ultra thick,blue] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
\draw[thick,double,violet,to-] (.3,-.5) -- (.3,.5);
}}\endxy
}
\Rrhoi ,
\]
are both given by 
 \begin{equation}
\id_{\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}}
\left(
  0
  , 
\begin{pmatrix}
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,blue] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2.25,-1.5) -- (2.25, 0)node[pos=1, tikzdot]{};}
}\endxy
&
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=-.35]{
 \draw[ultra thick,myred] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
 \draw[ultra thick,blue] ( .5,-.5) -- (.5,.5);
}}\endxy
\\[1.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
 \draw[ultra thick,myred] ( .5,-.5) -- (.5,.5);
}}\endxy
&
\xy (0,1)*{
    \tikzdiagc[yscale=0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2.25,-1.5) -- (2.25, 0)node[pos=1, tikzdot]{};}
}\endxy
\end{pmatrix}
,
\xy (0,0)*{
\tikzdiagc[scale=0.35,yscale=1]{
  \draw[ultra thick,myred] (0,0)  -- (.75,1);
  \draw[ultra thick,myred] (-1.25,-1) .. controls (-1,-.8) and (-.5,-.1) .. (0,0);
  \draw[ultra thick,myred] (.5,-1) -- (0,0);
  \draw[ultra thick,blue] (-.5,-1) -- (0,0);
  \draw[ultra thick,blue] (0,0)  -- (-.75,1);
  \draw[ultra thick,blue] (1.25,-1) .. controls (1,-.8) and (.5,-.1) .. (0,0);
}}\endxy
\right) 
 \id_{\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}} .
 \end{equation}
This computation is straightforward and uses~\eqref{eq:Fir} and~\eqref{eq:Gir}.
\end{proof}

\begin{rem}
By~\fullref{lem:RotXmixed}, we can define  
\begin{equation*}
\xy (0,-1.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.6,-.5)node[below]{\tiny $i$} .. controls (.6,-.2) and (.3,.25) .. (0,.25);
\draw[ultra thick,myred] (-.6,-.5)node[below]{\tiny $i-1$} .. controls (-.6,-.2) and (-.3,.25) .. (0,.25);
\draw[thick,double,violet,to-] (0,-.5) -- (0,1);
}}\endxy  
:=
\xy (0,-1.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.25,-.5)node[below]{\tiny $i$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,myred] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[below]{\tiny $i-1$};
\draw[thick,double,violet,to-] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
=
\xy (0,-1.5)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,myred] (.25,-.5)node[below]{\tiny $i-1$} .. controls (.2,-.2) and (.1,-.1) .. (0,0);
\draw[ultra thick,blue] (0,0) .. controls (-.75,.65) and (-1,-.25) .. (-1,-.5)node[below]{\tiny $i$};
\draw[thick,double,violet,to-] (-.5,-.5) .. controls (.5,.25) and  (0,.5) .. (-.5,1);
}}\endxy
\end{equation*}
and similarly 
\begin{equation*}
\xy (0,-1.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,myred] (.6,-.5)node[below]{\tiny $i-1$} .. controls (.6,-.2) and (.3,.25) .. (0,.25);
\draw[ultra thick,blue] (-.6,-.5)node[below]{\tiny $i$} .. controls (-.6,-.2) and (-.3,.25) .. (0,.25);
\draw[thick,double,violet,-to] (0,-.5) -- (0,1);
}}\endxy \ ,
\mspace{40mu}
\xy (0,2.75)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,blue] (.6,-.5)node[above]{\tiny $i$} .. controls (.6,-.2) and (.3,.25) .. (0,.25);
\draw[ultra thick,myred] (-.6,-.5)node[above]{\tiny $i-1$} .. controls (-.6,-.2) and (-.3,.25) .. (0,.25);
\draw[thick,double,violet,-to] (0,-.5) -- (0,1);
}}\endxy  
\mspace{30mu}\text{and}\mspace{30mu}
\xy (0,2.75)*{
\tikzdiagc[yscale=-1,xscale=1]{
\draw[ultra thick,myred] (.6,-.5)node[above]{\tiny $i-1$} .. controls (.6,-.2) and (.3,.25) .. (0,.25);
\draw[ultra thick,blue] (-.6,-.5)node[above]{\tiny $i$} .. controls (-.6,-.2) and (-.3,.25) .. (0,.25);
\draw[thick,double,violet,to-] (0,-.5) -- (0,1);
}}\endxy  
\end{equation*}
\end{rem}

\begin{lem}\label{lem:pitchforks}
The following \emph{pitchfork} relations hold in $\kb(\eBS_d)$:
\begin{equation}
\begin{split}\label{eq:mpitchfork}
\xy (0,.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5)node[below]{\tiny $i$} -- (.25,-.25);
\draw[ultra thick,myred] (.15,.15) .. controls (.05,.25) and (-.1,.4) .. (-.25,.5)node[above,xshift=4pt]{\tiny $i-1$};\draw[ultra thick,blue] (.15,.15) .. controls (.20,.05) and (.25,0) .. (.25,-.25);
\draw[ultra thick,myred] (-.1,-.1) .. controls (-.2,-.1) and (-.55,.4) .. (-.6,.5)node[above,xshift=-4pt]{\tiny $i-1$};\draw[ultra thick,blue] (-.1,-.1) .. controls (0,-.2) and (.2,-.25) .. (.25,-.25);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
    =
\xy (0,.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5)node[below]{\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.2,.2) -- (0,0);
\draw[ultra thick,myred] (-.2,.2) .. controls (-.15,.3) and (-.25,.5) .. (-.25,.5)node[above,xshift=4pt]{\tiny $i-1$};
\draw[ultra thick,myred] (-.2,.2) .. controls (-.4,.25) and (-.5,.3) .. (-.6,.5)node[above,xshift=-4pt]{\tiny $i-1$};
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy\ ,
&\mspace{80mu}
\xy (0,.5)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[below]{\tiny $i-1$} -- (.25,-.25);
\draw[ultra thick,blue] (.15,.15) .. controls (.05,.25) and (-.1,.4) .. (-.25,.5)node[above]{\tiny $i$};\draw[ultra thick,myred] (.15,.15) .. controls (.20,.05) and (.25,0) .. (.25,-.25);
\draw[ultra thick,blue] (-.1,-.1) .. controls (-.2,-.1) and (-.55,.4) .. (-.6,.5)node[above]{\tiny $i$};\draw[ultra thick,myred] (-.1,-.1) .. controls (0,-.2) and (.2,-.25) .. (.25,-.25);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
    =
\xy (0,.5)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[below]{\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.2,.2) -- (0,0);
\draw[ultra thick,blue] (-.2,.2) .. controls (-.15,.3) and (-.25,.5) .. (-.25,.5)node[above]{\tiny $i$};
\draw[ultra thick,blue] (-.2,.2) .. controls (-.4,.25) and (-.5,.3) .. (-.6,.5)node[above]{\tiny $i$};
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy \ ,
\\
\xy (0,.5)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[above]{\tiny $i-1$} -- (.25,-.25);
\draw[ultra thick,blue] (.15,.15) .. controls (.05,.25) and (-.1,.4) .. (-.25,.5)node[below]{\tiny $i$};\draw[ultra thick,myred] (.15,.15) .. controls (.20,.05) and (.25,0) .. (.25,-.25);
\draw[ultra thick,blue] (-.1,-.1) .. controls (-.2,-.1) and (-.55,.4) .. (-.6,.5)node[below]{\tiny $i$};\draw[ultra thick,myred] (-.1,-.1) .. controls (0,-.2) and (.2,-.25) .. (.25,-.25);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
    =
\xy (0,.5)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[above]{\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.2,.2) -- (0,0);
\draw[ultra thick,blue] (-.2,.2) .. controls (-.15,.3) and (-.25,.5) .. (-.25,.5)node[below]{\tiny $i$};
\draw[ultra thick,blue] (-.2,.2) .. controls (-.4,.25) and (-.5,.3) .. (-.6,.5)node[below]{\tiny $i$};
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy \ ,
&\mspace{80mu}
\xy (0,.5)*{
\tikzdiagc[yscale=-1,xscale=-1]{
\draw[ultra thick,blue] (.5,-.5)node[above]{\tiny $i$} -- (.25,-.25);
\draw[ultra thick,myred] (.15,.15) .. controls (.05,.25) and (-.1,.4) .. (-.25,.5)node[below,xshift=-4pt]{\tiny $i-1$};\draw[ultra thick,blue] (.15,.15) .. controls (.20,.05) and (.25,0) .. (.25,-.25);
\draw[ultra thick,myred] (-.1,-.1) .. controls (-.2,-.1) and (-.55,.4) .. (-.6,.5)node[below,xshift=4pt]{\tiny $i-1$};\draw[ultra thick,blue] (-.1,-.1) .. controls (0,-.2) and (.2,-.25) .. (.25,-.25);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
    =
\xy (0,.5)*{
\tikzdiagc[yscale=-1,xscale=-1]{
\draw[ultra thick,blue] (.5,-.5)node[above]{\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.2,.2) -- (0,0);
\draw[ultra thick,myred] (-.2,.2) .. controls (-.15,.3) and (-.25,.5) .. (-.25,.5)node[below,xshift=-4pt]{\tiny $i-1$};
\draw[ultra thick,myred] (-.2,.2) .. controls (-.4,.25) and (-.5,.3) .. (-.6,.5)node[below,xshift=4pt]{\tiny $i-1$};
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy \ .
\end{split}
\end{equation}


\end{lem}
\begin{proof}
We only prove the first relation in~\eqref{eq:mpitchfork}, as the others can 
be proved in a similar way. Relations~\eqref{eq:mXdef} and~\eqref{eq:Fir} imply that
\begin{equation*}
\xy (0,.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.3,-.5) -- (-.1,-.1);
\draw[ultra thick,blue] (.7,-.5) -- (.1,.1);
\draw[ultra thick,myred] (-.7,.5) -- (-.1,-.1);
\draw[ultra thick,myred] (-.3,.5) -- (.1,.1);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
=\id_{\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}}
F
 \id_{\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}}
\colon \Rrhoi \Bi \Bi\to \Bii \Bii\Rrhoi  ,
\end{equation*} 
where $F$ in homological degrees $-2$, $-1$ and $0$, respectively, is given by   
\begin{equation}
  F =
  \left(
  0,
  \begin{pmatrix}
\xy (0,1)*{
    \tikzdiagc[yscale=0.23,xscale=-1]{
  \draw[ultra thick,blue] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,blue] (2,-.9) -- (1.75, 0);
  \draw[ultra thick,blue] (2.2, -1.75) -- (2,-.9) ;
  \draw[ultra thick,blue] (1.8, -1.75) -- (2,-.9) ;
    \draw[ultra thick,blue] (1.5, -1.75) ..controls (1.5,-.9) and (1.5,-.9) .. (1.75,0) ;
  \draw[ultra thick,myred] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (2.4,0) -- (2.4, 1)node[pos=0, tikzdot]{};
}}\endxy
+
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
 \draw[ultra thick,myred] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
 \draw[ultra thick,blue] ( 2.7,-.5) -- (2.7,.5);
}}\endxy
& &
\xy (0,0)*{
    \tikzdiagc[yscale=0.25,xscale=-1]{
  \draw[ultra thick,blue] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,blue] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};
  \draw[ultra thick,myred] (2.4,-1.5) -- (2.4, 1);}
}\endxy
+\,\xy (0,0)*{
    \tikzdiagc[yscale=-0.25,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (2.4,-1.5) -- (2.4, 1);
}}\endxy\,
\\[1.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=.6,xscale=.35]{
 \draw[ultra thick,blue] ( .9,-.5) .. controls (1.2,.1) and (1.8,.1) .. (2.1,-.5);
 \draw[ultra thick,myred] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
 \draw[ultra thick,blue] ( 1.5,-.5) -- (1.5,-.1);
   \draw[ultra thick,myred] (.1,0) -- (.1, .5)node[pos=0, tikzdot]{};
}}\endxy
+\,\xy (0,0)*{
\tikzdiagc[yscale=-.6,xscale=-.35]{
 \draw[ultra thick,myred] ( .9,-.5) .. controls (1.2,.1) and (1.8,.1) .. (2.1,-.5);
 \draw[ultra thick,blue] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
 \draw[ultra thick,myred] ( 1.5,-.5) -- (1.5,-.1);
   \draw[ultra thick,blue] (.1,0) -- (.1, .5)node[pos=0, tikzdot]{};
}}\endxy
& &
\xy (0,1)*{
    \tikzdiagc[yscale=-.23,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (2,-.9) -- (1.75, 0);
  \draw[ultra thick,myred] (2.2, -1.75) -- (2,-.9) ;
  \draw[ultra thick,myred] (1.8, -1.75) -- (2,-.9) ;
    \draw[ultra thick,myred] (1.5, -1.75) ..controls (1.5,-.9) and (1.5,-.9) .. (1.75,0) ;
  \draw[ultra thick,blue] (2.1,0) -- (2.1, 1)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (2.4,0) -- (2.4, 1)node[pos=0, tikzdot]{};
}}\endxy
+
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=-.35]{
 \draw[ultra thick,blue] ( .9,-.5) .. controls (1.2,0) and (1.8,0) .. (2.1,-.5);
 \draw[ultra thick,myred] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
 \draw[ultra thick,myred] ( 2.7,-.5) -- (2.7,.5);
}}\endxy 
\end{pmatrix},
\xy (0,0)*{
\tikzdiagc[scale=0.3,yscale=1]{
  \draw[ultra thick,myred] (0,-1) -- (0,0);
  \draw[ultra thick,blue] (-1,-1) -- (0,0);
  \draw[ultra thick,blue] (1,-1) -- (0,0);
\draw[ultra thick,myred] (1,3) -- (0,4);\draw[ultra thick,myred] (1,3) -- (2,4);
  \draw[ultra thick,blue] (1,3) -- (1,4);
\draw[ultra thick,myred] (0,0)  ..controls (-1,1) and (-1,2)  .. (-1,4);
  \draw[ultra thick,myred] (0,0)  ..controls (1,1) and (1,2) ..  (1,3);
  \draw[ultra thick,blue] (0,0) .. controls (0,1) and (0,2) .. (1,3);
  \draw[ultra thick,blue] (2,-1) .. controls (2,1) and (2,2) .. (1,3);
}}\endxy
\
\right) .
\end{equation}
Pre-composing with
\[
\xy (0,0)*{
    \tikzdiagc[yscale=-0.25,xscale=1]{
 \draw[thick,double,violet,-to] (1.15,-1.5) -- (1.15,1);
      \draw[ultra thick,blue] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,blue] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,blue] (2,-1.5) -- (1.75, 0);
 }}\endxy
\]
results in 
\[
\xy (0,.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5) -- (.25,-.25);
\draw[ultra thick,myred] (.15,.15) .. controls (.05,.25) and (-.1,.4) .. (-.25,.5);\draw[ultra thick,blue] (.15,.15) .. controls (.20,.05) and (.25,0) .. (.25,-.25);
\draw[ultra thick,myred] (-.1,-.1) .. controls (-.2,-.1) and (-.55,.4) .. (-.6,.5);\draw[ultra thick,blue] (-.1,-.1) .. controls (0,-.2) and (.2,-.25) .. (.25,-.25);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
= \id_{\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}}
F_{\text{pitchfork}}
 \id_{\rT_{i-2}^{-1}\dotsm\rT_{1}^{-1}} , 
\]
where 
\begin{equation}
  F_{\text{pitchfork}} =
  \left(
  0,
  \begin{pmatrix}
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.35]{
 \draw[ultra thick,myred] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
  \draw[ultra thick,blue] (2.7,0) -- (2.7,.5);
  \draw[ultra thick,blue] (2.1,-.5) -- (2.7, 0);
  \draw[ultra thick,blue] (3.3,-.5) -- (2.7, 0);
}}\endxy
& 
\xy (0,0)*{
\tikzdiagc[yscale=-0.6,xscale=.35]{
  \draw[ultra thick,myred] (2.7,0) -- (2.7,.5);
  \draw[ultra thick,myred] (2.1,-.5) -- (2.7, 0);
  \draw[ultra thick,myred] (3.3,-.5) -- (2.7, 0);
  \draw[ultra thick,blue]  (3.9,-.5) -- (3.9, .5);
}}\endxy
\,
\\[1.5ex]
\xy (0,0)*{
\tikzdiagc[yscale=-.6,xscale=-.35]{
 \draw[ultra thick,myred] ( .9,-.5) .. controls (1.2,.1) and (1.8,.1) .. (2.1,-.5);
 \draw[ultra thick,blue] (.9,.5) .. controls (1.2,0) and (1.8,0) .. (2.1, .5);
 \draw[ultra thick,myred] ( 1.5,-.5) -- (1.5,-.1);
}}\endxy
& 
\xy (0,1)*{
    \tikzdiagc[yscale=-.23,xscale=1]{
  \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (2,-.9) -- (1.75, 0);
  \draw[ultra thick,myred] (2.2, -1.75) -- (2,-.9) ;
  \draw[ultra thick,myred] (1.8, -1.75) -- (2,-.9) ;
    \draw[ultra thick,myred] (1.5, -1.75) ..controls (1.5,-.9) and (1.5,-.9) .. (1.75,0) ;
  \draw[ultra thick,blue] (2.25,0) -- (2.25, 1)node[pos=0, tikzdot]{};
}}\endxy
\end{pmatrix},
\xy (0,0)*{
\tikzdiagc[scale=0.3,yscale=1]{
  \draw[ultra thick,myred] (0,-1) -- (0,0);
  \draw[ultra thick,myred] (1,3) -- (1,3);
  \draw[ultra thick,myred] (0,0)  ..controls (1,1) and (1,2) ..  (1,3);
  \draw[ultra thick,myred] (0,0)  ..controls (-.9,.5) and (-1.25,1)  .. (-1.25,1.75);
  \draw[ultra thick,myred] (-1.25,1.75)  ..controls (-1.5,2) and (-1.5,2) ..  (-1.75,3);
  \draw[ultra thick,myred] (-1.25,1.75)  ..controls (-1,2) and (-1,2) ..  (-.75,3);
  \draw[ultra thick,blue] (-1,-1) -- (0,0);
  \draw[ultra thick,blue] (1,-1) -- (0,0);
  \draw[ultra thick,blue] (0,0) -- (0,3);
}}\endxy
\
\right) .
\end{equation}
In homological degree zero we have used~\eqref{eq:stroman} with a blue dot on the 
leftmost blue endpoint. 
%\[
%    \xy (0,.05)*{
%\tikzdiagc[scale=0.4,yscale=1]{
%  \draw[ultra thick,myred] (0,-1) -- (0,1);
%  \draw[ultra thick,myred] (0,1) -- (-1,2);  \draw[ultra thick,myred] (0,1) -- (1,2);
%  \draw[ultra thick,myred] (0,-1) -- (-1,-2);  \draw[ultra thick,myred] (0,-1) -- (1,-2);
%%
%  \draw[ultra thick,blue] (0,1)  --  (0,2);
%  \draw[ultra thick,blue] (0,1)  ..controls (-.5,.5) and (-.5,0) ..  (-2,0);
%  \draw[ultra thick,blue] (0,1)  ..controls ( .5,.5) and ( .5,0) ..  ( 2,0);
%}}\endxy
%=
%  \xy (0,.5)*{
%\tikzdiagc[scale=0.4,yscale=1]{
%  \draw[ultra thick,myred] (-1,0) -- (1,0);
%  \draw[ultra thick,myred] (-2,-1) -- (-1,0);  \draw[ultra thick,myred] (-2,1) -- (-1,0);
%  \draw[ultra thick,myred] ( 2,-1) -- ( 1,0);  \draw[ultra thick,myred] ( 2,1) -- ( 1,0);
%  \draw[ultra thick,blue] (-1,0)  ..controls (-.5,-.75) and (.5,-.75) ..  (1,0);
%  \draw[ultra thick,blue] (-1,0)  ..controls (-.5, .75) and (.5, .75) ..  (1,0);
%  \draw[ultra thick,blue] (0,.5)  --  (0,1.25);
%  \draw[ultra thick,blue] (-2,0)  --  (-1,0);  \draw[ultra thick,blue] (2,0)  --  (1,0);
%}}\endxy
%\]
The proof is now completed by the observation that 
\[
\xy (0,.5)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5) -- (0,0);
\draw[ultra thick,myred] (-.2,.2) -- (0,0);
\draw[ultra thick,myred] (-.2,.2) .. controls (-.15,.3) and (-.25,.5) .. (-.25,.5);
\draw[ultra thick,myred] (-.2,.2) .. controls (-.4,.25) and (-.5,.3) .. (-.6,.5);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
\]
is given by exactly the same map, which can be seen immediately by post-composing 
the mixed crossing in~\eqref{eq:mXdef} with 
\[
\xy (0,0)*{
    \tikzdiagc[yscale=-0.25,xscale=-1]{
 \draw[thick,double,violet,-to] (1.15,-1.5) -- (1.15,1);
      \draw[ultra thick,myred] (1.75,0) -- (1.75, 1);
  \draw[ultra thick,myred] (1.5,-1.5) -- (1.75, 0);
  \draw[ultra thick,myred] (2,-1.5) -- (1.75, 0);
 }}\endxy
\]
and using~\eqref{eq:Fir}.
\end{proof}


\begin{lem}\label{lem:ReidIII-6v-violet}
The following diagrammatic equalities hold in $\kb(\eS_d)$, for any adjacent triple 
$i-1,i,i+1\in I$:
\begin{equation}\label{eq:orthru6vertex}
\xy (0,0)*{
  \tikzdiagc[scale=.7]{
\draw[ultra thick,teal] (0,0) -- (0,.6);
\draw[ultra thick,teal] (-1,-1)node[below]{\tiny $i+1$} -- (0,0);
\draw[ultra thick,teal] (1,-1)node[below]{\tiny $i+1$} -- (0,0);
\draw[ultra thick,blue] (0,.6) -- (0,1)node[above]{\tiny $i$};
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $i$} -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-.45, .45);
\draw[ultra thick,blue] (0,0) -- (.45,.45);
\draw[ultra thick,myred] (-.45,.45) -- (-1,1)node[above]{\tiny $i-1$};
\draw[ultra thick,myred] (.45,.45) -- (1, 1)node[above]{\tiny $i-1$};
\draw[thick,double,violet,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy
\ =\  
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,teal] (-1,-1)node[below]{\tiny $i+1$} -- (-.45,-.45);
\draw[ultra thick,teal] (1,-1)node[below]{\tiny $i+1$} -- (.45,-.45);
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $i$} -- (0,-.6);
\draw[ultra thick,myred] (0,-.6) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (-1,1)node[above]{\tiny $i-1$};
\draw[ultra thick,myred] (0,0) -- (1, 1)node[above]{\tiny $i-1$};
\draw[ultra thick,blue] (0,0) -- (0,1)node[above]{\tiny $i$};
\draw[ultra thick,blue] (-.45,-.45) -- (0,0); \draw[ultra thick,blue] (.45,-.45) -- (0,0);
\draw[thick,double,violet,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\mspace{80mu}
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,blue] (0,0)-- (0,.6);
\draw[ultra thick,blue] (-1,-1)node[below]{\tiny $i$} -- (0,0);
\draw[ultra thick,blue] (1,-1)node[below]{\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (0,.6) -- (0,1)node[above]{\tiny $i-1$};
\draw[ultra thick,teal] (0,-1)node[below]{\tiny $i+1$} -- (0,0);
\draw[ultra thick,teal] (0,0) -- (-.45, .45);
\draw[ultra thick,blue] (-.45,.45) -- (-1,1)node[above]{\tiny $i$};
\draw[ultra thick,teal] (0,0) -- (.45,.45);
\draw[ultra thick,blue] (.45,.45) -- (1, 1)node[above]{\tiny $i$};
\draw[thick,double,violet,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy
\ =\  
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,blue] (-1,-1)node[below]{\tiny $i$} -- (-.45,-.45);
\draw[ultra thick,blue] (1,-1)node[below]{\tiny $i$} -- (.45,-.45);
\draw[ultra thick,teal] (0,-1)node[below]{\tiny $i+1$} -- (0,-.6);
\draw[ultra thick,blue] (0,-.6) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-1,1)node[above]{\tiny $i$};
\draw[ultra thick,blue] (0,0) -- (1, 1)node[above]{\tiny $i$};
\draw[ultra thick,myred] (0,0) -- (0,1)node[above]{\tiny $i-1$};
\draw[ultra thick,myred] (-.45,-.45) -- (0,0);
\draw[ultra thick,myred] (.45,-.45) -- (0,0);
\draw[thick,double,violet,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\end{equation}
\end{lem}

\begin{proof}
Both diagrams in the first equality represent morphisms between 
$\rT_{\rho}^{-1}\rB_{i+1}\rB_i\rB_{i+1}\rT_\rho$ and $\rB_{i-1}\rB_i\rB_{i-1}$. 
By~\eqref{eq;orReidII}, there is an isomorphism
$\rT_{\rho}^{-1}\rB_{i+1}\rB_i\rB_{i+1}\rT_\rho\cong\rB_i\rB_{i-1}\rB_i$, so both diagrams correspond to morphisms in 
\[ 
\eS_d\left(\Bi \Bii\Bi, \Bii \Bi \Bii\right).
\] 
Recall that $\rB_i\rB_{i-1}\rB_i\cong \rB_{i(i-1)i}\oplus \rB_i$ and $\rB_{i-1}\rB_i\rB_{i-1}\cong \rB_{i(i-1)i}\oplus \rB_{i-1}$, which implies that  
\[
\eS_d\left(\Bi \Bii\Bi, \Bii \Bi \Bii\right)\cong \eS_d\left(\rB_{i(i-1)i},\rB_{i(i-1)i} \right)
\cong \mathbb{C}
\]  
by Soergel's Hom-formula in~\eqref{eq:Soergelhom}.  

In particular, this implies that the two diagrams in the first equality are multiples of each other. 
To check that they are actually equal, one can attach a dot at an appropriate place. 
For example, one can easily check that
\[
\xy (0,0)*{
  \tikzdiagc[scale=.7]{
\draw[ultra thick,teal] (0,0)-- (0,.6);
\draw[ultra thick,teal] (-1,-1) -- (0,0);
\draw[ultra thick,teal] (1,-1) -- (0,0);
\draw[ultra thick,blue] (0,.6) -- (0,.95)node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (0,-1) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-.45, .45);
\draw[ultra thick,blue] (0,0) -- (.45,.45);
\draw[ultra thick,myred] (-.45,.45) -- (-1,1);
\draw[ultra thick,myred] (.45,.45) -- (1, 1);
\draw[thick,double,violet,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy
\ =
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,teal] (-1,-1) -- (-.45,-.45);
\draw[ultra thick,teal] (1,-1) -- (.45,-.45);
\draw[ultra thick,blue] (0,-1) -- (0,-.6);
\draw[ultra thick,myred] (0,-.6) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (-1,1);
\draw[ultra thick,myred] (0,0) -- (1, 1);
\draw[ultra thick,blue] (0,0) -- (0,.95)node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (-.45,-.45) -- (0,0); \draw[ultra thick,blue] (.45,-.45) -- (0,0);
\draw[thick,double,violet,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\]
in $\kb(\eBS_d)$ by using relations~\eqref{eq:6vertexdot} and~\eqref{eq:Dslide-Xmixed}, followed by~\eqref{eq:mixedRtwo} and~\eqref{eq:mpitchfork}.
The second equality of the statement is proved in the same way.
\end{proof}

%
%
%
%
%
%\begin{lem} \label{lem:boxslidepurple}
%The following \emph{box-slide} relations hold:
%\begingroup\allowdisplaybreaks
%\begin{align}
%  \label{eq:boxslidepurplefirst}
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.7]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%}}\endxy\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%}}\endxy\,\
%&=\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%  }}\endxy\,\ 
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%           }}\endxy
%\rlap{\hspace{6ex} for $i\neq d$,}
%    \\[1ex] \label{eq:boxslidepurplesecond}
%    \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%    }}\endxy
%\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%}}\endxy\,\
%&=\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%  }}\endxy\,\ 
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%           }}\endxy
%    \\[1ex]\label{eq:boxslidepurplethird}
%    \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.7]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i+1$};
%}}\endxy\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,-to] (0,-1) -- (0,1);
%}}\endxy\,\
%&=\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,-to] (0,-1) -- (0,1);
%  }}\endxy\,\ 
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%           }}\endxy
%\rlap{\hspace{6ex} for $i\neq d$,}
%    \\[1ex]\label{eq:boxslidepurplefourth}
%    \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%    }}\endxy
%\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,-to] (0,-1) -- (0,1);
%}}\endxy\,\
%&=\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,-to] (0,-1) -- (0,1);
%  }}\endxy\,\ 
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%              }}\endxy
%  \end{align}
%\endgroup
%\end{lem}
%
%\begin{proof}
%  Let $r_i$ and $\ell_{i-1}$ be the maps from $\Tim\rT_{i-1}^{-1}$ to $\qvar^2\Tim\rT_{i-1}^{-1}$ given respectively by right multiplication by $x_i$ and left multiplication by $x_{i-1}$.
%In the diagram below we show that the map $r_i-\ell_{i-1}$ is null-homotopic:
% \[
%\begin{tikzpicture}[anchorbase,scale=0.7]
% % 
%\begin{scope}[shift={(0,0)}]
%  \node at (0,0) {\small ${R}$};
%\node at (6,0) {\small $\qvar\begin{pmatrix} \Bi \\[1ex] \Bii\end{pmatrix}$};
%\node at (14,0) {\small $\qvar^2\underline{\Bi \Bii}$};
%% 
%\draw[thick,->] (.5,0) to (4.5,0);
%\node at (2.5,1.15) {$
%  \begin{pmatrix} \tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
%}
%\\[1ex]
%\tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
%}
%\end{pmatrix}$};
%\draw[thick,->] (7.4,0) to (12.2,0);
%\node at (10,.75) {$
%\Bigl( 
%\xy (0,0.25)*{
%\tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,blue] (1.25,-.45) -- (1.25, 0.55);
%  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
% }}\endxy
%, 
%-\,
%\xy (0,.25)*{
%     \tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
%  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
%  % \draw[ultra thick,blue] (2,-.45) -- (2, 0.55);
%}}\endxy
%\Bigr)$};
%\end{scope}
%%%% vertical arrows 
%\draw[thick,<->] (0,-.5) to (0,-4.5);
%\node at (-1.6,-2.4)
%{$
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%-
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.75]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%}}\endxy
%$};
%\draw[thick,<->] (14,-.5) to (14,-4.5);
%\node at (16,-2.4)
%{$
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[ultra thick,blue] (-1.5,-1.2) -- (-1.5,1.2);
%\draw[ultra thick,myred] (-.85,-1.2) -- (-.85,1.2);
%    \draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%-
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.75]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%\draw[ultra thick,myred] (1,-1.2) -- (1,1.2);
%\draw[ultra thick,blue] (.7,-1.2) -- (.7,1.2);
%}}\endxy
%$};
%\draw[thick,<-] (6.25,-1) to (6.25,-4);\node at (5.9,-2.4) {$c$};
%\begin{scope}[shift={(0,-5)}]
% \node at (0,0) {\small $\qvar^{-2}{R}$};
%\node at (6,0) {\small $\qvar^{-1}\begin{pmatrix} \Bi \\[1ex] \Bii\end{pmatrix}$};
%\node at (14,0) {\small $\underline{\Bi \Bii}$};
%% 
%\draw[thick,->] (.8,0) to (4.3,0);
%\node at (2.5,1.15) {$
%  \begin{pmatrix} \tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
%}
%\\[1ex]
%\tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
%}
%\end{pmatrix}$};
%\draw[thick,->] (7.6,0) to (12.4,0);
%\node at (10,.75) {$
%\Bigl( 
%\xy (0,0.25)*{
%\tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,blue] (1.25,-.45) -- (1.25, 0.55);
%  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
% }}\endxy
%, 
%-\,
%\xy (0,.25)*{
%     \tikzdiagc[yscale=0.5]{
%  \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
%  \draw[ultra thick,myred] (1.75,-.45) -- (1.75, 0.55);
%  % \draw[ultra thick,blue] (2,-.45) -- (2, 0.55);
%}}\endxy
%\Bigr)$};
%\end{scope}
%%
%%homotopies
%\draw[thick,->] (5.8,-4) to (.5,-.5);\node at (4.1,-2.2) {$H_{-1}$};
%\draw[thick,->] (13.2,-4.4) to (7.3,-.5);\node at (10.8,-2.2) {$H_{0}$};
%\end{tikzpicture}
%  \]
%  Here,
%\begingroup\allowdisplaybreaks
%  \begin{align*}
%    c &= \begin{pmatrix}\,
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[ultra thick,blue] (-.85,-1.2) -- (-.85,1.2);
%    \draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%-
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.75]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%\draw[ultra thick,blue] (.7,-1.2) -- (.7,1.2);
%}}\endxy
%& 0
%\\[1.5ex]
%0
%&
%  \xy (0,1)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[ultra thick,myred] (-.85,-1.2) -- (-.85,1.2);
%    \draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%-
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.75]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%\draw[ultra thick,myred] (.7,-1.2) -- (.7,1.2);
%}}\endxy
%\,\end{pmatrix} , 
%  \\[1.5ex]
%H_{-1} &=
%\bigl(
%0 \, ,\,
% \xy (0,0)*{
% \tikzdiagc[yscale=-.65]{
%  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=0, tikzdot]{};
% }}\endxy
%\,\bigr)  ,
%    \intertext{and} 
%H_{0} &=
%\begin{pmatrix}\,
% \xy (0,0)*{
% \tikzdiagc[yscale=.65]{
%  \draw[ultra thick,blue] (1.25,0) -- (1.25, 1);
%  \draw[ultra thick,myred] (1.5,0) -- (1.5, 0.55)node[pos=1, tikzdot]{};
%}}\endxy
%\\[1ex]
%0
%\,\end{pmatrix}  .
%  \end{align*}
%\endgroup
%Checking that the chain map $r_i-\ell_{i-1}$ is null-homotopic is an easy exercice using 
%\begingroup\allowdisplaybreaks
%\begin{align*}
%\xy (0,-1.2)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[ultra thick,blue] (-.95,-1.2)node[below] {\tiny $i$} -- (-.95,1.2);
%  \draw[ultra thick,red] (0,-.5) -- (0,.5)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
%  \node at (.5,-1.2) {\color{myred}\tiny $i-1$};
%}}\endxy
%  &=\,
%\xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[ultra thick,blue] (-.95,-1.2) -- (-.95,1.2);
%    \draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%-
%\xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.75]{
%\draw[ultra thick,blue] (.8,-1.2) -- (.8,1.2);
%    \draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%}}\endxy
%%
%    \intertext{and}
%%
% \xy (0,-1.5)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%  \draw[ultra thick,red] (0,-1.2)node[below] {\tiny $i-1$} -- (0,-.55)node[pos=1, tikzdot]{};
%  \draw[ultra thick,red] (0,.55) -- (0,1.2)node[pos=0, tikzdot]{};
%}}\endxy
%  &=\,
%\xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[ultra thick,myred] (-.95,-1.2) -- (-.95,1.2);
%    \draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%-
%\xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.75]{
%\draw[ultra thick,myred] (.8,-1.2) -- (.8,1.2);
%    \draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%}}\endxy
%\end{align*}
%\endgroup
%Tensoring $\Tim\rT_{i-1}^{-1}$ on the left with $\rT_{d-1}^{-1}\dotsm\rT_{i+1}^{-1}$ and on the right with $\rT_{i-1}^{-1}\dotsm\rT_{1}^{-1}\qvar^{-d+1+\mathtt{a}}$ and composing $r_i-\ell_{i-1}$ horizontally with the corresponding identity maps gives a null-homotopic map  
%\[
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%  }}\endxy\,\ 
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%           }}\endxy
%  -
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.7]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i-1$};
%}}\endxy\,\
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%}}\endxy\,\
%\cong_h 0 \rlap{\hspace{6ex} for $i>1$,}
%       \]
%proving~\eqref{eq:boxslidepurplefirst}.
%
%To prove~\eqref{eq:boxslidepurplesecond} we start with a easy consequence of the box-sliding relations~\eqref{eq:dotforce-second}-\eqref{eq:dotforce-last}:
%\[
%  0
%  =\ 
%  \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%  }}\endxy
%\bigl(
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%           }}\endxy
%  +
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $2$};
%           }}\endxy
%+ \dotsm + 
%         \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%}}\endxy
%\bigr)
%-
%\bigl(
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%           }}\endxy
%  +
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $2$};
%           }}\endxy
%+ \dotsm + 
%         \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%}}\endxy
%\bigr)
%    \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[thick,double,violet,to-] (0,-1) -- (0,1);
%}}\endxy
%       \]
%       which gives~\eqref{eq:boxslidepurplesecond} after using~\eqref{eq:boxslidepurplefirst} on the boxes labelled from 2 to $d$ on the first term on the right-hand-side.
%
%       Relations in~\eqref{eq:boxslidepurplethird} and~\eqref{eq:boxslidepurplefourth} are an easy consequence of~\eqref{eq:boxslidepurplesecond} and~\eqref{eq:boxslidepurplesecond} together with~\eqref{eq:snake}. 
%\end{proof}




% Mixed 6-valents
%\begin{rem}%\label{rem:newsixv}
The \emph{mixed 6-valent vertices} represent the following isomorphisms in $\kb(\eS_d)$, 
obtained by recursive application of~\fullref{lem:RBR}:  
\begingroup\allowdisplaybreaks
\begin{equation}
\begin{split}\label{eq:mixed-sixv}
  \xy (0,1)*{
  \tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet] (-1,-1) -- (0,0);
\draw[thick,double,violet,to-] ( 1,-1) -- (0,0);
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
  }}\endxy
&\colon \Rrhoi \textcolor{blue}{\rB_1}\Rrho\to\Rrho \textcolor{mygreen}{\rB_{d-1}}\Rrhoi
\\[1ex]
\xy (0,1)*{
  \tikzdiagc[scale=0.6,yscale=-1,xscale=-1]{
\draw[thick,double,violet,to-] (-1,-1) -- (0,0);
\draw[thick,double,violet] ( 1,-1) -- (0,0);
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
  }}\endxy
&\colon \Rrho \textcolor{mygreen}{\rB_{d-1}}
\Rrhoi\to\Rrhoi\textcolor{blue}{\rB_1}\Rrho
\end{split}
\end{equation}

\begin{rem}\label{rem:sixvertex}
To understand why we have introduced the mixed 6-valent vertices above, recall that the 
evaluation functors are (yet to be defined) functors from $\Sext_d$ to $\kb(\eS_d)$, and that in 
$\Sext_d$ there are mutually inverse isomorphisms
\begin{equation*} 
\xy (0,0)*{
  \tikzdiagc[scale=0.6,xscale=-1]{
\draw[ultra thick,black] (-1,-1) -- (0,0);
\draw[ultra thick,black,to-] ( 1,-1) -- (0,0);
\draw[ultra thick,black] (0,0) to (-1,1);
\draw[ultra thick,black,-to] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
  }}\endxy
:=
\xy (0,0)*{
  \tikzdiagc[scale=0.6,xscale=-1]{
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,-.35);
\draw[ultra thick,mygreen] (0,.35) to (0,1)node[above]{\tiny $d-1$};
\draw[ultra thick,violet] (0,-.35) to (0,.35);\node at (.25,0) {\tiny $0$};
\draw[ultra thick,black,-to] (-1,-1) .. controls (-.5,-.2) and (.5,-.2) .. (1,-1);
\draw[ultra thick,black,-to] (-1,1)  .. controls (-.5, .2) and (.5, .2) .. (1,1);
  }}\endxy
\mspace{40mu}\text{and}\mspace{40mu}
\xy (0,0)*{
  \tikzdiagc[scale=0.6,xscale=1,yscale=-1]{
\draw[ultra thick,black] (-1,-1) -- (0,0);
\draw[ultra thick,black,to-] ( 1,-1) -- (0,0);
\draw[ultra thick,black] (0,0) to (-1,1);
\draw[ultra thick,black,-to] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
  }}\endxy
 :=
\xy (0,0)*{
  \tikzdiagc[scale=0.6,xscale=1,yscale=-1]{
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,-.35);
\draw[ultra thick,mygreen] (0,.35) to (0,1)node[below]{\tiny $d-1$};
\draw[ultra thick,violet] (0,-.35) to (0,.35);\node at (-.25,0) {\tiny $0$};
\draw[ultra thick,black,-to] (-1,-1) .. controls (-.5,-.2) and (.5,-.2) .. (1,-1);
\draw[ultra thick,black,-to] (-1,1)  .. controls (-.5, .2) and (.5, .2) .. (1,1);
  }}\endxy
\end{equation*}
\end{rem}


\begin{lem}
The mixed 6-valent vertices satisfy
\begin{align}
  \label{eq:msixviso}
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=-1.3]{
    \draw[thick,double,violet,-to] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
    \draw[thick,double,violet,to-] (1,0) ..controls (1,.35) and (0,.25) .. (0,.5) ..controls (0,.75) and (1,.65) .. (1,1);
%
\draw[ultra thick,blue] (.5,0)node[below]{\tiny $1$} -- (.5,.3);
\draw[ultra thick,blue] (.5,1)node[above]{\tiny $1$} --  (.5,.71) ;
\draw[ultra thick,mygreen] (.5,.3) --  (.5,.71) ;
}}\endxy
 &= 
\xy (0,-2.25)*{
  \tikzdiagc[yscale=2.1,xscale=-1.3]{
    \draw[thick,double,violet,-to] (0,0) -- (0,1);
    \draw[thick,double,violet,to-] (1,0) -- (1,1);
%
\draw[ultra thick,blue] (.5,0)node[below]{\tiny $1$} -- (.5,1);
}}\endxy 
&
\xy (0,1)*{
  \tikzdiagc[yscale=2.1,xscale=1.3]{
    \draw[thick,double,violet,-to] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
    \draw[thick,double,violet,to-] (1,0) ..controls (1,.35) and (0,.25) .. (0,.5) ..controls (0,.75) and (1,.65) .. (1,1);
%
\draw[ultra thick,mygreen] (.5,0)node[below]{\tiny $d-1$} -- (.5,.3);
\draw[ultra thick,mygreen] (.5,1)node[above]{\tiny $d-1$} --  (.5,.71) ;
\draw[ultra thick,blue] (.5,.3) --  (.5,.71) ;
}}\endxy
 &= 
\xy (0,-2.25)*{
  \tikzdiagc[yscale=2.1,xscale=1.3]{
    \draw[thick,double,violet,-to] (0,0) -- (0,1);
    \draw[thick,double,violet,to-] (1,0) -- (1,1);
%
\draw[ultra thick,mygreen] (.5,0)node[below]{\tiny $d-1$} -- (.5,1);
}}\endxy
\end{align}
in $\kb(\eS_d)$.
\end{lem}

\begin{lem}\label{lem:msixvdot}
The mixed 6-valent vertices also satisfy the following \emph{dot relations} in $\kb(\eBS_d)$:
\begin{align}
  \label{eq:msixvdot}
\xy (0,2.5)*{
  \tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet] (-1,-1) -- (0,0);
\draw[thick,double,violet,to-] ( 1,-1) -- (0,0);
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
\node[blue,tikzdot] at (0,-.6) {};
  \draw[ultra thick,blue] (0,-.6) to (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
  }}\endxy
&=
\xy (0,2.5)*{
  \tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet,-to] (-1,-1) .. controls (-.5, .1) and (.5, .1).. (1,-1);
\draw[thick,double,violet,-to] (-1, 1) .. controls (-.5,-.1) and (.5,-.1).. (1, 1);
\draw[ultra thick,mygreen] (0,.5) to  (0,1)node[above]{\tiny $d-1$};
\node[mygreen,tikzdot] at (0,.5) {};
        }}\endxy
% 
  &
%    
\xy (0,3.5)*{
  \tikzdiagc[scale=0.6,xscale=1]{
\draw[thick,double,violet] (-1,-1) -- (0,0);
\draw[thick,double,violet,to-] ( 1,-1) -- (0,0);
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
\node[mygreen,tikzdot] at (0,-.6) {};
  \draw[ultra thick,mygreen] (0,-.6) to (0,0);
\draw[ultra thick,blue] (0,0) to  (0,1)node[above]{\tiny $1$};
  }}\endxy
&=
\xy (0,2.5)*{
  \tikzdiagc[scale=0.6,xscale=1]{
\draw[thick,double,violet,-to] (-1,-1) .. controls (-.5, .1) and (.5, .1).. (1,-1);
\draw[thick,double,violet,-to] (-1, 1) .. controls (-.5,-.1) and (.5,-.1).. (1, 1);
\draw[ultra thick,blue] (0,.5) to  (0,1)node[above]{\tiny $1$};
\node[blue,tikzdot] at (0,.5) {};
        }}\endxy
\\[1ex]  \label{eq:msixvdot-last}
\xy (0,-2.5)*{
  \tikzdiagc[scale=0.6,yscale=-1,xscale=-1]{
\draw[thick,double,violet,to-] (-1,-1) -- (0,0);
\draw[thick,double,violet] ( 1,-1) -- (0,0);
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\node[blue,tikzdot] at (0,-.6) {};
  \draw[ultra thick,blue] (0,-.6) to (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
  }}\endxy
&=
\xy (0,-2.5)*{
  \tikzdiagc[scale=0.6,yscale=-1,xscale=-1]{
\draw[thick,double,violet,to-] (-1,-1) .. controls (-.5, .1) and (.5, .1).. (1,-1);
\draw[thick,double,violet,to-] (-1, 1) .. controls (-.5,-.1) and (.5,-.1).. (1, 1);
\draw[ultra thick,mygreen] (0,.5) to  (0,1)node[below]{\tiny $d-1$};
\node[mygreen,tikzdot] at (0,.5) {};
        }}\endxy
% 
  &
%    
\xy (0,-1.5)*{
  \tikzdiagc[scale=0.6,xscale=1,yscale=-1]{
\draw[thick,double,violet,to-] (-1,-1) -- (0,0);
\draw[thick,double,violet] ( 1,-1) -- (0,0);
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\node[mygreen,tikzdot] at (0,-.6) {};
  \draw[ultra thick,mygreen] (0,-.6) to (0,0);
\draw[ultra thick,blue] (0,0) to  (0,1)node[below]{\tiny $1$};
  }}\endxy
&=
\xy (0,-2.5)*{
  \tikzdiagc[scale=0.6,xscale=1,yscale=-1]{
\draw[thick,double,violet,to-] (-1,-1) .. controls (-.5, .1) and (.5, .1).. (1,-1);
\draw[thick,double,violet,to-] (-1, 1) .. controls (-.5,-.1) and (.5,-.1).. (1, 1);
\draw[ultra thick,blue] (0,.5) to  (0,1)node[below]{\tiny $1$};
\node[blue,tikzdot] at (0,.5) {};
        }}\endxy
\end{align}
\end{lem}
\begin{proof}
Apply~\fullref{lem:dotRBR} recursively.
\end{proof}

\begin{lem}\label{lem:evdumbzero}
The following {\em mixed dumbbell-slide} relation holds in $\kb(\eBS_d)$:
  \begin{eqnarray}\label{eq:mixeddumbbellslide1}
\xy (0,0)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet,to-] (-0.75,1) -- (-0.75,-1); 
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
        }}\endxy
& = &  
\xy (0,1.2)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet,to-] (0,1) -- (0,-1); 
        }}\endxy
\xy (0,-2)*{
\tikzdiagc[scale=0.6]{
\draw[ultra thick,myred] (0,-.35)node[below]{\tiny $i-1$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
        }}\endxy \quad i=2,\dots,d-1
\\ \label{eq:mixeddumbbellslide2}
\xy (0,0)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet,to-] (-0.75,1) -- (-0.75,-1); 
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
        }}\endxy
& = & - \ 
\xy (0,0)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet,to-] (0,1) -- (0,-1); 
        }}\endxy
\; \sum\limits_{i=1}^{d-1} 
\xy (0,-2)*{
\tikzdiagc[scale=0.6]{
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
        }}\endxy
\\ \label{eq:mixeddumbbellslide3}
- \ \sum\limits_{i=1}^{d-1} 
\xy (0,-2)*{
\tikzdiagc[scale=0.6]{
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
        }}\endxy
\; \xy (0,0)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet,to-] (0,1) -- (0,-1); 
        }}\endxy
& = & 
\xy (0,1)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double,violet,to-] (0.75,1) -- (0.75,-1); 
\draw[ultra thick,blue] (-.2,-.35)node[below]{\tiny $d-1$} -- (-.2,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
        }}\endxy
\end{eqnarray}
\end{lem}

\begin{proof}
The equality in~\eqref{eq:mixeddumbbellslide1} is an immediate consequence of~\eqref{eq:Dslide-Xmixed}.

For~\eqref{eq:mixeddumbbellslide2} apply the non-oriented dumbbell-slides from Lemma~\ref{lem:dumbbell-slide}   
\begin{equation*}
\xy (0,-2.5)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[very thick,densely dotted, blue,to-] (-0.75,1)-- (-0.75,-1)node[below]{\tiny $1$} ; 
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
}}\endxy
\ = \ - \
\xy (0,-2.5)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[very thick,densely dotted,blue,to-] (0.75,1) -- (0.75,-1)node[below]{\tiny $1$}; 
\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $1$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
}}\endxy
\mspace{40mu}\text{and}\mspace{40mu}
\xy (0,-2.5)*{
\tikzdiagc[scale=0.6,xscale=-1]{
\draw[very thick,densely dotted,myred,to-] (-0.75,1) -- (-0.75,-1)node[below]{\tiny $i+1$};  
\draw[ultra thick,green] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
}}\endxy
\ = 
\xy (0,-2.5)*{
\tikzdiagc[scale=0.6]{
\draw[very thick,densely dotted,myred,to-] (-0.75,1) -- (-0.75,-1)node[below]{\tiny $i+1$};  
\draw[ultra thick,green] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
}}\endxy
    \ + 
\xy (0,-2.5)*{
\tikzdiagc[scale=0.6]{
\draw[very thick,densely dotted,myred,to-] (-0.75,1) -- (-0.75,-1)node[below]{\tiny $i+1$};  
  \draw[ultra thick,myred] (0,-.35)node[below]{\tiny $i+1$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
}}\endxy    
\end{equation*}
recursively. 

Finally, for~\eqref{eq:mixeddumbbellslide3} use the same non-oriented dumbbell-slides as above but with the colors 
$i$ and $i+1$ swapped. 
%By definition, 
%\[
%\xy (0,0)*{
%\tikzdiagc[scale=0.6,xscale=-1]{
%\draw[thick,double,violet,to-] (-.85,1) --  (-.85,-1);
%}}\endxy
%\ =
%\xy (0,-2)*{
%\tikzdiagc[scale=0.6,xscale=-1]{
%\draw[very thick,blue,to-] (0,1) --  (0,-1)node[below]{\tiny $i$};
%\draw[very thick,myred,to-] (-1.2,1) --  (-1.2,-1)node[below]{\tiny $i+1$};
%\draw[very thick,mygreen,to-] (-2.4,1) --  (-2.4,-1)node[below]{\tiny $i+2$};
%\node at (-3.5,0) {$\dotsm$};
%}}
%\endxy
%\]
\end{proof}


To prove \textcolor{blue}{Lemmas}~\ref{lem:msixv-cyc} 
to~\ref{lem:hopefullythelastViolet} below, we use the same strategy as in the proof of~\fullref{lem:ReidIII-6v-violet}: we first check that a certain hom-space is one-dimensional and 
then conclude that two morphisms in that hom-space are equal by attaching dots to the 
corresponding diagrams.  
% mixed 6v cyclic
\begin{lem}\label{lem:msixv-cyc}
The mixed 6-valent vertices satisfy the following \emph{cyclicity} relations in $\kb(\eS_d)$:
\begin{align}
  \label{eq:msixvbiad}
  \xy (0,-2)*{
  \tikzdiagc[scale=0.5,yscale=1]{
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\draw[thick,double,violet] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet,-to] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,blue] (0,0) ..controls (0,-2) and (3,-2) .. (3,1)node[above]{\tiny $1$};
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
  }}\endxy
  &=
\xy (0,-2)*{
  \tikzdiagc[scale=0.5,xscale=-1,yscale=1]{
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\draw[thick,double,violet] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet,-to] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,mygreen] (0,0) ..controls (0,-2) and (3,-2)  .. (3,1)node[above]{\tiny $d-1$};
\draw[ultra thick,blue] (0,0) to  (0,1)node[above]{\tiny $1$};
  }}\endxy    
  &
  \xy (0,-2)*{
  \tikzdiagc[scale=0.5,yscale=1]{
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
\draw[thick,double,violet,-to] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,mygreen] (0,0) ..controls (0,-2) and (3,-2) .. (3,1)node[above]{\tiny $d-1$};
\draw[ultra thick,blue] (0,0) to  (0,1)node[above]{\tiny $1$};
  }}\endxy
  &=
\xy (0,-3)*{
  \tikzdiagc[scale=0.5,xscale=-1,yscale=1]{
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
\draw[thick,double,violet,-to] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,blue] (0,0) ..controls (0,-2) and (3,-2)  .. (3,1)node[above]{\tiny $1$};
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
  }}\endxy
\\[-4ex]
  \label{eq:msixvbiad-last}
    \xy (0,2)*{
  \tikzdiagc[scale=0.5,yscale=-1]{
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
\draw[thick,double,violet,-to] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,blue] (0,0) ..controls (0,-2) and (3,-2) .. (3,1)node[below]{\tiny $1$};
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
  }}\endxy
  &=
\xy (0,2)*{
  \tikzdiagc[scale=0.5,xscale=-1,yscale=-1]{
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
\draw[thick,double,violet,-to] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,mygreen] (0,0) ..controls (0,-2) and (3,-2)  .. (3,1)node[below]{\tiny $d-1$};
\draw[ultra thick,blue] (0,0) to  (0,1)node[below]{\tiny $1$};
  }}\endxy
  &
  \xy (0,2)*{
  \tikzdiagc[scale=0.5,yscale=-1]{
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\draw[thick,double,violet] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet,-to] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,mygreen] (0,0) ..controls (0,-2) and (3,-2) .. (3,1)node[below]{\tiny $d-1$};
\draw[ultra thick,blue] (0,0) to  (0,1)node[below]{\tiny $1$};
  }}\endxy
  &=
\xy (0,3)*{
  \tikzdiagc[scale=0.5,xscale=-1,yscale=-1]{
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\draw[thick,double,violet] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet,-to] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
  \draw[ultra thick,blue] (0,0) ..controls (0,-2) and (3,-2)  .. (3,1)node[below]{\tiny $1$};
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
  }}\endxy    
\end{align}
\end{lem}
%%%
%%%
%%%
\begin{proof}
We only prove the first relation in~\eqref{eq:msixvbiad}, as the remaining ones are proved 
in the same way. We claim that the two morphisms in~\eqref{eq:msixvbiad} 
are multiples of one another. To see this, note that 
$\rT_\rho\rB_{d-1}\rT_{\rho}^{-1}\cong\rT_{\rho}^{-1}\rB_1\rT_\rho$  and 
$\rB_1\rB_1\cong \rB_1\langle -1\rangle 
\oplus \rB_1\langle 1\rangle $, whence 
\begin{align*}
\kb(\eS_d)\left(R,\Rrho\Bdd\Rrhoi\Rrhoi \textcolor{blue}{\rB_1}\Rrho\right)
&\cong
\kb(\eS_d)\left(R,\Rrho \textcolor{blue}{\rB_1}\textcolor{blue}{\rB_1}\Rrho\right) 
\\
&\cong 
\eS_d\left(R, \textcolor{blue}{\rB_1}\textcolor{blue}{\rB_1}\right)
\\
 &\cong
   \eS_d \left( R,  \textcolor{blue}{\rB_1}\langle -1\rangle \oplus \textcolor{blue}{\rB_1}\langle 1\rangle \right),
\end{align*}
where we have used the biadjointness of $\Rrho$ and its inverse, and the fullness of the natural embedding of 
$\eS_d$ in $\kb(\eS_d)$, for the second isomorphism. 
By Soergel's Hom-formula in~\eqref{eq:Soergelhom}, we know that 
\[
\dim_{\mathbb{C}} \left(\eS_d\left(R, \textcolor{blue}{\rB_1}\langle -1\rangle \right)\right) =0 \quad\text{and}\quad 
\dim_{\mathbb{C}} \left(\eS_d\left(R, \textcolor{blue}{\rB_1}\langle 1\rangle \right)\right)=1 
\]
and hence
\[
\dim_{\mathcal{C}} \left(\kb(\eS_d)\left( R,\Rrho\Bdd\Rrhoi\Rrhoi\Bi\Rrho\right)\right) = 1.
\]
Attaching a dot to one of the colored strands (say with 1) on both sides of~\eqref{eq:msixvbiad} 
and using the relations in~\fullref{lem:msixvdot} and certain isotopies shows that both morphisms 
are equal in $\kb(\eBS_d)$.
\end{proof}

\begin{lem}
For each $j\in I$ distant from $1$ and $d-1$, the following equalities hold in $\kb(\eS_d)$:
\begin{equation}\label{eq:sixv-ReidIII}
  \xy (0,0)*{
  \tikzdiagc[scale=.6]{
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
\draw[ultra thick,orange] (-1.5,-1)node[below]{\tiny $j$} ..controls (-1.5,-.75) and (-1,-.75)  .. (-.75,-.75);
\draw[ultra thick,black] (-.75,-.75) .. controls (-.7,-.75) and (.3,-.8) ..  (.55,-.6);
\draw[ultra thick,orange] (.55,-.6) .. controls (.75,-.6) and (1.5,0)..  (1.5,1);
\draw[thick,double,violet,to-] (-1,-1) -- (0,0);
\draw[thick,double,violet] ( 1,-1) -- (0,0);
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
}}\endxy
=
\xy (0,0)*{
  \tikzdiagc[yscale=-.6,xscale=.6]{
\draw[ultra thick,mygreen] (0,-1)node[above]{\tiny $1$} to  (0,0);
\draw[ultra thick,blue] (0,0) to  (0,1)node[below]{\tiny $d-1$};
\draw[ultra thick,orange] (1.5,-1) ..controls (1.5,-.75) and (1,-.75)  .. (.75,-.75);
\draw[ultra thick,black] (.75,-.75) .. controls (.7,-.75) and (-.3,-.8) ..  (-.55,-.6);
\draw[ultra thick,orange] (-.55,-.6) .. controls (-.75,-.6) and (-1.5,0)..  (-1.5,1)node[below]{\tiny $j$};
\draw[thick,double,violet,to-] (-1,-1) -- (0,0);
\draw[thick,double,violet] ( 1,-1) -- (0,0);
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
}}\endxy
\mspace{80mu}
  \xy (0,0)*{
  \tikzdiagc[scale=.6]{
\draw[ultra thick,mygreen] (0,-1)node[below]{\tiny $1$} to  (0,0);
\draw[ultra thick,blue] (0,0) to  (0,1)node[above]{\tiny $d-1$};
\draw[ultra thick,orange] (-1.5,-1)node[below]{\tiny $j$} ..controls (-1.5,-.75) and (-1,-.75)  .. (-.75,-.75);
\draw[ultra thick,black] (-.75,-.75) .. controls (-.7,-.75) and (.3,-.8) ..  (.55,-.6);
\draw[ultra thick,orange] (.55,-.6) .. controls (.75,-.6) and (1.5,0)..  (1.5,1);
\draw[thick,double,violet] (-1,-1) -- (0,0);
\draw[thick,double,violet,to-] ( 1,-1) -- (0,0);
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
}}\endxy
=
\xy (0,0)*{
  \tikzdiagc[yscale=-.6,xscale=.6]{
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
\draw[ultra thick,orange] (1.5,-1) ..controls (1.5,-.75) and (1,-.75)  .. (.75,-.75);
\draw[ultra thick,black] (.75,-.75) .. controls (.7,-.75) and (-.3,-.8) ..  (-.55,-.6);
\draw[ultra thick,orange] (-.55,-.6) .. controls (-.75,-.6) and (-1.5,0)..  (-1.5,1)node[below]{\tiny $j$};
\draw[thick,double,violet] (-1,-1) -- (0,0);
\draw[thick,double,violet,to-] ( 1,-1) -- (0,0);
\draw[thick,double,violet] (0,0) to (-1,1);
\draw[thick,double,violet,-to] (0,0) to ( 1,1);
}}\endxy
\end{equation}
\end{lem}

\begin{proof}
We only prove the first equality, as the other can be proved in the same way. By adjointness, proving the first equaltiy 
in~\eqref{eq:sixv-ReidIII} is equivalent to proving the equality 
\begin{equation}\label{eq:sixv-ReidIIIb}
  \xy (0,-2)*{
  \tikzdiagc[scale=.5,xscale=-1,yscale=1]{
  \draw[ultra thick,mygreen] (0,0) ..controls (0,-2) and (3,-2)  .. (3,1)node[above]{\tiny $d-1$};
\draw[ultra thick,blue] (0,0) to  (0,1)node[above]{\tiny $1$};
%
\draw[ultra thick,orange] (-1.5,-2.5)node[below]{\tiny $j$} .. controls (-1.5,-1.5) and (-.75,-.9) .. (-.35,-.8);
\draw[ultra thick,black] (-.35,-.8) -- (.65,-.45);
\draw[ultra thick,orange] (.65,-.45) .. controls (.8,-.25) and (1.5,0) .. (1.5,1);
%
\draw[thick,double,violet,-to] (0,0) to (-1,1);
\draw[thick,double,violet] (0,0) to ( 1,1);
\draw[thick,double,violet] (0,0) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet,-to] (0,0) .. controls (-2,-3) and (4,-3.5) .. (4,1);
}}\endxy 
\ = \ 
  \xy (0,-2)*{
  \tikzdiagc[scale=0.5,xscale=-1,yscale=1]{
  \draw[ultra thick,mygreen] (0,-.25) ..controls (0,-2) and (3,-2)  .. (3,1)node[above]{\tiny $d-1$};
\draw[ultra thick,blue] (0,-.25) to  (0,1)node[above]{\tiny $1$};
\draw[ultra thick,orange] (-1.5,-2.5)node[below]{\tiny $j$} .. controls (-1.5,-.5) and (-.7,-.1) .. (-.35,.15);
\draw[ultra thick,black] (-.35,.15) -- (.5,.35);
\draw[ultra thick,orange] (.5,.35) .. controls (.8,.4) and (1.5,.4) .. (1.5,1);
\draw[thick,double,violet,-to] (0,-.25) to (-1,1);
\draw[thick,double,violet] (0,-.25) to ( 1,1);
\draw[thick,double,violet] (0,-.25) .. controls (1,-1) and (2,-1) .. (2,1) ;
\draw[thick,double,violet,-to] (0,-.25) .. controls (-2,-3) and (4,-3.5) .. (4,1);
}}\endxy 
\end{equation}
in $\kb(\eS_d)$. 

For any $j\in I$ distant from $1$ and $d-1$, the same arguments as before (and the fact that 
$\rB_1$ and $\rB_{j+1}$ commute) prove the following isomorphisms of hom-spaces:  
\begin{eqnarray*}
\kb(\eS_d)\left(\textcolor{orange}{\rB_j},\Rrho\Bdd\Rrhoi\textcolor{orange}{\rB_j}\Rrhoi\textcolor{blue}{\rB_1}
\Rrho \right) &\cong &
\kb(\eS_d)\left(\textcolor{orange}{\rB_j}, \Rrhoi\textcolor{blue}{\rB_1}
\Rrho \textcolor{orange}{\rB_j}  \Rrhoi\textcolor{blue}{\rB_1}
\Rrho  \right) \\
&\cong& \kb(\eS_d)\left(\Rrho\textcolor{orange}{\rB_j}\Rrhoi, \textcolor{blue}{\rB_1}
\Rrho \textcolor{orange}{\rB_j}  \Rrhoi\textcolor{blue}{\rB_1} \right) \\
&\cong & \eS_d\left(\textcolor{myred}{\rB_{j+1}}, \textcolor{blue}{\rB_1}\textcolor{myred}{\rB_{j+1}} \textcolor{blue}{\rB_1} \right) \\
&\cong & \eS_d\left(\textcolor{myred}{\rB_{j+1}}, \textcolor{myred}{\rB_{j+1}} \textcolor{blue}{\rB_1}\textcolor{blue}{\rB_1} \right) \\
&\cong & \eS_d\left(\textcolor{myred}{\rB_{j+1}}, \textcolor{myred}{\rB_{j+1}} \textcolor{blue}{\rB_1} \langle -1 \rangle \oplus \textcolor{myred}{\rB_{j+1}}\textcolor{blue}{\rB_1}\langle 1\rangle  \right) 
\end{eqnarray*}
By Soergel's Hom-formula in~\eqref{eq:Soergelhom}, we know that 
\[
\dim_{\mathbb{C}}\left(\eS_d\left(\textcolor{myred}{\rB_{j+1}}, \textcolor{myred}{\rB_{j+1}} \textcolor{blue}{\rB_1} \langle -1 \rangle \right)\right)=0 \quad \text{and}\quad 
\dim_{\mathbb{C}}\left(\eS_d\left(\textcolor{myred}{\rB_{j+1}}, \textcolor{myred}{\rB_{j+1}} \textcolor{blue}{\rB_1} \langle 1 \rangle \right)\right)=1 
\] 
whence 
\[
\dim_{\mathbb{C}}\left(\kb(\eS_d)\left(\textcolor{orange}{\rB_j},\Rrho\Bdd\Rrhoi\textcolor{orange}{\rB_j}\Rrhoi\textcolor{blue}{\rB_1}\Rrho \right)\right)=1
\]
and the equality in~\eqref{eq:sixv-ReidIIIb} can be proved by attaching dots to these diagrams at appropriate places.
\end{proof}
  


\begin{lem} \label{lem:ReidIII-Rrho}
The following equalities are true in $\kb(\eS_d)$:
\begin{equation}\label{eq:ReidIII-Rrho}
\xy (0,-3.1)*{
\tikzdiagc[yscale=.6,xscale=.7]{
\draw[ultra thick,mygreen] (0,-1.4) -- (0, 2.5);
\draw[ultra thick,mygreen] (0,0) .. controls (-.5,.4) and (-1.1,1.4) .. (-1.15, 1.6);
\draw[ultra thick,mygreen] (0,0) .. controls ( .5,.4) and ( 1.1,1.4) .. ( 1.15, 1.6);
\draw[ultra thick,orange] (-.6,-.5) -- (0,0);
\draw[ultra thick,orange] ( .6,-.5) -- (0,0);
\draw[ultra thick,orange] (0,0) -- (0,1);
\draw[ultra thick,mygreen] (0,1) -- (0,1.7);
\draw[ultra thick,mygreen] (-1.5,-2)node[below]{\tiny $d-1$} .. controls (-1.4,-1.4) and (-1,-.85) .. (-.6,-.5);
\draw[ultra thick,mygreen] (1.5,-2)node[below]{\tiny $d-1$} .. controls ( 1.4,-1.4) and ( 1,-.85) .. ( .6,-.5);
%
\draw[ultra thick,blue] (0,-2)node[below]{\tiny $1$} -- (0,-1.4);            
\draw[ultra thick,blue] (-1.15,1.6) ..controls (-1.2,1.75) and (-1.4,2.2) .. (-1.5,2.5);
\draw[ultra thick,blue] ( 1.15,1.6) ..controls ( 1.2,1.75) and ( 1.4,2.2) .. ( 1.5,2.5);
% 
\draw[thick,double,violet,-to] (-2,2.5) .. controls (-.1,.5) and (.1,.5) .. (2,2.5);            
\draw[thick,double,violet,-to] (.5,-2) .. controls (-1,-.1) and (-1.5,.4) .. (-1,2.5);
\draw[thick,double,violet,to-] (-.5,-2) .. controls (1,-.1) and (1.5,.4) .. (1,2.5);
}}\endxy
%
=
%
\xy (0,-2)*{
\tikzdiagc[yscale=-.6,xscale=.7]{
\draw[ultra thick,blue] (0,1.7) -- (0,2.5)node[below]{\tiny $1$};
\draw[ultra thick,blue] (0,-1.4) -- (0,0);
\draw[ultra thick,blue] (0,0) .. controls (-.5,.4) and (-.8,.7) .. (-.95, .85);
\draw[ultra thick,blue] (0,0) .. controls ( .5,.4) and ( .8,.7) .. ( .95, .85);
% 
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,1.7);
%
\draw[ultra thick,blue] (-1.5,-2) .. controls (-1.4,-1.4) and (-1,-.85) .. (-.6,-.5);
\draw[ultra thick,blue] (1.5,-2) .. controls ( 1.4,-1.4) and ( 1,-.85) .. ( .6,-.5);
%
\draw[ultra thick,mygreen] (0,-2) -- (0,-1.4);            
\draw[ultra thick,mygreen] (-.95,.85) ..controls (-1.3,1.1) and (-1.8,2) .. (-1.8,2.5)node[below]{\tiny $d-1$};
\draw[ultra thick,mygreen] ( .95,.85) ..controls ( 1.3,1.1) and ( 1.8,2) .. ( 1.8,2.5)node[below]{\tiny $d-1$};
% 
\draw[thick,double,violet,-to] (-2,-2) .. controls (-.5,3) and (.5,3) .. (2,-2);            
\draw[thick,double,violet,-to] (.5,-2) .. controls (-1,-.1) and (-1,.4) .. (-1,2.5);
\draw[thick,double,violet,to-] (-.5,-2) .. controls (1,-.1) and (1,.4) .. (1,2.5);
%
}}\endxy
\end{equation}
\end{lem}


\begin{proof}
We first note that
\begin{align*}
\Rrhoi\textcolor{blue}{\rB_1}\Rrho\Bdd\Rrhoi\textcolor{blue}{\rB_1}\Rrho
&\cong 
\Rrho\Bdd\Rrhoi\Bdd\Rrho\Bdd\Rrhoi
\\
&\cong
\Rrho\Bdd\textcolor{orange}{\rB_{d-2}}\Bdd\Rrhoi ,
\intertext{and}
\Bdd\Rrhoi\textcolor{blue}{\rB_1}\Rrho\Bdd
&\cong 
\Bdd\Rrho\Bdd\Rrhoi\Bdd
\\
& \cong 
\Rrho\textcolor{orange}{\rB_{d-2}}
\Bdd\textcolor{orange}{\rB_{d-2}}\Rrhoi,
\end{align*}
and therefore 
\begingroup\allowdisplaybreaks
  \begin{align*}
  &\kb(\eS_d)\left(
\Bdd\Rrhoi\textcolor{blue}{\rB_1}\Rrho\Bdd,
\Rrhoi\textcolor{blue}{\rB_1}\Rrho\Bdd\Rrhoi\textcolor{blue}{\rB_1}\Rrho \right)
\\ &\cong 
  \eS_d \left(
 \Bdd\textcolor{orange}{\rB_{d-2}}\Bdd, \textcolor{orange}{\rB_{d-2}}\Bdd\textcolor{orange}{\rB_{d-2}}\right)  
  \end{align*}
  \endgroup
By the decompositions  
\[
 \Bdd\textcolor{orange}{\rB_{d-2}}\Bdd \cong \rB_{(d-1)(d-2)(d-1)}\oplus \Bdd 
\quad \text{and}\quad  
 \textcolor{orange}{\rB_{d-2}}\Bdd\textcolor{orange}{\rB_{d-2}} \cong  
\rB_{(d-1)(d-2)(d-1)}\oplus \textcolor{orange}{\rB_{d-2}}
\]
and Soergel's Hom-formula in~\eqref{eq:Soergelhom}, we conclude that 
\[
\dim_{\mathbb{C}}\left(\kb(\eS_d)\left(\Bdd\Rrhoi\textcolor{blue}{\rB_1}\Rrho\Bdd,
\Rrhoi\textcolor{blue}{\rB_1}\Rrho\Bdd\Rrhoi\textcolor{blue}{\rB_1}\Rrho \right)\right)=1.
\]
Thus the two diagrams in~\eqref{eq:ReidIII-Rrho} are scalar multiples of each other and the equality now follows by attaching dots to these diagrams at appropriate places.
\end{proof}

The proof of the following lemma uses exactly the same arguments as above and is left as 
an exercise to the reader. 

\begin{lem}\label{lem:hopefullythelastViolet}
The following equalities hold in $\kb(\eS_d)$: 
\begingroup\allowdisplaybreaks
\begin{align}\label{RIIviolet}
\xy (0,0)*{
  \tikzdiagc[yscale=2.1,xscale=1.3]{
\draw[ultra thick,blue] (.5,0)node[below]{\tiny $1$} -- (.5,.3);
\draw[ultra thick,blue] (.5,1)node[above]{\tiny $1$} --  (.5,.71) ;
\draw[ultra thick,mygreen] (.5,.3) --  (.5,.71) ;
\draw[ultra thick,blue] (0,.5) -- (1,.5);
\draw[ultra thick,myred] (1,.5) -- (1.5,.5);
\draw[ultra thick,myred] (-.5,.5)node[below]{\tiny $2$} -- (0,.5);
%
      \draw[thick,double,violet,to-] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
    \draw[thick,double,violet,-to] (1,0) ..controls (1,.35) and (0,.25) .. (0,.5) ..controls (0,.75) and (1,.65) .. (1,1);
  }}\endxy\ 
 &= 
\xy (0,-2.25)*{
  \tikzdiagc[yscale=2.1,xscale=1.3]{
\draw[ultra thick,blue] (.5,0)node[below]{\tiny $1$} -- (.5,1);
\draw[ultra thick,orange] (.15,.5) -- (.85,.5);
\draw[ultra thick,myred] (.85,.5) -- (1.5,.5);
\draw[ultra thick,myred] (-.5,.5)node[below]{\tiny $2$} -- (.15,.5);
%
\draw[thick,double,violet,to-] (0,0) ..controls (.2,.35) and (.2,.65) .. (0,1);
\draw[thick,double,violet,to-] (1,0) ..controls (.8,.35) and (.8,.65) .. (1,1);
  }}\endxy
  \\[1ex]   \label{eq:RIIIviolet}
\xy (0,-2.5)*{
\tikzdiagc[yscale=.5,xscale=.5]{
\draw[ultra thick,mygreen] (0,0) to[out=-90,in=150] (2,-2)node[below]{\tiny $d-1$};
\draw[ultra thick,blue] (0,-2)node[below]{\tiny $1$} to[out=30,in=-125] (1.5,-.78);
\draw[ultra thick,myred] (1.5,-.78) to[out=65,in=-90] (1.75,.9);
\draw[ultra thick,orange] (1.75,.9) to (1.7,2)node[above]{\tiny $3$};
\draw[ultra thick,blue] (0,0) to[out=100,in=-90]  (.5,2);
\draw[thick,double,violet,to-] (3,-1) to[out=180,in=-70] (-1,1.5);
\draw[thick,double,violet,to-] (3, 1) to[out=180,in= 70] (-1,-1.5);
}}\endxy
 &=  
\xy (0,-2.5)*{
\tikzdiagc[yscale=-.5,xscale=-.5]{
\draw[ultra thick,blue] (0,0) to[out=-90,in=150] (2,-2);
\draw[ultra thick,orange] (0,-2)node[above]{\tiny $3$} to[out=30,in=-125] (1.5,-.78);
\draw[ultra thick,myred] (1.5,-.78) to[out=65,in=-90] (1.75,.9);
\draw[ultra thick,blue] (1.75,.9) to (1.7,2)node[below]{\tiny $1$};
\draw[ultra thick,mygreen] (0,0) to[out=100,in=-90]  (.5,2)node[below]{\tiny $d-1$};
\draw[thick,double,violet,-to] (3,-1) to[out=180,in=-70] (-1,1.5);
\draw[thick,double,violet,-to] (3, 1) to[out=180,in= 70] (-1,-1.5);
  }}\endxy
\\[1ex]  \label{eq:itwasnotthelast}
\xy (0,0)*{
\tikzdiagc[scale=.4]{
\draw[ultra thick,blue] (0,0) -- (2,0)node[below]{\tiny $1$};
\draw[ultra thick,mygreen] (0,0) -- (-1.25,0);
\draw[ultra thick,mygreen] (-3, 1.5)node[left]{\tiny $d-1$} to[out=-30,in=135] (-1.25,0);
\draw[ultra thick,mygreen] (-3,-1.5)node[left]{\tiny $d-1$} to[out=30,in=-135] (-1.25,0);
  % 
\draw[thick,double,violet,to-] (-1,-3) to[out=90,in=-90] ( 1,3);
\draw[thick,double,violet,to-] ( 1,-3) to[out=90,in=-90] (-1,3);
}}\endxy
&=
\xy (0,0)*{
\tikzdiagc[scale=.4]{
\draw[ultra thick,mygreen] (-3, 1.5)node[left]{\tiny $d-1$} -- (0, 1.5);
\draw[ultra thick,mygreen] (-3,-1.5)node[left]{\tiny $d-1$} -- (0,-1.5);
\draw[ultra thick,blue] (0, 1.5) to[out=0,in=130] (2.5,0);
\draw[ultra thick,blue] (0,-1.5) to[out=0,in=-130] (2.5,0);
\draw[ultra thick,blue] (2.5,0) -- (3.5,0);
  % 
\draw[thick,double,violet,to-] (1,-3) to[out=90,in=-90] (-1,0) to[out=90,in=-90] (1,3);
\draw[thick,double,violet,to-] (-1,-3) to[out=90,in=-90] (1,0) to[out=90,in=-90] (-1,3);
}}\endxy
\end{align}
\endgroup
\end{lem}





 







%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../evalmod"
%%% End:


==> sections/evfunct.tex <==


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%                                  %%%
%%%       2-evaluation               %%%
%%%                                  %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\section{Evaluation functors}\label{sec:evaluationfunctors}

In this section, we finally define the evaluation functors $\Ev_{r,s}\colon\Sext_d\to \kb(\eS_d)$, for $r,s\in \mathbb{Z}$, 
which categorify the evaluation maps $\ev_a$ from Definition~\ref{defn:evaluationmap}, 
for $a=(-1)^s q^r$ with $r,s\in \mathbb{Z}$. The other evaluation maps in that 
definition, denoted $\ev'_a$, can be categorified likewise, but we don't work out the details here.   

\begin{rem}\label{rem:shifts-etc3}
To be really precise, we actually define a degree-preserving functor from $\BSext_d$ 
to $\kb((\eBS_d^{\mathrm{sh}})^{\mathrm{gr}})$ which uniquely determines $\Ev_{r,s}$, see 
Remarks~\ref{rem:shifts-etc1} and~\ref{rem:shifts-etc2}. Note that $(\eBS_d^{\mathrm{sh}})^{\mathrm{gr}}$ is a 
graded category with shift, and that $X\langle t\rangle \cong X$ for every $X\in (\eBS_d^{\mathrm{sh}})^{\mathrm{gr}}$ 
and $t\in \mathbb{Z}$. The natural, degree-preserving embedding of $\eBS_d$ into $(\eBS_d^{\mathrm{sh}})^{\mathrm{gr}}$ is therefore fully faithful and essentially surjective, 
although it is not an equivalence of graded categories because its inverse is not degree-preserving. However, for our 
purposes all that matters is that the monoidal subcategory of degree-zero morphisms 
$((\eBS_d^{\mathrm{sh}})^{\mathrm{gr}})^0$ is isomorphic with $\eBS_d^{\mathrm{sh}}$, 
which implies that the idempotent completion of both is $\eS_d$. This might sound a bit 
complicated, but we can not simply define a functor from $\BSext_d$ to $\kb(\eBS_d)$ because the image of $\rB_{\rho}$ requires non-trivial internal shifts when $r\ne 0$. 
\end{rem}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\subsection{Definition}\label{sec:defevalfunctor}

Let $r,s\in \mathbb{Z}$ be arbitrary but fixed for the 
remainder of this section.  

The {\em evaluation functor} is the monoidal, $\mathbb{C}$-linear functor
\begin{equation}
\Ev_{r,s}\colon\Sext_d\to \kb(\eS_d)
\end{equation}
commuting with shifts which is uniquely determined (see Remark~\ref{rem:shifts-etc3}) 
by the monoidal, degree-preserving, $\mathbb{C}$-linear functor 
\begin{equation}
\Ev_{r,s}\colon  \BSext_d \to \kb((\eBS_d^{\mathrm{sh}})^{\mathrm{gr}})
\end{equation}
defined below. Note that we use the same notation for both functors. 
\begin{itemize}
\item On the (non-full) subcategory $\eBS_d$ of $\BSext_d$, the evaluation functor 
$\Ev_{r,s}$ is the identity. More specifically, this means that 
$\Ev_{r,s}(\rB_i) := \rB_i$ for every $i\in I$ and that $\Ev_{r,s}$ 
sends any diagram without unoriented $0$-colored strands and oriented strands to itself. 
\end{itemize}
\smallskip

On other objects of $\BSext_d$, it is defined as  
\begingroup\allowdisplaybreaks
\begin{align}
  \Ev_{r,s}(\textcolor{violet}{\rB_0}) &:= \Rrhoi  \textcolor{blue}{\rB_1} \Rrho ,
  \\
  \Ev_{r,s}(\rB_{\rho}^{\pm 1}) &:= \textcolor{violet}{\rT_{\rho}^{\pm 1}}\langle \pm r\rangle [\pm s].
\end{align}
\endgroup

\smallskip

On other morphisms it is defined as follows. 

\begin{itemize}
%\item It sends ``$i$-boxes to $i$-boxes'' and $y$-boxes to zero:
%\begin{align*}
%  \Ev_{r,s}
%\bigl(
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%\bigr)
%&=
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $i$};
%}}\endxy
%\rlap{\hspace{4ex}for all $i\in\{1,\dotsm ,d\}$,}
%\\[1ex]
%  \Ev_{r,s}
%\bigl(
%  \xy (0,0)*{
%  \tikzdiagc[yscale=.35,xscale=.35]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $y$};
%}}\endxy
%\bigr)
%&= 0.
%\end{align*}
% 



\item On {\em oriented and $0$-colored} generators: 
\begingroup
\allowdisplaybreaks
\begin{align}
  \Ev_{r,s}
  \biggl(\ 
\xy (0,0)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
  \draw[ultra thick,black,-to] (1.5,-.5) -- (1.5, .5);
  }
}\endxy\ 
  \biggr) &=\ 
\xy (0,0)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,violet,-to] (.9,-.5) -- (.9,.5);
 }}\endxy
&%  \mspace{100mu}
  \Ev_{r,s}
  \biggl(\ 
\xy (0,0)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
  \draw[ultra thick,black,to-] (1.5,-.5) -- (1.5, .5);
  }
}\endxy\ 
  \biggr) &=\ 
\xy (0,0)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,violet,to-] (.9,-.5) -- (.9,.5);
 }}\endxy     
\\[1ex]
 \Ev_{r,s}  \Bigl(\ 
\xy (0,0)*{
\tikzdiagc[yscale=0.9]{
\draw[ultra thick,black,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
  }}\endxy\
  \Bigr)
& =\
\xy (0,0)*{
\tikzdiagc[yscale=0.9]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
  }}\endxy
  &
 \Ev_{r,s}  \Bigl(\ 
  \xy (0,0)*{
\tikzdiagc[yscale=0.9]{
\draw[ultra thick,black,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy\
  \Bigr)
  & =\
    \xy (0,0)*{
\tikzdiagc[yscale=0.9]{
\draw[thick,double,violet,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
\\[1ex]
 \Ev_{r,s}  \Bigl(\ 
  \xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[ultra thick,black,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy\
  \Bigr)
  & =\
    \xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[thick,double,violet,to-] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
&
 \Ev_{r,s}  \Bigl(\ 
  \xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[ultra thick,black,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy\
  \Bigr)
  & =\
    \xy (0,0)*{
\tikzdiagc[yscale=-0.9]{
\draw[thick,double,violet,-to] (1,.4) .. controls (1.2,-.4) and (1.8,-.4) .. (2,.4);
            }}\endxy
\end{align}
\endgroup
\begin{equation}
  \Ev_{r,s}\Bigl(
\xy (0,2.5)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%Identity
  \draw[ultra thick,violet] (1.5,-.5) -- (1.5, .5);
\node[violet] at (1.5,.75) {\tiny $0$};
  }
}\endxy
  \Bigr) =
\xy (0,2.5)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[thick,double,violet,to-] (.9,-.5) -- (.9,.5);
\draw[ultra thick,blue] (1.5,-.5) -- (1.5,.5)node[above] {\tiny $1$};
\draw[thick,double,violet,-to] (2.1,-.5) --  (2.1,.5);
            }}\endxy
\end{equation}
\begingroup\allowdisplaybreaks
\begin{align}
  \Ev_{r,s}\Bigl(
\xy (0,2.5)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%StartDot
  \draw[ultra thick,violet] (1.5,0) -- (1.5, 0.5)node[pos=0, tikzdot]{};
\node[violet] at (1.5,.75) {\tiny $0$};
  }
}\endxy
  \Bigr) &=
\xy (0,1.3)*{
\tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
 \draw[ultra thick,blue] (1.5,0) -- (1.5, 0.4)node[above] {\tiny $1$}node[pos=0, tikzdot]{};
 \draw[thick,double,violet,-to] (.9,.4) .. controls (1.2,-.5) and (1.8,-.5) .. (2.1,.4);
            }}\endxy
&\
  \Ev_{r,s}\Bigl(
\xy (0,-2.5)*{
  \tikzdiagc[yscale=-0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%EndDot
  \draw[ultra thick,violet] (1.5,0) -- (1.5, 0.5)node[pos=0, tikzdot]{};
\node[violet] at (1.5,.75) {\tiny $0$};
  }
}\endxy
  \Bigr) &=
\xy (0,-1.3)*{
\tikzdiagc[yscale=-0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%StartDot
\draw[ultra thick,blue] (1.5,0) -- (1.5, 0.4) {}node[pos=0, tikzdot]{};
\node[blue] at (1.5,.71) {\tiny $1$};
\draw[thick,double,violet,to-] (.9,.4) .. controls (1.2,-.5) and (1.8,-.5) .. (2.1,.4);
            }}\endxy
\\
  \Ev_{r,s}\biggl(
\xy (0,-2.5)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%Split
\draw[ultra thick,violet] (1.5,0) -- (1.5, .5);
\draw[ultra thick,violet] (1.5,.5) -- (1.1, 1);
\draw[ultra thick,violet] (1.5,.5) -- (1.9, 1);
\node[violet] at (1.5,-.25) {\tiny $0$};
  }
}\endxy
  \biggr) &=
\xy (0,-2.5)*{
  \tikzdiagc[yscale=0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
\draw[ultra thick,blue] (1.5,-.25) -- (1.5, .5);\node[blue] at (1.5,-.5) {\tiny $1$};
\draw[ultra thick,blue] (1.5,.5) ..controls (1.2,.75) and  (1.1,.85) .. ( .9, 1.25);
\draw[ultra thick,blue] (1.5,.5) .. controls (1.8,.75) and (1.9,.85) .. (2.1, 1.25);
\draw[thick,double,violet,to-] (1,-.25) .. controls (.85,.5) and (0.75,.65) .. (.5,1.25);
\draw[thick,double,violet,-to] (2,-.25) .. controls (2.15,.5) and (2.25,.65) .. (2.5,1.25);
\draw[thick,double,violet,-to] (1.2,1.25) .. controls (1.4,.75) and (1.6,.75) .. (1.8,1.25);
            }}\endxy
 &
    \Ev_{r,s}\biggl(\!\!
\xy (0,-2.1)*{
  \tikzdiagc[yscale=-0.9,baseline={([yshift=-.8ex]current bounding box.center)}]{
%Merge
\draw[ultra thick,violet] (1.5,0) -- (1.5, .5);
\draw[ultra thick,violet] (1.5,.5) -- (1.1, 1);
\draw[ultra thick,violet] (1.5,.5) -- (1.9, 1);
\node[violet] at (1.1,1.25) {\tiny $0$};
  }
}\endxy
  \biggr) &=
\xy (0,-2.1)*{
  \tikzdiagc[yscale=-0.9]{
\draw[ultra thick,blue] (1.5,-.25) -- (1.5, .5);\node[blue] at (2.1,1.5) {\tiny $1$};  
\node[blue] at (.9,1.5) {\tiny $1$};
\draw[ultra thick,blue] (1.5,.5) ..controls (1.2,.75) and  (1.1,.85) .. ( .9, 1.25);
\draw[ultra thick,blue] (1.5,.5) .. controls (1.8,.75) and (1.9,.85) .. (2.1, 1.25);
\draw[thick,double,violet,-to] (1,-.25) .. controls (.85,.5) and (0.75,.65) .. (.5,1.25);
\draw[thick,double,violet,to-] (2,-.25) .. controls (2.15,.5) and (2.25,.65) .. (2.5,1.25);
\draw[thick,double,violet,to-] (1.2,1.25) .. controls (1.4,.75) and (1.6,.75) .. (1.8,1.25);
            }}\endxy
\end{align}
\endgroup

\item On generators including strands with \emph{distant colors}:   
\begingroup
\allowdisplaybreaks
\begin{align}
  \Ev_{r,s}\biggl(\!\!
\xy (0,-2.1)*{
  \tikzdiagc[scale=0.8]{
%Xing
\draw[ultra thick,violet] (0,0)node[below]{\tiny $0$} -- (1, 1);
\draw[ultra thick,mygreen] (1,0)node[below]{\tiny $i$} -- (0, 1);
  }
}\endxy\!
  \biggr) &=
\xy (0,-2.75)*{
\tikzdiagc[yscale=-0.9]{
\draw[ultra thick,mygreen] (1,0) -- (1.75,1)node[below]{\tiny $i$};
\draw[ultra thick,orange] (1,0) -- (.1,-.2);
\draw[ultra thick,mygreen] (.1,-.2) -- (-.75,-1);
\draw[thick,double,violet,-to] (.75,-1)-- (-.75,1);
\draw[ultra thick,blue] (1.25,-1) -- (-.25, 1)node[below]{\tiny $1$};
\draw[thick,double,violet,to-] (1.75,-1)-- (.25,1);
}}\endxy
\rlap{\hspace{8ex} for   $i\neq 1,d-1$}
  \\
\Ev_{r,s}\biggl(\!\!
\xy (0,-2.1)*{
  \tikzdiagc[scale=0.8,xscale=-1]{
%Xing
\draw[ultra thick,violet] (0,0)node[below]{\tiny $0$} -- (1, 1);
\draw[ultra thick,mygreen] (1,0)node[below]{\tiny $i$} -- (0, 1);
  }
}\endxy\!
  \biggr) &=
\xy (0,-2.75)*{
\tikzdiagc[yscale=-0.9,xscale=-1]{
\draw[ultra thick,mygreen] (1,0) -- (1.75,1)node[below]{\tiny $i$};
\draw[ultra thick,orange] (1,0) -- (.1,-.2);
\draw[ultra thick,mygreen] (.1,-.2) -- (-.75,-1);
\draw[thick,double,violet,to-] (.75,-1)-- (-.75,1);
\draw[ultra thick,blue] (1.25,-1) -- (-.25, 1)node[below]{\tiny $1$};
\draw[thick,double,violet,-to] (1.75,-1)-- (.25,1);
}}\endxy            
\rlap{\hspace{8ex} for   $i\neq 1,d-1$}
\end{align}
\endgroup

\item On generators including strands with \emph{adjacent colors}:
\begingroup\allowdisplaybreaks
\begin{align}
    \Ev_{r,s}
  \biggl(\mspace{-10mu}
  \xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5)node[below] {\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.5,.5)node[above] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!
  \biggr)
& =\!\!
  \xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5)node[below] {\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.5,.5)node[above] {\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy
  &
     \Ev_{r,s}
  \biggl(\mspace{-10mu}
  \xy (0,0)*{
\tikzdiagc[scale=1,xscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[below] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[above] {\tiny $i$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy
  \biggr)
& =\!\!\!\!
  \xy (0,0)*{
\tikzdiagc[scale=1,xscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[below] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[above] {\tiny $i$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy 
  \\[1ex]
  \Ev_{r,s}
  \biggl(\!
  \xy (0,0)*{
\tikzdiagc[scale=1,yscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[above] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[below] {\tiny $i$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\mspace{-10mu}
  \biggr)
& =
  \xy (0,0)*{
\tikzdiagc[scale=1,yscale=-1]{
\draw[ultra thick,myred] (.5,-.5)node[above] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[below] {\tiny $i$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy
  &
     \Ev_{r,s}
  \biggl(
  \xy (0,0)*{
\tikzdiagc[xscale=-1,yscale=-1]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.5,.5)node[below] {\tiny $i-1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!\!\!\!\!
  \biggr)
& =
  \xy (0,0)*{
\tikzdiagc[xscale=-1,yscale=-1]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $i$} -- (0,0);
\draw[ultra thick,myred] (-.5,.5)node[below] {\tiny $i-1$} -- (0,0);
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy 
%
            \intertext{if $i\neq 0,1$, while}
% 
\label{eq:EmfourvI}
            \Ev_{r,s}
  \biggl(\!\!
  \xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.5,-.5)node[below] {\tiny $1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[above] {\tiny $0$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!
  \biggr)
  & =\
    \xy (0,0)*{
\tikzdiagc[scale=.7]{
 \draw[thick,double, violet,to-] (1,1) .. controls (1.1,.2) and (1.9,.2) .. (2,1);
  \draw[ultra thick,blue] (2,-1) .. controls (1.5,0) and (.5,0) .. (.5,1);
  \draw[thick,double, violet,to-] (.5,-1) .. controls (.5,0) and (0,0) .. (0,1);
    }}\endxy
  &
     \Ev_{r,s}
  \biggl(\!\!
  \xy (0,0)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,violet] (.5,-.5)node[below] {\tiny $0$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[above] {\tiny $1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!
  \biggr)
  & =\
    \xy (0,0)*{
\tikzdiagc[yscale=-.7,xscale=.7]{
 \draw[thick,double, violet,-to] (1,1) .. controls (1.1,.2) and (1.9,.2) .. (2,1);
  \draw[ultra thick,blue] (2,-1) .. controls (1.5,0) and (.5,0) .. (.5,1);
  \draw[thick,double, violet,-to] (.5,-1) .. controls (.5,0) and (0,0) .. (0,1);
    }}\endxy    
\\[1ex] \label{eq:EmfourvII}
  \Ev_{r,s}
  \biggl(\!\!
  \xy (0,0)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,violet] (.5,-.5)node[above] {\tiny $0$} -- (0,0);
\draw[ultra thick,blue] (-.5,.5)node[below] {\tiny $1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!
  \biggr)
          & =\
    \xy (0,0)*{
\tikzdiagc[yscale=.7,xscale=-.7]{
 \draw[thick,double, violet,-to] (1,1) .. controls (1.1,.2) and (1.9,.2) .. (2,1);
  \draw[ultra thick,blue] (2,-1) .. controls (1.5,0) and (.5,0) .. (.5,1);
  \draw[thick,double, violet,-to] (.5,-1) .. controls (.5,0) and (0,0) .. (0,1);
    }}\endxy            
  &
     \Ev_{r,s}
  \biggl(\!\!
  \xy (0,0)*{
\tikzdiagc[xscale=-1,yscale=-1]{
\draw[ultra thick,blue] (.5,-.5)node[above] {\tiny $1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[below] {\tiny $0$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!
  \biggr)
          & =\
    \xy (0,0)*{
\tikzdiagc[yscale=-.7,xscale=-.7]{
 \draw[thick,double, violet,to-] (1,1) .. controls (1.1,.2) and (1.9,.2) .. (2,1);
  \draw[ultra thick,blue] (2,-1) .. controls (1.5,0) and (.5,0) .. (.5,1);
  \draw[thick,double, violet,to-] (.5,-1) .. controls (.5,0) and (0,0) .. (0,1);
    }}\endxy            
  \\[1ex] \label{eq:EmfourvIII}
%  mixed 6-vertices
     \Ev_{r,s}
  \biggl(\!\!\!\!\!
  \xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,violet] (.5,-.5)node[below] {\tiny $0$} -- (0,0);
\draw[ultra thick,mygreen] (-.5,.5)node[above] {\tiny $d-1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!
  \biggr)
& =\ 
\xy (0,0)*{
  \tikzdiagc[scale=0.6]{
\draw[thick,double, violet,to-] (-1,-1) -- (0,0);
\draw[thick,double, violet] ( 1,-1) -- (0,0);
\draw[thick,double, violet,-to] (0,0) .. controls (-1.5,1.5) and (-1.75,-.25) .. (-2,-1);
\draw[thick,double, violet] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
            }}\endxy
  &
     \Ev_{r,s}
  \biggl(\!\!\!\!\!
  \xy (0,0)*{
\tikzdiagc[xscale=-1]{
\draw[ultra thick,mygreen] (.5,-.5)node[below] {\tiny $d-1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[above] {\tiny $0$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!
  \biggr)
& =\ 
\xy (0,0)*{
  \tikzdiagc[scale=0.6,yscale=-1]{
\draw[thick,double, violet] (-1,-1) -- (0,0);
\draw[thick,double, violet,to-] ( 1,-1) -- (0,0);
\draw[thick,double, violet] (0,0) .. controls (-1.5,1.5) and (-1.75,-.25) .. (-2,-1);
\draw[thick,double, violet,-to] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
            }}\endxy
  \\[1ex] \label{eq:EmfourvIV}
  \Ev_{r,s}
  \biggl(\!\!
  \xy (0,0)*{
\tikzdiagc[yscale=-1]{
\draw[ultra thick,mygreen] (.5,-.5)node[above] {\tiny $d-1$} -- (0,0);
\draw[ultra thick,violet] (-.5,.5)node[below] {\tiny $0$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!\!\!\!
  \biggr)
          & =\
\xy (0,0)*{
  \tikzdiagc[scale=0.6,xscale=-1]{
\draw[thick,double, violet] (-1,-1) -- (0,0);
\draw[thick,double, violet,to-] ( 1,-1) -- (0,0);
\draw[thick,double, violet] (0,0) .. controls (-1.5,1.5) and (-1.75,-.25) .. (-2,-1);
\draw[thick,double, violet,-to] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
            }}\endxy
  &
     \Ev_{r,s}
  \biggl(\!
  \xy (0,0)*{
\tikzdiagc[xscale=-1,yscale=-1]{
\draw[ultra thick,violet] (.5,-.5)node[above] {\tiny $0$} -- (0,0);
\draw[ultra thick,mygreen] (-.5,.5)node[below] {\tiny $d-1$} -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
  }}\endxy\!\!\!\!\!
  \biggr)
& =\ 
\xy (0,0)*{
  \tikzdiagc[scale=0.6,xscale=-1,yscale=-1]{
\draw[thick,double, violet,to-] (-1,-1) -- (0,0);
\draw[thick,double, violet] ( 1,-1) -- (0,0);
\draw[thick,double, violet,-to] (0,0) .. controls (-1.5,1.5) and (-1.75,-.25) .. (-2,-1);
\draw[thick,double, violet] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
            }}\endxy
\end{align}
\endgroup
and 
  \begingroup\allowdisplaybreaks
\begin{align} \label{eq:eval-six-val-first}
\Ev_{r,s}\biggl(\!\!
%6valents
  \xy (0,-2.1)*{
  \tikzdiagc[yscale=0.45,xscale=.45]{
  \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
  \draw[ultra thick,blue] (0,0)-- (0, 1);
  \draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (0,0);
  \draw[ultra thick,blue] (1,-1)node[below]{\tiny $1$} -- (0,0);
  }
}\endxy\!\!
  \biggr) &=
\xy (0,-2.5)*{
  \tikzdiagc[yscale=0.9]{
\draw[ultra thick,blue] (0,-1.2)node[below] {\tiny $1$} -- (0, 0);
\draw[ultra thick,blue] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,blue] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,.75);
\draw[ultra thick,blue] (0,.75) -- (0,1.7);
\draw[ultra thick,blue] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,blue] ( 1.5,-1.2) -- ( .6,-.5);
% 
\draw[thick,double,violet,to-] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,-to] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,to-] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
            }}\endxy
  \\ \label{eq:eval-six-val-second}
\Ev_{r,s}\biggl(\!\!
\xy (0,-2.1)*{
  \tikzdiagc[yscale=-0.45,xscale=.45]{
%6valent
  \draw[ultra thick,violet] (0,-1)-- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-1, 1)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,0) -- (1, 1)node[below]{\tiny $0$};
  \draw[ultra thick,blue] (0,0)-- (0, 1)node[below]{\tiny $1$};
  \draw[ultra thick,blue] (-1,-1) -- (0,0);
  \draw[ultra thick,blue] (1,-1) -- (0,0);
  }
}\endxy\!\!
  \biggr) &=
\xy (0,-2.5)*{
  \tikzdiagc[yscale=-0.9]{
\draw[ultra thick,blue] (0,-1.2) -- (0, 0);
\draw[ultra thick,blue] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,blue] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,.75);
\draw[ultra thick,blue] (0,.75) -- (0,1.7)node[below] {\tiny $1$};
\draw[ultra thick,blue] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,blue] ( 1.5,-1.2) -- ( .6,-.5);
% 
\draw[thick,double,violet,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,-to] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
            }}\endxy
  \\    \label{eq:EsixvI}        
 \Ev_{r,s}\biggl(\mspace{-18mu}
\xy (0,-2.1)*{
  \tikzdiagc[yscale=0.45,xscale=.45]{
%6valents
  \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-1, 1);\draw[ultra thick,violet] (0,0) -- (1, 1);
  \draw[ultra thick,mygreen] (0,0)-- (0, 1);
  \draw[ultra thick,mygreen] (-1,-1) -- (0,0);\node[mygreen] at (-1.25,-1.6) {\tiny $d-1$};
  \draw[ultra thick,mygreen] (1,-1) -- (0,0);\node[mygreen] at (1.25,-1.6) {\tiny $d-1$};
  }
}\endxy \mspace{-18mu}
  \biggr) &=
\xy (0,-2)*{
\tikzdiagc[yscale=0.9]{
\draw[ultra thick,mygreen] (0,-1.4) -- (0,0);
\draw[ultra thick,mygreen] (0,1) -- (0, 2.5)node[above]{\tiny $d-1$};
\draw[ultra thick,mygreen] (0,0) .. controls (-.5,.4) and (-1.1,1.4) .. (-1.15, 1.6);
\draw[ultra thick,mygreen] (0,0) .. controls ( .5,.4) and ( 1.1,1.4) .. ( 1.15, 1.6);
\draw[ultra thick,orange] (-.6,-.5) -- (0,0);
\draw[ultra thick,orange] ( .6,-.5) -- (0,0);
\draw[ultra thick,orange] (0,0) -- (0,1);
\draw[ultra thick,mygreen] (0,1) -- (0,1.7);
\draw[ultra thick,mygreen] (-1.5,-2)node[below]{\tiny $d-1$} .. controls (-1.4,-1.4) and (-1,-.85) .. (-.6,-.5);
\draw[ultra thick,mygreen] (1.5,-2)node[below]{\tiny $d-1$} .. controls ( 1.4,-1.4) and ( 1,-.85) .. ( .6,-.5);
%
\draw[ultra thick,blue] (0,-2)node[below]{\tiny $1$} -- (0,-1.4);            
\draw[ultra thick,blue] (-1.15,1.6) ..controls (-1.2,1.75) and (-1.4,2.2) .. (-1.5,2.5)node[above]{\tiny $1$};
\draw[ultra thick,blue] ( 1.15,1.6) ..controls ( 1.2,1.75) and ( 1.4,2.2) .. ( 1.5,2.5)node[above]{\tiny $1$};
% 
\draw[thick,double,violet,-to] (-2,2.5) .. controls (-.1,.5) and (.1,.5) .. (2,2.5);            
\draw[thick,double,violet,-to] (.5,-2) .. controls (-1,-.1) and (-1.5,.4) .. (-1,2.5);
\draw[thick,double,violet,to-] (-.5,-2) .. controls (1,-.1) and (1.5,.4) .. (1,2.5);
            }}\endxy
  \\   \label{eq:EsixvII}
\Ev_{r,s}\biggl(\mspace{-5mu}
\xy (0,-2.1)*{
  \tikzdiagc[yscale=-0.45,xscale=.45]{
%6valent
  \draw[ultra thick,violet] (0,-1)-- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-1, 1); \node[violet] at (-1.25,1.6) {\tiny $0$};
  \draw[ultra thick,violet] (0,0) -- (1, 1);\node[violet] at (1.25,1.6) {\tiny $0$};
  \draw[ultra thick,mygreen] (0,0)-- (0, 1)node[below]{\tiny $d-1$};
  \draw[ultra thick,mygreen] (-1,-1) -- (0,0);
  \draw[ultra thick,mygreen] (1,-1) -- (0,0);
  }
}\endxy \mspace{-5mu}
  \biggr) &=
\xy (0,-2)*{
\tikzdiagc[yscale=-0.9]{
\draw[ultra thick,mygreen] (0,-1.4) -- (0,0);
\draw[ultra thick,mygreen] (0,1) -- (0,2.5)node[below]{\tiny $d-1$};
\draw[ultra thick,mygreen] (0,0) .. controls (-.5,.4) and (-1.1,1.4) .. (-1.15, 1.6);
\draw[ultra thick,mygreen] (0,0) .. controls ( .5,.4) and ( 1.1,1.4) .. ( 1.15, 1.6);
\draw[ultra thick,orange] (-.6,-.5) -- (0,0);
\draw[ultra thick,orange] ( .6,-.5) -- (0,0);
\draw[ultra thick,orange] (0,0) -- (0,1);
\draw[ultra thick,mygreen] (-1.5,-2)node[above]{\tiny $d-1$} .. controls (-1.4,-1.4) and (-1,-.85) .. (-.6,-.5);
\draw[ultra thick,mygreen] (1.5,-2)node[above]{\tiny $d-1$} .. controls ( 1.4,-1.4) and ( 1,-.85) .. ( .6,-.5);
%
\draw[ultra thick,blue] (0,-2)node[above]{\tiny $1$} -- (0,-1.4);            
\draw[ultra thick,blue] (-1.15,1.6) ..controls (-1.2,1.75) and (-1.4,2.2) .. (-1.5,2.5)node[below]{\tiny $1$};
\draw[ultra thick,blue] ( 1.15,1.6) ..controls ( 1.2,1.75) and ( 1.4,2.2) .. ( 1.5,2.5)node[below]{\tiny $1$};
% 
\draw[thick,double,violet,to-] (-2,2.5) .. controls (-.1,.5) and (.1,.5) .. (2,2.5);            
\draw[thick,double,violet,to-] (.5,-2) .. controls (-1,-.1) and (-1.5,.4) .. (-1,2.5);
\draw[thick,double,violet,-to] (-.5,-2) .. controls (1,-.1) and (1.5,.4) .. (1,2.5);
            }}\endxy
\end{align}
\endgroup
\end{itemize}
This ends the definition of $\Ev_{r,s}$.



\begin{rem}\label{rem:RoRdR}
Since $\rT_{\rho}^{-1}\rB_1\rT_{\rho} \cong \rT_\rho\rB_{d-1}\rT_{\rho}^{-1}$ in 
$\kb((\eBS_d^{\mathrm{sh}})^{\mathrm{gr}})$, we could have defined $\Ev_{r,s}(\textcolor{violet}{\rB_0})$ as $\Rrho \textcolor{mygreen}{\rB_{d-1}} \Rrhoi$. These two choices result in naturally isomorphic evaluation functors, the isomorphim being induced by the 6-valent vertices~\eqref{eq:mixed-sixv}, as can be checked by straightforward diagrammatic calculations. 
\end{rem}
   
\begin{rem}
The apparent lack of symmetry between the image  via $\Ev_{r,s}$ of the mixed 4-vertices involving strands colored $0$ and $1$, and the corresponding image of the mixed 4-vertices involving colored $0$ and $d-1$ (\eqref{eq:EmfourvI} to~\eqref{eq:EmfourvIV}) is explained by \fullref{rem:RoRdR}.
 Note also that
\begin{equation*} 
 \Ev_{r,s}
  \Biggl(
\xy (0,0)*{
  \tikzdiagc[scale=0.6]{
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,-.35);
\draw[ultra thick,mygreen] (0,.35) to (0,1)node[above]{\tiny $d-1$};
\draw[ultra thick,violet] (0,-.35) to (0,.35);\node at (.25,0) {\tiny $0$};
\draw[ultra thick,black,to-] (-1,-1) .. controls (-.5,-.2) and (.5,-.2) .. (1,-1);
\draw[ultra thick,black,to-] (-1,1)  .. controls (-.5, .2) and (.5, .2) .. (1,1);
  }}\endxy
\Biggr)
=
\xy (0,0)*{
  \tikzdiagc[scale=0.6]{
\draw[thick,double, violet,to-] (-1,-1) -- (0,0);
\draw[thick,double, violet] ( 1,-1) -- (0,0);
\draw[thick,double, violet,-to] (0,0) to (-1,1);
\draw[thick,double, violet] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
  }}\endxy
\mspace{40mu}\text{and}\mspace{40mu}
 \Ev_{r,s}
  \Biggl(
\xy (0,0)*{
  \tikzdiagc[xscale=-0.6,yscale=-.6]{
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,-.35);
\draw[ultra thick,mygreen] (0,.35) to (0,1)node[below]{\tiny $d-1$};
\draw[ultra thick,violet] (0,-.35) to (0,.35);\node at (-.25,0) {\tiny $0$};
\draw[ultra thick,black,to-] (-1,-1) .. controls (-.5,-.2) and (.5,-.2) .. (1,-1);
\draw[ultra thick,black,to-] (-1,1)  .. controls (-.5, .2) and (.5, .2) .. (1,1);
  }}\endxy
\Biggr)
=
\xy (0,0)*{
  \tikzdiagc[xscale=-0.6,yscale=-.6]{
\draw[thick,double, violet,to-] (-1,-1) -- (0,0);
\draw[thick,double, violet] ( 1,-1) -- (0,0);
\draw[thick,double, violet,-to] (0,0) to (-1,1);
\draw[thick,double, violet] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-1)node[above]{\tiny $1$} to  (0,0);
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[below]{\tiny $d-1$};
  }}\endxy
\end{equation*}
\end{rem}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\subsection{Proof of well-definedness}

\begin{thm}\label{thm:ueva-functor}
The monoidal functor $\Ev_{r,s}$ is well-defined.
\end{thm}
  

\begin{proof}
The fact that $\Ev_{r,s}$ preserves \emph{isotopy invariance} follows from~\fullref{lem:istpy-Rrho},~\fullref{lem:RotXmixed} and~\fullref{lem:msixv-cyc}, together with isotopy invariance 
of the usual (non-oriented) Soergel calculus.

\begin{itemize}  
\item Relations involving only \emph{one color}. We only need to check for color 0.
Relations~\eqref{eq:relhatSfirst} and~\eqref{eq:relhatSsecond} are clear. For the remaining one-color relations we have
\begingroup\allowdisplaybreaks
\begin{align*}
\Ev_{r,s}\biggl(
  \xy (0,-2.75)*{
\tikzdiagc[scale=0.9]{
\draw[ultra thick,violet] (0,0) circle  (.4);
\draw[ultra thick,violet] (0,-.8)node[below]{\tiny $0$} --  (0,-.4);
}}\endxy
\biggr)
  &=\!\!\!\!
 \xy (0,-2.2)*{
\tikzdiagc[scale=0.9,xscale=-1]{
\draw[ultra thick,blue] (0,0) circle  (.4);
\draw[ultra thick,blue] (0,-.8)node[below]{\tiny $1$} --  (0,-.4);
\draw[thick,double, violet] (0,0) circle  (.25);
\draw[thick,violet,-to] (.25,0)--  (.25,.05);
\draw[thick,double, violet,-to] (-.35,-.8) .. controls (-.35,-.5)
and (-1,.52) .. (0,.55) .. controls (1,.52) and (.35,-.5) ..  (.35,-.8);
}}\endxy\!\!\!\!
\overset{\eqref{eq:loopRrho}}{=}\!\!\!\!
 \xy (0,0)*{
\tikzdiagc[scale=0.9,xscale=-1]{
\draw[ultra thick,blue] (0,0) circle  (.4);
\draw[ultra thick,blue] (0,-.8) --  (0,-.4);
\draw[thick,double, violet,-to] (-.35,-.8) .. controls (-.35,-.5)
and (-1,.52) .. (0,.55) .. controls (1,.52) and (.35,-.5) ..  (.35,-.8);
}}\endxy\!\!\!\!
\overset{\eqref{eq:lollipop}}{=} 0 ,
%
\intertext{and}
%
\Ev_{r,s}\biggl(
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,violet] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$}-- (.6, 1); 
}}\endxy
 + 
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,violet] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$}-- (.6, 1); 
}}\endxy 
\biggl)
&=
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double,violet] (0,0) ellipse (.6 cm and (.9 cm);
\draw[thick,double, violet,-to] (-.6,-.1)--  (-.6,-.15);
\draw[thick,double, violet,to-] (1.2,-1)-- (1.2, 1); 
  \draw[ultra thick,blue] (1.8,-1)node[below]{\tiny $1$} -- (1.8, 1); 
  \draw[thick,double, violet,-to] (2.4,-1)-- (2.4, 1); 
}}\endxy
\ +\ 
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double,violet] (0,0) ellipse (.6 cm and (.9 cm);
\draw[thick,double, violet,-to] (.6,-.1)--  (.6,-.15);
\draw[thick,double, violet,-to] (1.2,-1)-- (1.2, 1); 
  \draw[ultra thick,blue] (1.8,-1)node[below]{\tiny $1$}-- (1.8, 1); 
  \draw[thick,double, violet,to-] (2.4,-1)-- (2.4, 1); 
}}\endxy\ 
\overset{\eqref{eq:Rrhoinvert}}{=}
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (.4,-.35) -- (.4,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,to-] (1.2,-1) .. controls (1.2,.5) and (0,-2) .. (0,0) .. controls (0,2) and (1.2,-.5) .. (1.2, 1); 
 \draw[ultra thick,blue] (1.8,-1)-- (1.8, 1); 
  \draw[thick,double, violet,-to] (2.4,-1)-- (2.4, 1); 
}}\endxy
\ +\ 
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (.4,-.35) -- (.4,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,-to] (1.2,-1) .. controls (1.2,.5) and (0,-2) .. (0,0) .. controls (0,2) and (1.2,-.5) .. (1.2, 1); 
 \draw[ultra thick,blue] (1.8,-1)-- (1.8, 1); 
  \draw[thick,double, violet,to-] (2.4,-1)-- (2.4, 1); 
          }}\endxy\
\overset{\eqref{eq:relHatSlast}}{=}          
          2\,\
          \xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
\draw[thick,double, violet,-to] (-.6,-1)-- (-.6, 1); 
\draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} -- (0,-.4)node[pos=1, tikzdot]{};
\draw[ultra thick,blue] (0,.4) -- (0,1)node[pos=0, tikzdot]{};
\draw[thick,double, violet,to-] (.6,-1)-- (.6, 1); 
          }}\endxy
=
\Ev_{r,s}\biggl(\!\!
2\, \xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
\draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,-.4)node[pos=1, tikzdot]{};
\draw[ultra thick,violet] (0,.4) -- (0,1)node[pos=0, tikzdot]{};
}}\endxy
\biggr) .
\end{align*}
\endgroup


\item Relations involving \emph{two distant colors}. Here $j\neq 1,d-1$.
\begingroup\allowdisplaybreaks  
\begin{align*}
  \Ev_{r,s}
  \Biggl(
  \xy (0,-2.2)*{
  \tikzdiagc[yscale=1.2,xscale=1]{
    \draw[ultra thick,violet] (0,0)node[below]{\tiny $0$} ..controls (0,.25) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.75) .. (0,1);
\begin{scope}[shift={(.65,0)}]
    \draw[ultra thick,mygreen] (0,0)node[below]{\tiny $j$} ..controls (0,.25) and (-.65,.25) .. (-.65,.5) ..controls (-.65,.75) and (0,.75) .. (0,1);
\end{scope}
}}\endxy
\Biggr)
&=
  \xy (0,-2.6)*{
\tikzdiagc[yscale=1.4,xscale=1]{
    \draw[ultra thick,blue] (0,0)node[below]{\tiny $1$} ..controls (0,.3) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.7) .. (0,1);
\begin{scope}[shift={(1,0)}]
  \draw[ultra thick,mygreen] (0,0)node[below]{\tiny $j$} .. controls (0,.1) and (-.3,.2) .. (-.475,.22);
  \draw[ultra thick,mygreen] (0,1) .. controls (0,.9) and (-.3,.8) .. (-.475,.78);
  \draw[ultra thick,myred] (-.475,.22) -- (-.9,.32);
  \draw[ultra thick,myred] (-.475,.78) -- (-.9,.68);
  \draw[ultra thick,mygreen] (-.9,.32) .. controls (-1.25,.4) and (-1.25,.6) .. (-.9,.68);
\end{scope}
\begin{scope}[shift={(-.35,0)}]
    \draw[thick,double,violet,to-] (0,0) ..controls (0,.3) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.7) .. (0,1);
\end{scope}
\begin{scope}[shift={(.35,0)}]
    \draw[thick,double,violet,-to] (0,0) ..controls (0,.3) and (.65,.25) .. (.65,.5) ..controls (.65,.75) and (0,.7) .. (0,1);
\end{scope}
}}\endxy
\overset{\eqref{eq:Scat-Rtwo},\eqref{eq:mixedRtwo}}{=}
  \xy (0,-2.6)*{
\tikzdiagc[yscale=1.4,xscale=1]{
    \draw[ultra thick,blue] (0,0)node[below]{\tiny $1$} -- (0,1);
\begin{scope}[shift={(1,0)}]
  \draw[ultra thick,mygreen] (0,0)node[below]{\tiny $j$} -- (0,1);
\end{scope}
\begin{scope}[shift={(-.35,0)}]
    \draw[thick,double,violet,to-] (0,0) -- (0,1);
\end{scope}
\begin{scope}[shift={(.35,0)}]
    \draw[thick,double,violet,-to] (0,0) -- (0,1);
\end{scope}
}}\endxy
=
\Ev_{r,s}
\left( 
\xy (0,0)*{
  \tikzdiagc[yscale=1.2,xscale=-1]{
\draw[ultra thick,violet] (.65,0) -- (.65,1);
\draw[ultra thick,mygreen] (0,0) -- (0,1);
  }}\endxy
\right) ,  
\\[1ex]
\Ev_{r,s}\biggl(
\xy (0,.5)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,violet] (.3,-.3) -- (-.5,.5)node[above]{\tiny $0$}node[pos=0, tikzdot]{};
\draw[ultra thick,mygreen] (-.5,-.5)node[below]{\tiny $j$} -- (.5,.5);
}}\endxy
\biggr)
&=
\xy (0,0)*{
\tikzdiagc[scale=.8]{
\draw[ultra thick,blue] (.2,-.2) -- (-.7,.7)node[above]{\tiny $1$}node[pos=0, tikzdot]{};
\draw[ultra thick,mygreen] (-.7,-.7)node[below]{\tiny $j$} -- (-.275,-.275);
\draw[ultra thick,myred] (-.275,-.275) -- (.275,.275);
\draw[ultra thick,mygreen] (.275,.275) -- (.7,.7);
\draw[thick,double,violet,-to]  (-1.2,.7) .. controls (.3,-1.4) and (1.3,-.4).. (-.2,.7);
}}\endxy
\overset{\eqref{eq:Scat-dotslide},\eqref{eq:mixedRtwo}}{=}
\xy (0,0)*{
\tikzdiagc[scale=.8]{
\draw[ultra thick,blue] (-.4,.4) -- (-.7,.7)node[above]{\tiny $1$}node[pos=0, tikzdot]{};
\draw[thick,double,violet,-to]  (-1.2,.7) .. controls (-.5,-.2) and (.2,.1).. (-.2,.7);
\draw[ultra thick,mygreen] (-.7,-.7)node[below]{\tiny $j$} -- (.7,.7);
}}\endxy
=
\Ev_{r,s}
\biggl(
\xy (0,-.5)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,violet] (-.5,.5) -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[ultra thick,mygreen] (-.5,-.5) -- (.5,.5);
}}\endxy
\biggr) , 
\\[1ex]
\Ev_{r,s}
\biggl(
\xy (0,-1)*{
  \tikzdiagc[scale=.45]{
    \draw[ultra thick,violet] (0,0)-- (0, 1);
    \draw[ultra thick,violet] (-1,-1)node[below]{\tiny $0$} -- (0,0);
    \draw[ultra thick,violet] (1,-1) -- (0,0);
\draw[ultra thick,mygreen] (-1,0)node[above]{\tiny $j$} ..controls (-.25,.75) and (.25,.75) .. (1,0);
}}\endxy
\biggr)
&=
\xy (0,-2.1)*{
  \tikzdiagc[yscale=-0.9]{
\draw[ultra thick,blue] (1.5,-.25) -- (1.5,.3);\node[blue] at (2.1,1.5) {\tiny $1$};
\draw[ultra thick,blue] (1.5,.3) ..controls (1.2,.5) and  (1.1,.75) .. ( .9, 1.25);
\draw[ultra thick,blue] (1.5,.3) .. controls (1.8,.5) and (1.9,.75) .. (2.1, 1.25);
\draw[ultra thick,myred] (.9,.2) .. controls (1.2,0) and (1.8,0) .. (2.1,.2);
\draw[ultra thick,mygreen] (.4,.5) .. controls (.5,.45) and (.7,.3)  .. (.9,.2);
\draw[ultra thick,mygreen] (2.6,.5) .. controls (2.5,.45) and (2.3,.3)  .. (2.1,.2);
\draw[thick,double,violet,-to] (1,-.25) .. controls (.85,.5) and (0.75,.65) .. (.5,1.25);
\draw[thick,double,violet,to-] (2,-.25) .. controls (2.15,.5) and (2.25,.65) .. (2.5,1.25);
\draw[thick,double,violet,-to] (1.2,1.25) .. controls (1.4,.5) and (1.6,.5) .. (1.8,1.25);
}}\endxy
\overset{\eqref{eq:Scat-trivslide},\eqref{eq:mixedRtwo}}{=}
\xy (0,-2.1)*{
  \tikzdiagc[yscale=-0.9]{
\draw[ultra thick,blue] (1.5,-.25) -- (1.5,.3);\node[blue] at (2.1,1.5) {\tiny $1$};
\draw[ultra thick,blue] (1.5,.3) ..controls (1.2,.5) and  (1.1,.75) .. ( .9, 1.25);
\draw[ultra thick,blue] (1.5,.3) .. controls (1.8,.5) and (1.9,.75) .. (2.1, 1.25);
\draw[ultra thick,mygreen] (.4,.5) -- (.72,.72);
\draw[ultra thick,mygreen] (2.6,.5) -- (2.28,.72);
\draw[ultra thick,mygreen] (1.3,.94) .. controls (1.4,.96) and (1.6,.96) .. (1.7,.94);
\draw[ultra thick,myred] (.72,.71) ..controls (.82,.82) and (1.2,.92) .. (1.3,.94);
\draw[ultra thick,myred] (2.28,.72) ..controls (2.18,.82) and (1.8,.92) .. (1.7,.94);
\draw[thick,double,violet,-to] (1,-.25) .. controls (.85,.5) and (0.75,.65) .. (.5,1.25);
\draw[thick,double,violet,to-] (2,-.25) .. controls (2.15,.5) and (2.25,.65) .. (2.5,1.25);
\draw[thick,double,violet,-to] (1.2,1.25) .. controls (1.4,.5) and (1.6,.5) .. (1.8,1.25);
}}\endxy
=
\Ev_{r,s}
\biggl(
\xy (0,-.5)*{
  \tikzdiagc[scale=.45]{
    \draw[ultra thick,violet] (0,0)-- (0, 1);
    \draw[ultra thick,violet] (-1,-1) -- (0,0);
    \draw[ultra thick,violet] (1,-1) -- (0,0);
\draw[ultra thick,mygreen] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);
}}\endxy
\biggr) . 
\end{align*}
\endgroup
The corresponding relations with the colors $0$ and $j$ switched are proved in the same way.




\item Relations involving \emph{two adjacent colors}. We have to check the cases involving either the pair $(0,1)$ or the pair $(0,d-1)$.
%
For the pair $(0,1)$ we compute:   
\begingroup\allowdisplaybreaks
\begin{align*} %\label{eq:6vertexdot}
\Ev_{r,s}\biggl(
  \xy (0,2.5)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.75) -- (0,0)node[pos=0, tikzdot]{};\draw[ultra thick,blue] (0,0) -- (-1, 1);
    \draw[ultra thick,blue] (0,0) -- (1, 1);
  \draw[ultra thick,violet] (0,0)-- (0, 1)node[above] {\tiny $0$}; \draw[ultra thick,violet] (-1,-1) -- (0,0); \draw[ultra thick,violet] (1,-1) -- (0,0);
}}\endxy
\biggr)
&= 
\xy (0,-2.5)*{
  \tikzdiagc[yscale=-.55,xscale=.55]{
\draw[ultra thick,blue] (0,-1.2) -- (0, 0);
\draw[ultra thick,blue] (0,0) -- (-1.4, 1.7)node[below] {\tiny $1$};
\draw[ultra thick,blue] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,.75);
\draw[ultra thick,blue] (0,.75) -- (0,1.3)node[pos=1,tikzdot]{};
\draw[ultra thick,blue] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,blue] ( 1.5,-1.2) -- ( .6,-.5);
% 
\draw[thick,double,violet,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,-to] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
}}\endxy
\overset{\eqref{eq:Dslide-Xmixed}}{=}
\xy (0,-2.5)*{
  \tikzdiagc[yscale=-.55,xscale=.55]{
\draw[ultra thick,blue] (0,-1.2) -- (0, 0);
\draw[ultra thick,blue] (0,0) -- (-1.4, 1.7)node[below] {\tiny $1$};
\draw[ultra thick,blue] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,.65)node[pos=1,tikzdot]{};
\draw[ultra thick,blue] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,blue] ( 1.5,-1.2) -- ( .6,-.5);
% 
\draw[thick,double,violet,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,-to] (-.8,1.7) .. controls (-.25,.8) and (.25,.8) .. (.8,1.7);
}}\endxy
%
\overset{\eqref{eq:6vertexdot}}{=}
%
\xy (0,-.25)*{
  \tikzdiagc[yscale=-.55,xscale=.55]{
\draw[ultra thick,blue] (0,-1.2) -- (0,.5);
\draw[ultra thick,blue] (.05,.53) ..controls (0,.4) and (-1.2,1.2)  .. (-1.4, 1.7);
\draw[ultra thick,blue] (-.05,.53) ..controls (0,.4) and ( 1.2,1.2)  .. ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.3) -- (-.4,.2)node[pos=1,tikzdot]{};
\draw[ultra thick,myred] ( .6,-.3) -- ( .4,.2)node[pos=1,tikzdot]{};
\draw[ultra thick,blue] (-1.5,-1.2) .. controls (-1,-.7) and (-.6,-.45) .. (-.65,-.3);
\draw[ultra thick,blue] ( 1.5,-1.2) .. controls ( 1,-.7) and ( .6,-.45) .. ( .65,-.3);
% 
\draw[thick,double,violet,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,-to] (-.8,1.7) .. controls (-.25,.8) and (.25,.8) .. (.8,1.7);
}}\endxy
+
\xy (0,-.25)*{
  \tikzdiagc[yscale=-.55,xscale=.55]{
\draw[ultra thick,blue] (0,-1.2) -- (0,-.6)node[pos=1,tikzdot]{};
\draw[ultra thick,blue] (-1.4,1.7) ..controls (-.4,.1) and (.4,.1)  .. ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.35) ..controls (-.2,0) and (.2,0) .. (.6,-.35);
\draw[ultra thick,blue] (-1.5,-1.2) .. controls (-1,-.7) and (-.6,-.45) .. (-.65,-.3);
\draw[ultra thick,blue] ( 1.5,-1.2) .. controls ( 1,-.7) and ( .6,-.45) .. ( .65,-.3);
% 
\draw[thick,double,violet,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,-to] (-.8,1.7) .. controls (-.25,.8) and (.25,.8) .. (.8,1.7);
}}\endxy
  \\
  &
\overset{\eqref{eq:Rrhoinvert},\eqref{eq:mixedRtwo},\eqref{eq:Dslide-Xmixed}}{=}
    \xy (0,-.25)*{
  \tikzdiagc[yscale=-.55,xscale=.55]{
\draw[ultra thick,blue] (0,-1.2) -- (0,.5);
\draw[ultra thick,blue] (.05,.53) ..controls (0,.4) and (-1.2,1.2)  .. (-1.4, 1.7);
\draw[ultra thick,blue] (-.05,.53) ..controls (0,.4) and ( 1.2,1.2)  .. ( 1.4, 1.7);
\draw[ultra thick,blue] (-1.5,-1.2) -- (-1,-.5)node[pos=1,tikzdot]{};
\draw[ultra thick,blue] ( 1.5,-1.2) -- ( 1,-.5)node[pos=1,tikzdot]{};
% 
\draw[thick,double,violet,-to] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,to-] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,-to] (-.8,1.7) .. controls (-.25,.8) and (.25,.8) .. (.8,1.7);
}}\endxy
+
\xy (0,-.25)*{
  \tikzdiagc[yscale=-.55,xscale=.55]{
\draw[ultra thick,blue] (0,-1.2) -- (0,-.7)node[pos=1,tikzdot]{};
\draw[ultra thick,blue] (-1.4,1.7) ..controls (-.4,.6) and (.4,.6)  .. ( 1.4, 1.7);
\draw[ultra thick,blue] (-1.5,-1.2) .. controls (-.7,.4) and (.7,.4) .. (1.5,-1.2);
% 
\draw[thick,double,violet,-to] (-.5,-1.2) .. controls (-.45,0) and (.45,0) .. (.5,-1.2);
\draw[thick,double,violet,-to] (-.8,1.7) .. controls (-.25,1.1) and (.25,1.1) .. (.8,1.7);
\draw[thick,double,violet,to-] (-2.1,1.7) .. controls (-.65,0) and (.65,0) .. (2.1,1.7);
}}\endxy
=
 \Ev_{r,s}
\biggl(
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (-1,0) -- (-1, 1)node[pos=0, tikzdot]{};
    \draw[ultra thick,blue] (1,0) -- (1, 1)node[pos=0, tikzdot]{};
  \draw[ultra thick,violet] (0,0)-- (0, 1);
  \draw[ultra thick,violet] (-1,-1) -- (0,0);
  \draw[ultra thick,violet] (1,-1) -- (0,0);
}}\endxy
\ \ + \
\xy (0,0)*{
\tikzdiagc[yscale=0.6,xscale=.8]{
 \draw[ultra thick,violet] (1.5,0.1) -- (1.5, 0.4)node[pos=0, tikzdot]{};
 \draw[ultra thick,blue] (.9,.4) .. controls (1.2,-.45) and (1.8,-.45) .. (2.1,.4);
 \draw[ultra thick,violet] ( .9,-1.2) .. controls (1.2,-.35) and (1.8,-.35) .. (2.1,-1.2);
}}\endxy
\biggr) ,  
  \\[1ex] %braid_move
\Ev_{r,s}
\vastl{-.05}
\xy (0,-2.3)*{
\tikzdiagc[scale=0.4,yscale=1]{
  \draw[ultra thick,violet] (0,-1) -- (0,1);
  \draw[ultra thick,violet] (0,1) -- (-1,2);
  \draw[ultra thick,violet] (0,1) -- (1,2);
  \draw[ultra thick,violet] (0,-1) -- (-1,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,-1) -- (1,-2);
%
  \draw[ultra thick,blue] (0,1)  --  (0,2);
  \draw[ultra thick,blue] (0,-1)  --  (0,-2);
  \draw[ultra thick,blue] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[ultra thick,blue] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
}}\endxy
\vastr{-.05}
  &=
 \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=.6]{
\draw[ultra thick,blue] (0,-1.2) -- (0, 1.2);
\draw[ultra thick,blue] (0,1.2) -- (-1.4, 2.9);
\draw[ultra thick,blue] (0,1.2) -- ( 1.4, 2.9);
\draw[ultra thick,blue] (0,-1.2) -- (-1.4, -2.9);
\draw[ultra thick,blue] (0,-1.2) -- ( 1.4, -2.9);  
\draw[ultra thick,myred] (-.6,.7) -- (0,1.2);
\draw[ultra thick,myred] ( .6,.7) -- (0,1.2);
\draw[ultra thick,myred] (0,1.2) -- (0,1.95);
\draw[ultra thick,myred] (0,-1.2) -- (0,-1.95);
\draw[ultra thick,myred] (-.6,-.7) -- (0,-1.2);
\draw[ultra thick,myred] ( .6,-.7) -- (0,-1.2);
    \draw[ultra thick,blue] (0,1.95) -- (0,2.9);
\draw[ultra thick,blue] (0,-1.95) -- (0,-2.9);
    \draw[ultra thick,blue] (-.6,.7) .. controls (-1.25,0) and (-1.5,0) .. (-.6,-.7);
\draw[ultra thick,blue] (.6,.7) .. controls (1.25,0) and (1.5,0) .. (.6,-.7);
    % 
    \draw[thick,double,violet,to-] (-2,-2.9)..controls (-.75,-1.45) and (-.5,-.8)  .. (-.5,0) .. controls (-.5,.8) and (-.75,1.45) .. (-2,2.9);
\draw[thick,double,violet,-to] (2,-2.9)..controls (.75,-1.45) and (.5,-.8)  .. (.5,0) .. controls (.5,.8) and (.75,1.45) .. (2,2.9);
    \draw[thick,double,violet,to-] (-.8,2.9) .. controls (-.25,1.65) and (.25,1.65) .. (.8,2.9);
\draw[thick,double,violet,-to] (-.8,-2.9) .. controls (-.25,-1.65) and (.25,-1.65) .. (.8,-2.9);    
    }}\endxy
  \overset{\eqref{eq:mixedRtwo}}{=}
 \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=.6]{
\draw[ultra thick,blue] (0,-1.2) -- (0, 1.2);
\draw[ultra thick,blue] (0,1.2) -- (-1.4, 2.9);
\draw[ultra thick,blue] (0,1.2) -- ( 1.4, 2.9);
\draw[ultra thick,blue] (0,-1.2) -- (-1.4, -2.9);
\draw[ultra thick,blue] (0,-1.2) -- ( 1.4, -2.9);  
\draw[ultra thick,myred] (0,1.2) -- (0,1.95);
\draw[ultra thick,myred] (0,-1.2) -- (0,-1.95);
    \draw[ultra thick,blue] (0,1.95) -- (0,2.9);
\draw[ultra thick,blue] (0,-1.95) -- (0,-2.9);
\draw[ultra thick,myred] (0,1.2) .. controls (-1.25,.4) and (-1.25,-.4) .. (0,-1.2);
\draw[ultra thick,myred] (0,1.2) .. controls ( 1.25,.4) and ( 1.25,-.4) .. (0,-1.2);
% 
\draw[thick,double,violet,to-] (-2,-2.9)..controls (-1.25,-.8)  and (-1.25,.8) .. (-2,2.9);
\draw[thick,double,violet,-to] (2,-2.9)..controls (1.25,-.8)  and (1.25,.8) .. (2,2.9);
    \draw[thick,double,violet,to-] (-.8,2.9) .. controls (-.25,1.65) and (.25,1.65) .. (.8,2.9);
\draw[thick,double,violet,-to] (-.8,-2.9) .. controls (-.25,-1.65) and (.25,-1.65) .. (.8,-2.9);    
    }}\endxy    
\overset{\eqref{eq:braidmoveB}}{=}
 \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=.6]{
\draw[ultra thick,blue] (1.4, -2.9)..controls (.7,-.8) and (.7,.8) .. (1.4, 2.9);
\draw[ultra thick,blue] (-1.4, -2.9)..controls (-.7,-.8) and (-.7,.8) .. (-1.4, 2.9);     
\draw[ultra thick,myred] (0,-1.95) -- (0,1.95);
\draw[ultra thick,blue] (0,1.95) -- (0,2.9);
\draw[ultra thick,blue] (0,-1.95) -- (0,-2.9);
% 
\draw[thick,double,violet,to-] (-2,-2.9)..controls (-1.25,-.8)  and (-1.25,.8) .. (-2,2.9);
\draw[thick,double,violet,-to] (2,-2.9)..controls (1.25,-.8)  and (1.25,.8) .. (2,2.9);
   \draw[thick,double,violet,to-] (-.8,2.9) .. controls (-.25,1.65) and (.25,1.65) .. (.8,2.9);
\draw[thick,double,violet,-to] (-.8,-2.9) .. controls (-.25,-1.65) and (.25,-1.65) .. (.8,-2.9);    
    }}\endxy
    +
 \xy (0,0)*{
\tikzdiagc[yscale=.5,xscale=.6]{
\draw[ultra thick,blue] (0,-.75) -- (0,.75);
\draw[ultra thick,blue] (0,.75) -- (-1.4, 2.9);
\draw[ultra thick,blue] (0,.75) -- ( 1.4, 2.9);
\draw[ultra thick,blue] (0,-.75) -- (-1.4, -2.9);
\draw[ultra thick,blue] (0,-.75) -- ( 1.4, -2.9);  
\draw[ultra thick,myred] (0,1.4) -- (0,1.95)node[pos=0, tikzdot]{};
\draw[ultra thick,myred] (0,-1.4) -- (0,-1.95)node[pos=0, tikzdot]{};
\draw[ultra thick,blue] (0,1.95) -- (0,2.9);
\draw[ultra thick,blue] (0,-1.95) -- (0,-2.9);
    % 
\draw[thick,double,violet,to-] (-2,-2.9)..controls (-1.25,-.8)  and (-1.25,.8) .. (-2,2.9);
\draw[thick,double,violet,-to] (2,-2.9)..controls (1.25,-.8)  and (1.25,.8) .. (2,2.9);
    \draw[thick,double,violet,to-] (-.8,2.9) .. controls (-.25,1.65) and (.25,1.65) .. (.8,2.9);
\draw[thick,double,violet,-to] (-.8,-2.9) .. controls (-.25,-1.65) and (.25,-1.65) .. (.8,-2.9);    
    }}\endxy
  \\
& 
\overset{\eqref{eq:Rrhoinvert},\eqref{eq:mixedRtwo},\eqref{eq:Dslide-Xmixed}}{=}
 \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=.6]{
\draw[ultra thick,blue] (1.4, -2.9)..controls (.7,-.8) and (.7,.8) .. (1.4, 2.9);
\draw[ultra thick,blue] (-1.4, -2.9)..controls (-.7,-.8) and (-.7,.8) .. (-1.4, 2.9);
 \draw[ultra thick,blue] (0,-2.9) -- (0,2.9);
% 
\draw[thick,double,violet,-to] (-.8,-2.9)..controls (-.2,-.8)  and (-.2,.8) .. (-.8,2.9);
\draw[thick,double,violet,to-] (-2,-2.9)..controls (-1.35,-.8)  and (-1.35,.8) .. (-2,2.9);
\draw[thick,double,violet,-to] (2,-2.9)..controls (1.35,-.8)  and (1.35,.8) .. (2,2.9);
\draw[thick,double,violet,to-] (.8,-2.9)..controls (.2,-.8)  and (.2,.8) .. (.8,2.9);
    }}\endxy
    +
 \xy (0,0)*{
\tikzdiagc[yscale=.5,xscale=.6]{
\draw[ultra thick,blue] (0,-.75) -- (0,.75);
\draw[ultra thick,blue] (0,.75) -- (-1.4, 2.9);
\draw[ultra thick,blue] (0,.75) -- ( 1.4, 2.9);
\draw[ultra thick,blue] (0,-.75) -- (-1.4, -2.9);
\draw[ultra thick,blue] (0,-.75) -- ( 1.4, -2.9);  
\draw[ultra thick,blue] (0,2.2) -- (0,2.9)node[pos=0, tikzdot]{};
\draw[ultra thick,blue] (0,-2.2) -- (0,-2.9)node[pos=0, tikzdot]{};
    % 
\draw[thick,double,violet,to-] (-2,-2.9)..controls (-1.25,-.8)  and (-1.25,.8) .. (-2,2.9);
\draw[thick,double,violet,-to] (2,-2.9)..controls (1.25,-.8)  and (1.25,.8) .. (2,2.9);
    \draw[thick,double,violet,to-] (-.8,2.9) .. controls (-.25,1.25) and (.25,1.25) .. (.8,2.9);
\draw[thick,double,violet,-to] (-.8,-2.9) .. controls (-.25,-1.25) and (.25,-1.25) .. (.8,-2.9);    
    }}\endxy
  =
  \Ev_{r,s}
\vastl{0}
\xy (0,0)*{
\tikzdiagc[scale=0.4,yscale=1]{
  \draw[ultra thick,violet] (-1,-2) -- (-1,2);
  \draw[ultra thick,violet] ( 1,-2) -- ( 1,2);
  \draw[ultra thick,blue] (0,-2)  --  (0,2); 
}}\endxy\,
+
\xy (0,.05)*{
\tikzdiagc[scale=0.4,yscale=1]{
  \draw[ultra thick,violet] (0,-.6) -- (0,.6);
  \draw[ultra thick,violet] (0,.6) .. controls (-.25,.6) and (-1,1).. (-1,2);
  \draw[ultra thick,violet] (0,.6) .. controls (.25,.6) and (1,1) .. (1,2);
  \draw[ultra thick,violet] (0,-.6) .. controls (-.25,-.6) and (-1,-1).. (-1,-2);
  \draw[ultra thick,violet] (0,-.6) .. controls (.25,-.6) and (1,-1) .. (1,-2);
  \draw[ultra thick,blue] (0,1.25)  --  (0,2)node[pos=0, tikzdot]{};
  \draw[ultra thick,blue] (0,-1.25)  --  (0,-2)node[pos=0, tikzdot]{};
 }}\endxy
\vastr{-.05}  ,   
\\[1ex] %\label{eq:stroman}
\Ev_{r,s}
\vastl{-.2} 
\xy (0,-2.2)*{
\tikzdiagc[scale=0.4,yscale=1]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2);
  \draw[ultra thick,blue] (0,1) -- (1,2);
  \draw[ultra thick,blue] (0,-1) -- (-1,-2);
  \draw[ultra thick,blue] (0,-1) -- (1,-2);
%
  \draw[ultra thick,violet] (0,1)  --  (0,2);
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below]{\tiny $0$};
  \draw[ultra thick,violet] (0,1)  ..controls (-.95,.25) and (-.95,-.25) ..  (0,-1);
  \draw[ultra thick,violet] (0,1)  ..controls ( .95,.25) and ( .95,-.25) ..  (0,-1);
  \draw[ultra thick,violet] (-2,0)  --  (-.75,0);
  \draw[ultra thick,violet] (2,0)  --  (.75,0);
}}\endxy
\vastr{-.2}
  &=
\xy (0,-2.5)*{
  \tikzdiagc[yscale=0.5,xscale=.6]{
\draw[ultra thick,blue] (0,-2.9)node[below] {\tiny $1$} -- (0, -1.7);
\draw[ultra thick,blue] (0,-1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,-1.7) -- ( 1.4, 0);
\draw[ultra thick,myred] (-.6,-2.2) -- (0,-1.7);
\draw[ultra thick,myred] ( .6,-2.2) -- (0,-1.7);
\draw[ultra thick,myred] (0,-1.7) -- (0,-1.05);
\draw[ultra thick,blue] (0,-1.05) -- (0,0);
\draw[ultra thick,blue] (-1.5,-2.9) -- (-.6,-2.2);
\draw[ultra thick,blue] ( 1.5,-2.9) -- ( .6,-2.2);
% 
\draw[ultra thick,blue] (0,2.9) -- (0, 1.7);
\draw[ultra thick,blue] (0,1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,1.7) -- ( 1.4, 0);
\draw[ultra thick,myred] (-.6,2.2) -- (0,1.7);
\draw[ultra thick,myred] ( .6,2.2) -- (0,1.7);
\draw[ultra thick,myred] (0,1.7) -- (0,1.05);
\draw[ultra thick,blue] (0,1.05) -- (0,0);
\draw[ultra thick,blue] (-1.5,2.9) -- (-.6,2.2);
\draw[ultra thick,blue] ( 1.5,2.9) -- ( .6,2.2);
%
\draw[ultra thick,blue] (-1.4, 0) -- (-2.9,0);    
\draw[ultra thick,blue] ( 1.4, 0) -- ( 2.9,0);    
% 
\draw[thick,double,violet,to-] (-.5,-2.9) .. controls (-.5,-1.8) and (-1.75,-.5) .. (-2.9,-.5);
\draw[thick,double,violet,-to] ( .5,-2.9) .. controls ( .5,-1.8) and ( 1.75,-.5) .. ( 2.9,-.5);
\draw[thick,double,violet,-to] (-.5, 2.9) .. controls (-.5, 1.8) and (-1.75, .5) .. (-2.9, .5);
\draw[thick,double,violet,to-] ( .5, 2.9) .. controls ( .5, 1.8) and ( 1.75, .5) .. ( 2.9, .5);
%
\draw[thick,double,violet] (0,0) ellipse (.6 cm and (1.0 cm);
\draw[thick,double,violet,-to] (-.6,.1) -- (-.6,.15);
    }}\endxy    
\overset{\eqref{eq:loopRrho},\eqref{eq:mixedRtwo}}{=}
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.6]{
\draw[ultra thick,blue] (0,-2.9) -- (0, -1.7);
\draw[ultra thick,blue] (0,-1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,-1.7) -- ( 1.4, 0);
\draw[ultra thick,blue] (-1.5,-2.9) -- (-.6,-2.2);
\draw[ultra thick,blue] ( 1.5,-2.9) -- ( .6,-2.2);
% 
\draw[ultra thick,blue] (0,2.9) -- (0, 1.7);
\draw[ultra thick,blue] (0,1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,1.7) -- ( 1.4, 0);
\draw[ultra thick,myred] (-.6,2.2) -- (0,1.7);
\draw[ultra thick,myred] ( .6,2.2) -- (0,1.7);
\draw[ultra thick,myred] (-.6,-2.2) -- (0,-1.7);
\draw[ultra thick,myred] ( .6,-2.2) -- (0,-1.7);
\draw[ultra thick,myred] (0,-1.7) -- (0,1.7);
\draw[ultra thick,blue] (-1.5,2.9) -- (-.6,2.2);
\draw[ultra thick,blue] ( 1.5,2.9) -- ( .6,2.2);
%
\draw[ultra thick,blue] (-1.4, 0) -- (-2.9,0);    
\draw[ultra thick,blue] ( 1.4, 0) -- ( 2.9,0);    
% 
\draw[thick,double,violet,to-] (-.5,-2.9) .. controls (-.5,-1.8) and (-1.75,-.5) .. (-2.9,-.5);
\draw[thick,double,violet,-to] ( .5,-2.9) .. controls ( .5,-1.8) and ( 1.75,-.5) .. ( 2.9,-.5);
\draw[thick,double,violet,-to] (-.5, 2.9) .. controls (-.5, 1.8) and (-1.75, .5) .. (-2.9, .5);
\draw[thick,double,violet,to-] ( .5, 2.9) .. controls ( .5, 1.8) and ( 1.75, .5) .. ( 2.9, .5);
    }}\endxy
    \overset{\eqref{eq:stroman}}{=}
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.6]{
\draw[ultra thick,blue] (0,-2.9) -- (0, -1.7);
\draw[ultra thick,blue] (0,-1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,-1.7) -- ( 1.4, 0);
\draw[ultra thick,blue] (-2, .8) -- (-2.6, 1.6);
\draw[ultra thick,blue] (-2,-.8) -- (-2.6,-1.6);
\draw[ultra thick,blue] ( 2,-.8) -- ( 2.6,-1.6);
\draw[ultra thick,blue] ( 2, .8) -- ( 2.6, 1.6);
% 
\draw[ultra thick,myred] (-1.4,0) -- (1.4,0);
\draw[ultra thick,myred] (-1.4,0) -- (-2, .8);
\draw[ultra thick,myred] (-1.4,0) -- (-2,-.8);
\draw[ultra thick,myred] ( 1.4,0) -- ( 2,-.8);
\draw[ultra thick,myred] ( 1.4,0) -- ( 2, .8);
% 
\draw[ultra thick,blue] (0,2.9) -- (0, 1.7);
\draw[ultra thick,blue] (0,1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,1.7) -- ( 1.4, 0);
%
\draw[ultra thick,blue] (-1.4, 0) -- (-2.9,0);    
\draw[ultra thick,blue] ( 1.4, 0) -- ( 2.9,0);    
% 
\draw[thick,double,violet,to-] (-.5,-2.9) .. controls (-.5,-1.8) and (-1.75,-.5) .. (-2.9,-.5);
\draw[thick,double,violet,-to] ( .5,-2.9) .. controls ( .5,-1.8) and ( 1.75,-.5) .. ( 2.9,-.5);
\draw[thick,double,violet,-to] (-.5, 2.9) .. controls (-.5, 1.8) and (-1.75, .5) .. (-2.9, .5);
\draw[thick,double,violet,to-] ( .5, 2.9) .. controls ( .5, 1.8) and ( 1.75, .5) .. ( 2.9, .5);
    }}\endxy
  \\
  &
\overset{\eqref{eq:loopRrho},\eqref{eq:mixedRtwo}}{=}
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.6]{
\draw[ultra thick,blue] (0,-2.9) -- (0, -1.7);
\draw[ultra thick,blue] (0,-1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,-1.7) -- ( 1.4, 0);
\draw[ultra thick,blue] (-2, .8) -- (-2.6, 1.6);
\draw[ultra thick,blue] (-2,-.8) -- (-2.6,-1.6);
\draw[ultra thick,blue] ( 2,-.8) -- ( 2.6,-1.6);
\draw[ultra thick,blue] ( 2, .8) -- ( 2.6, 1.6);
\draw[ultra thick,blue] (-.8,0) -- ( .8,0);
% 
\draw[ultra thick,myred] (-1.4,0) -- ( -.8,0);
\draw[ultra thick,myred] (  .8,0) -- ( 1.4,0);
\draw[ultra thick,myred] (-1.4,0) -- (-2, .8);
\draw[ultra thick,myred] (-1.4,0) -- (-2,-.8);
\draw[ultra thick,myred] ( 1.4,0) -- ( 2,-.8);
\draw[ultra thick,myred] ( 1.4,0) -- ( 2, .8);
% 
\draw[ultra thick,blue] (0,2.9) -- (0, 1.7);
\draw[ultra thick,blue] (0,1.7) -- (-1.4, 0);
\draw[ultra thick,blue] (0,1.7) -- ( 1.4, 0);
%
\draw[ultra thick,blue] (-1.4, 0) -- (-2.9,0);    
\draw[ultra thick,blue] ( 1.4, 0) -- ( 2.9,0);    
% 
\draw[thick,double,violet,to-] (-.5,-2.9) .. controls (-.5,-1.8) and (-1.75,-.5) .. (-2.9,-.5);
\draw[thick,double,violet,-to] ( .5,-2.9) .. controls ( .5,-1.8) and ( 1.75,-.5) .. ( 2.9,-.5);
\draw[thick,double,violet,-to] (-.5, 2.9) .. controls (-.5, 1.8) and (-1.75, .5) .. (-2.9, .5);
\draw[thick,double,violet,to-] ( .5, 2.9) .. controls ( .5, 1.8) and ( 1.75, .5) .. ( 2.9, .5);
\draw[thick,double,violet] (0,0) ellipse (.8 cm and .6 cm);
\draw[thick,double,violet,to-]  (-.2,-.6) -- (-.15,-.6);
    }}\endxy
=
\Ev_{r,s}
\vastl{-.2}
\xy (0,0)*{
\tikzdiagc[scale=0.4,yscale=1]{
  \draw[ultra thick,blue] (-1,0) -- (1,0);
  \draw[ultra thick,blue] (-2,-1) -- (-1,0);
  \draw[ultra thick,blue] (-2,1) -- (-1,0);
  \draw[ultra thick,blue] ( 2,-1) -- ( 1,0);
  \draw[ultra thick,blue] ( 2,1) -- ( 1,0);
  \draw[ultra thick,violet] (-1,0)  ..controls (-.5,-.8) and (.5,-.8) ..  (1,0);
  \draw[ultra thick,violet] (-1,0)  ..controls (-.5, .8) and (.5, .8) ..  (1,0);
  \draw[ultra thick,violet] (0,.65)  --  (0,1.8);
  \draw[ultra thick,violet] (0,-.65)  --  (0,-1.8);
  \draw[ultra thick,violet] (-2,0)  --  (-1,0);
  \draw[ultra thick,violet] (2,0)  --  (1,0);
}}\endxy
\vastr{-.2} , 
\\[1ex]
%\label{eq:forcingdumbel-i-iminus}
\Ev_{r,s}\biggl(
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
  \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$} -- (.6, 1); 
}}\endxy
-
\xy (0,-2)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)node[below]{\tiny $0$}-- (.6, 1); 
}}\endxy
  \biggr)
  &=
\xy (0,-2)*{
  \tikzdiagc[yscale=.5,xscale=.5]{
  \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,to-] (.75,-1) -- (.75, 1); 
\draw[ultra thick,blue] (1.5,-1)node[below]{\tiny $1$} -- (1.5, 1); 
\draw[thick,double, violet,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy\;\;
-\;\;
\xy (0,-2)*{
  \tikzdiagc[yscale=.5,xscale=-.5]{
  \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,-to] (.75,-1) -- (.75, 1); 
\draw[ultra thick,blue] (1.5,-1)node[below]{\tiny $1$} -- (1.5, 1); 
\draw[thick,double, violet,to-] (2.25,-1) -- (2.25, 1); 
}}\endxy\;\;
\overset{\eqref{eq:mixeddumbbellslide1}}{=}
    \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=.5]{
  \draw[ultra thick,myred] (.75,-.35)node[below]{\tiny $2$} -- (.75,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,blue] (1.5,-1) -- (1.5, 1); 
\draw[thick,double, violet,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy\;\;
-\;\;
    \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=-.5]{
  \draw[ultra thick,myred] (.75,-.35)node[below]{\tiny $2$} -- (.75,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,-to] (0,-1) -- (0, 1); 
\draw[ultra thick,blue] (1.5,-1) -- (1.5, 1); 
\draw[thick,double, violet,to-] (2.25,-1) -- (2.25, 1); 
}}\endxy
\overset{\eqref{eq:forcingdumbel-i-iminus}}{=}
\frac{1}{2}\,\biggl(\;
    \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=-.5]{
  \draw[ultra thick,blue] (.75,-.35) -- (.75,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,-to] (0,-1) -- (0, 1); 
\draw[ultra thick,blue] (1.5,-1) -- (1.5, 1); 
\draw[thick,double, violet,to-] (2.25,-1) -- (2.25, 1); 
}}\endxy
\;\; - \;\;
    \xy (0,0)*{
  \tikzdiagc[yscale=.5,xscale=.5]{
  \draw[ultra thick,blue] (.75,-.35) -- (.75,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double, violet,to-] (0,-1) -- (0, 1); 
\draw[ultra thick,blue] (1.5,-1) -- (1.5, 1); 
\draw[thick,double, violet,-to] (2.25,-1) -- (2.25, 1); 
}}\endxy\
\biggr)
  \\
  &\overset{\eqref{eq:Rrhoinvert},\eqref{eq:snake}}{=}
                 \frac{1}{2}\,\biggl(\;
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double,violet] (0,0) ellipse (.6 cm and (.9 cm);
\draw[thick,double, violet,-to] (-.6,.15)--  (-.6,.2);
\draw[thick,double, violet,-to] (1.2,-1)-- (1.2, 1); 
  \draw[ultra thick,blue] (1.8,-1)-- (1.8, 1); 
  \draw[thick,double, violet,to-] (2.4,-1)-- (2.4, 1); 
                 }}\endxy
                 \ - \ 
         \xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,blue] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
\draw[thick,double,violet] (0,0) ellipse (.6 cm and (.9 cm);
\draw[thick,double, violet,-to] (-.6,-.1)--  (-.6,-.15);
\draw[thick,double, violet,to-] (1.2,-1)-- (1.2, 1); 
  \draw[ultra thick,blue] (1.8,-1) -- (1.8, 1); 
  \draw[thick,double, violet,-to] (2.4,-1)-- (2.4, 1); 
}}\endxy\
                 \biggr)
=
\frac{1}{2}\,
\Ev_{r,s}\biggl(\, 
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=-.5]{
    \draw[ultra thick,violet] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)-- (.6, 1); 
}}\endxy
-
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,violet] (0,-.35) -- (0,.35)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{};
  \draw[ultra thick,violet] (.6,-1)-- (.6, 1); 
}}\endxy\ 
\biggr) . 
\end{align*}
\endgroup
The relations with the colors $0$ and $1$ switched are proved in the same way.
The relations for the pair $(0,d-1)$ can be proved similarly, 
using the image of the corresponding mixed $6$-valent vertex, of course. 

\item The relation involving \emph{three distant colors} is straightforward and follows from the observation that the case involving colors $0$, $i$ and $j$, with $i,j\in I$ and distant implies checking a relation involving the colors $1$, $i+1$ and $j+1$, which are still distant. 

\item The relation involving a {\em distant dumbbell} colored $i\in \{2,\ldots,d-2\}$ and a straight line colored $0$ is straightforward, because~\eqref{eq:mixeddumbbellslide1} implies that it reduces 
to the same relation involving a distant dumbbell with color $i+1$ and a straight line colored $1$. Similarly, the relation involving a {\em distant dumbbell} colored $0$ and a straight line 
colored $i\in \{2,\ldots, d-2\}$ reduces to the relation involving a distant dumbbell colored $1$ and a straight line colored $i+1$, thanks to~\eqref{eq:mixedRtwo}.   


\item Relation involving \emph{two adjacent colors and one distant from the other two}. If the distant color in~\eqref{eq:sixv-dist} is $0$, the proof is straightforward. 
Otherwise, we compute
\begin{align*}
  \Ev_{r,s}\biggl(\!\!
  \xy (0,-2.1)*{
\tikzdiagc[yscale=.5,xscale=.5]{
  \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-1, 1);
  \draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,blue] (0,0)-- (0, 1);
\draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (0,0);
\draw[ultra thick,blue] (1,-1) -- (0,0);
\draw[ultra thick,orange] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy\,
\biggr)
&=
\xy (0,-2.5)*{
  \tikzdiagc[yscale=.9]{
\draw[ultra thick,blue] (0,-1.2)node[below] {\tiny $1$} -- (0, 0);
\draw[ultra thick,blue] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,blue] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,.75);
\draw[ultra thick,blue] (0,.75) -- (0,1.7);
\draw[ultra thick,blue] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,blue] ( 1.5,-1.2) -- ( .6,-.5);
%
\draw[ultra thick,orange] (-2,.3) -- (-1.3,.85);  
\draw[ultra thick,black] (-1.3,.85) -- (-.55,1.3);  
\draw[ultra thick,orange] (-.55,1.3) ..controls (-.2,1.5) and (.2,1.5) .. ( .55,1.3);  
\draw[ultra thick,orange] ( 2,.3) -- ( 1.3,.85);  
\draw[ultra thick,black] ( 1.3,.85) -- ( .55,1.3);  
% 
\draw[thick,double,violet,to-] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,-to] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,to-] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
            }}\endxy
\overset{\eqref{eq:sixv-dist},\eqref{eq:mixedRtwo},\eqref{eq:R3violet}}{=}
          \xy (0,-2.5)*{
  \tikzdiagc[yscale=.9]{
\draw[ultra thick,blue] (0,-1.2)node[below] {\tiny $1$} -- (0, 0);
\draw[ultra thick,blue] (0,0) -- (-1.4, 1.7);
\draw[ultra thick,blue] (0,0) -- ( 1.4, 1.7);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,.75);
\draw[ultra thick,blue] (0,.75) -- (0,1.7);
\draw[ultra thick,blue] (-1.5,-1.2) -- (-.6,-.5);
\draw[ultra thick,blue] ( 1.5,-1.2) -- ( .6,-.5);
%
\draw[ultra thick,orange] (-2,.3) -- (-.5,-.85);  
\draw[ultra thick,orange] ( 2,.3) -- ( .5,-.85);  
\draw[ultra thick,black] (-.5,-.85) .. controls (-.15,-1) and (.15,-1) .. (.5,-.85);  
% 
\draw[thick,double,violet,to-] (-.5,-1.2) .. controls (-.5,-.4) and (-.75,.25) .. (-2,1.7);
\draw[thick,double,violet,-to] (.5,-1.2) .. controls (.5,-.4) and (.75,.25) .. (2,1.7);
\draw[thick,double,violet,to-] (-.8,1.7) .. controls (-.25,.45) and (.25,.45) .. (.8,1.7);
            }}\endxy
\\
&
=
\Ev_{r,s}\biggl(\, 
\xy (0,0)*{
  \tikzdiagc[yscale=0.5,xscale=.5]{
    \draw[ultra thick,violet] (0,-1) -- (0,0);
    \draw[ultra thick,violet] (0,0) -- (-1, 1);
    \draw[ultra thick,violet] (0,0) -- (1, 1);
  \draw[ultra thick,blue] (0,0)-- (0, 1); \draw[ultra thick,blue] (-1,-1) -- (0,0); \draw[ultra thick,blue] (1,-1) -- (0,0);
\draw[ultra thick,orange] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\,
\biggr) ,
\\  \intertext{and}
  \Ev_{r,s}\biggl(\!\!\!\!
  \xy (0,-2.2)*{
\tikzdiagc[yscale=.5,xscale=.5]{
  \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-1, 1);
  \draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,mygreen] (0,0)-- (0, 1);
\draw[ultra thick,mygreen] (-1,-1)node[below]{\tiny $d-1$} -- (0,0);
\draw[ultra thick,mygreen] (1,-1) -- (0,0);
\draw[ultra thick,orange] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy\,
\biggr)
  &=
\xy (0,1.25)*{
\tikzdiagc[yscale=.6,xscale=.7]{
\draw[ultra thick,mygreen] (0,-1.4) -- (0, 2.5)node[above]{\tiny $d-1$};
\draw[ultra thick,mygreen] (0,0) .. controls (-.5,.4) and (-1.1,1.4) .. (-1.15, 1.6);
\draw[ultra thick,mygreen] (0,0) .. controls ( .5,.4) and ( 1.1,1.4) .. ( 1.15, 1.6);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,1);
\draw[ultra thick,mygreen] (0,1) -- (0,1.7);
\draw[ultra thick,mygreen] (-1.5,-2)node[below]{\tiny $d-1$} .. controls (-1.4,-1.4) and (-1,-.85) .. (-.6,-.5);
\draw[ultra thick,mygreen] (1.5,-2)node[below]{\tiny $d-1$} .. controls ( 1.4,-1.4) and ( 1,-.85) .. ( .6,-.5);
%
\draw[ultra thick,blue] (0,-2)node[below]{\tiny $1$} -- (0,-1.4);            
\draw[ultra thick,blue] (-1.15,1.6) ..controls (-1.2,1.75) and (-1.4,2.2) .. (-1.5,2.5)node[above]{\tiny $1$};
\draw[ultra thick,blue] ( 1.15,1.6) ..controls ( 1.2,1.75) and ( 1.4,2.2) .. ( 1.5,2.5)node[above]{\tiny $1$};
%
\draw[ultra thick,orange] (-1.08,2.1) ..controls (-.5,2.35) and (.5,2.35) .. (1.08,2.1);      
\draw[ultra thick,black] (-1.5,1.9) -- (-1.08,2.1); 
\draw[ultra thick,black] ( 1.5,1.9) -- ( 1.08,2.1); 
\draw[ultra thick,orange] (-2.5,0) ..controls (-2.2,1) and (-2,1.6) .. (-1.5,1.9); 
\draw[ultra thick,orange] ( 2.5,0) ..controls ( 2.2,1) and ( 2,1.6) .. ( 1.5,1.9); 
% 
\draw[thick,double,violet,-to] (-2,2.5) .. controls (-.1,.5) and (.1,.5) .. (2,2.5);            
\draw[thick,double,violet,-to] (.5,-2) .. controls (-1,-.1) and (-1.5,.4) .. (-1,2.5);
\draw[thick,double,violet,to-] (-.5,-2) .. controls (1,-.1) and (1.5,.4) .. (1,2.5);
    }}\endxy
\overset{\eqref{eq:sixv-dist},\eqref{eq:R3violet},\eqref{eq:sixv-ReidIII}}{=}
\xy (0,1.25)*{
\tikzdiagc[yscale=.6,xscale=.7]{
\draw[ultra thick,mygreen] (0,-1.4) -- (0, 2.5)node[above]{\tiny $d-1$};
\draw[ultra thick,mygreen] (0,0) .. controls (-.5,.4) and (-1.1,1.4) .. (-1.15, 1.6);
\draw[ultra thick,mygreen] (0,0) .. controls ( .5,.4) and ( 1.1,1.4) .. ( 1.15, 1.6);
\draw[ultra thick,myred] (-.6,-.5) -- (0,0);
\draw[ultra thick,myred] ( .6,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (0,1);
\draw[ultra thick,mygreen] (0,1) -- (0,1.7);
\draw[ultra thick,mygreen] (-1.5,-2)node[below]{\tiny $d-1$} .. controls (-1.4,-1.4) and (-1,-.85) .. (-.6,-.5);
\draw[ultra thick,mygreen] (1.5,-2)node[below]{\tiny $d-1$} .. controls ( 1.4,-1.4) and ( 1,-.85) .. ( .6,-.5);
%
\draw[ultra thick,blue] (0,-2)node[below]{\tiny $1$} -- (0,-1.4);            
\draw[ultra thick,blue] (-1.15,1.6) ..controls (-1.2,1.75) and (-1.4,2.2) .. (-1.5,2.5)node[above]{\tiny $1$};
\draw[ultra thick,blue] ( 1.15,1.6) ..controls ( 1.2,1.75) and ( 1.4,2.2) .. ( 1.5,2.5)node[above]{\tiny $1$};
% 
\draw[ultra thick,black] (-.3,-1.7) -- (.3,-1.7); 
\draw[ultra thick,orange] (-2.5,0) ..controls (-2.2,-1) and (-2,-1.6) .. (-.3,-1.7); 
\draw[ultra thick,orange] ( 2.5,0) ..controls ( 2.2,-1) and ( 2,-1.6) .. ( .3,-1.7); 
%
\draw[thick,double,violet,-to] (-2,2.5) .. controls (-.1,.5) and (.1,.5) .. (2,2.5);            
\draw[thick,double,violet,-to] (.5,-2) .. controls (-1,-.1) and (-1.5,.4) .. (-1,2.5);
\draw[thick,double,violet,to-] (-.5,-2) .. controls (1,-.1) and (1.5,.4) .. (1,2.5);
    }}\endxy
    =
  \Ev_{r,s}\biggl(\, 
  \xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
  \draw[ultra thick,violet] (0,-1) -- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-1, 1);
  \draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,mygreen] (0,0)-- (0, 1);
\draw[ultra thick,mygreen] (-1,-1) -- (0,0);
\draw[ultra thick,mygreen] (1,-1) -- (0,0);
\draw[ultra thick,orange] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy\,
\biggr) . 
\end{align*}
The relations with the adjacent colors  exchanged are proved in the same way.
  


\item Relation involving \emph{three adjacent colors}.
We need to check the cases of three adjacent colors belonging to $\{d-2,d-1,0,1,2\}$.
Starting with the case of $(0,1,d-1)$, we have
\begingroup\allowdisplaybreaks
\begin{align*}%\label{eq:relhatSlast}
\Ev_{r,s} \left(\rule{-.2 cm}{1.2cm}\right.
    \xy (0,-2.5)*{
\tikzdiagc[scale=0.5,yscale=1]{
  \draw[ultra thick,blue] (0,-1) -- (0,1);
  \draw[ultra thick,blue] (0,1) -- (-1,2);
  \draw[ultra thick,blue] (0,1) -- (2,2);
  \draw[ultra thick,blue] (0,-1) -- (-2,-2)node[below] {\tiny $1$};
  \draw[ultra thick,blue] (0,-1) -- (1,-2);
%
  \draw[ultra thick,violet] (0,1)  --  (0,2);
  \draw[ultra thick,violet] (0,-1)  --  (0,-2)node[below] {\tiny $0$};
  \draw[ultra thick,violet] (0,1) -- (1,0);
  \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0);
  \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0) -- (-1,0);
  \draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,mygreen] (-1,0) -- (1,0);
\draw[ultra thick,mygreen] (-1,0) -- (-1,-2);
\draw[ultra thick,mygreen] (-1,0) -- (-2,2);   
\draw[ultra thick,mygreen] (1,0) -- (2,-2)node[below] {\tiny $d-1$};
\draw[ultra thick,mygreen] (1,0) -- (1,2);   
}}\endxy
\left.\rule{-.5 cm}{1.2cm}\right)
=
\xy (0,0)*{
\tikzdiagc[scale=0.5,yscale=1]{
\draw[ultra thick,mygreen] (-1,0) -- (1,0);
\draw[ultra thick,blue] (0,-1.15) -- (0,1.15);
%
\draw[ultra thick,orange] (-2,0) -- (-1,0);
\draw[ultra thick,orange] (-2,0) -- (-2.4, .65);
\draw[ultra thick,orange] (-2,0) -- (-2.4,-.65);
\draw[ultra thick,orange] ( 2,0) -- ( 1,0);
\draw[ultra thick,orange] ( 2,0) -- ( 2.4, .65);
\draw[ultra thick,orange] ( 2,0) -- ( 2.4,-.65);
%
\draw[ultra thick,mygreen] (-2,0) -- (-1, 1);
\draw[ultra thick,mygreen] (-2,0) -- (-1,-1);
\draw[ultra thick,mygreen] (-2,0) -- (-3.25,0);
\draw[ultra thick,mygreen] ( 2,0) -- ( 1, 1);
\draw[ultra thick,mygreen] ( 2,0) -- ( 1,-1);
\draw[ultra thick,mygreen] ( 2,0) -- ( 3.25,0);
%
\draw[ultra thick,blue] (-3.25,0) -- (-4.25,0);
\draw[ultra thick,blue] ( 3.25,0) -- ( 4.25,0);
%
\draw[ultra thick,myred] (0,1.15) -- (0,2.25);
\draw[ultra thick,myred] (0,2.25) -- (-1,3);
\draw[ultra thick,myred] (0,2.25) -- ( 1,3);
\draw[ultra thick,myred] (0,-1.15) -- (0,-2.25);
\draw[ultra thick,myred] (0,-2.25) -- (-1,-3);
\draw[ultra thick,myred] (0,-2.25) -- ( 1,-3);
%
\draw[ultra thick,blue] (0,2.25) -- (0,4);
\draw[ultra thick,blue] (0,2.25) -- (-1,1);
\draw[ultra thick,blue] (0,2.25) -- ( 1,1);
\draw[ultra thick,blue] (0,-2.25) -- (0,-4);
\draw[ultra thick,blue] (0,-2.25) -- (-1,-1);
\draw[ultra thick,blue] (0,-2.25) -- ( 1,-1);
%
\draw[ultra thick,blue] (1,3) to[out=30,in=200] (4,4);
\draw[ultra thick,blue] (-1,-3) to[out=210,in=20] (-4,-4);
\draw[ultra thick,mygreen] (2.4,.65) to[out=70,in=-90] (2.4,4);
\draw[ultra thick,mygreen] (-2.4,-.65) to[out=250,in=90] (-2.4,-4);
%
\draw[ultra thick,blue] (-1,3) to (-2.5,4);
\draw[ultra thick,blue] ( 1,-3) to ( 2.5,-4);
\draw[ultra thick,mygreen] (-2.4,.65) to[out=120,in=-70] (-4,4);
\draw[ultra thick,mygreen] (2.4,-.65) to[out=-60,in=110] (4,-4);
%
\draw[thick,double,violet,to-] (-1,-4) -- (-1,4);
\draw[thick,double,violet,-to] ( 1,-4) -- ( 1,4);
\draw[thick,double,violet,to-] (-4,1) to[out=-65,in=-115] (4,1);
\draw[thick,double,violet,-to] (-4,-1) to[out=65,in=115] (4,-1);  
}}\endxy
%
\intertext{and}
%
\Ev_{r,s}\left(\rule{0 cm}{1.2cm}\right.
\xy (0,.05)*{
\tikzdiagc[scale=0.5,yscale=1]{
  \draw[ultra thick,mygreen] (0,-1) -- (0,1);
  \draw[ultra thick,mygreen] (0,1) -- (1,2);
  \draw[ultra thick,mygreen] (0,1) -- (-2,2);
  \draw[ultra thick,mygreen] (0,-1) -- (2,-2);
  \draw[ultra thick,mygreen] (0,-1) -- (-1,-2);
%
  \draw[ultra thick,violet] (0,1)  --  (0,2);
  \draw[ultra thick,violet] (0,-1)  --  (0,-2);
  \draw[ultra thick,violet] (0,1) -- (1,0);
  \draw[ultra thick,violet] (0,1) -- (-1,0);
  \draw[ultra thick,violet] (0,-1) -- (1,0);
  \draw[ultra thick,violet] (0,-1) -- (-1,0);
  \draw[ultra thick,violet] (-2,0) -- (-1,0);
  \draw[ultra thick,violet] (2,0) -- (1,0);
  %
\draw[ultra thick,blue] (1,0) -- (-1,0);
\draw[ultra thick,blue] (1,0) -- (1,-2);
\draw[ultra thick,blue] (1,0) -- (2,2);   
\draw[ultra thick,blue] (-1,0) -- (-2,-2);
\draw[ultra thick,blue] (-1,0) -- (-1,2);   
}}\endxy
\left.\rule{0 cm}{1.2cm}\right)
=
\xy (0,0)*{
\tikzdiagc[scale=0.5,yscale=1,rotate=90]{
\draw[ultra thick,mygreen] (-1,0) -- (1,0);
\draw[ultra thick,blue] (0,-1.15) -- (0,1.15);
%
\draw[ultra thick,orange] (-2,0) -- (-1,0);
\draw[ultra thick,orange] (-2,0) -- (-2.4, .65);
\draw[ultra thick,orange] (-2,0) -- (-2.4,-.65);
\draw[ultra thick,orange] ( 2,0) -- ( 1,0);
\draw[ultra thick,orange] ( 2,0) -- ( 2.4, .65);
\draw[ultra thick,orange] ( 2,0) -- ( 2.4,-.65);
%
\draw[ultra thick,mygreen] (-2,0) -- (-1, 1);
\draw[ultra thick,mygreen] (-2,0) -- (-1,-1);
\draw[ultra thick,mygreen] (-2,0) -- (-3.25,0);
\draw[ultra thick,mygreen] ( 2,0) -- ( 1, 1);
\draw[ultra thick,mygreen] ( 2,0) -- ( 1,-1);
\draw[ultra thick,mygreen] ( 2,0) -- ( 3.25,0);
%
\draw[ultra thick,blue] (-3.25,0) -- (-4.25,0);
\draw[ultra thick,blue] ( 3.25,0) -- ( 4.25,0);
%
\draw[ultra thick,myred] (0,1.15) -- (0,2.25);
\draw[ultra thick,myred] (0,2.25) -- (-1,3);
\draw[ultra thick,myred] (0,2.25) -- ( 1,3);
\draw[ultra thick,myred] (0,-1.15) -- (0,-2.25);
\draw[ultra thick,myred] (0,-2.25) -- (-1,-3);
\draw[ultra thick,myred] (0,-2.25) -- ( 1,-3);
%
\draw[ultra thick,blue] (0,2.25) -- (0,4);
\draw[ultra thick,blue] (0,2.25) -- (-1,1);
\draw[ultra thick,blue] (0,2.25) -- ( 1,1);
\draw[ultra thick,blue] (0,-2.25) -- (0,-4);
\draw[ultra thick,blue] (0,-2.25) -- (-1,-1);
\draw[ultra thick,blue] (0,-2.25) -- ( 1,-1);
%
\draw[ultra thick,blue] (1,3) to[out=30,in=200] (4,4);
\draw[ultra thick,blue] (-1,-3) to[out=210,in=20] (-4,-4);
\draw[ultra thick,mygreen] (2.4,.65) to[out=70,in=-90] (2.4,4);
\draw[ultra thick,mygreen] (-2.4,-.65) to[out=250,in=90] (-2.4,-4);
%
\draw[ultra thick,blue] (-1,3) to (-2.5,4);
\draw[ultra thick,blue] ( 1,-3) to ( 2.5,-4);
\draw[ultra thick,mygreen] (-2.4,.65) to[out=120,in=-70] (-4,4);
\draw[ultra thick,mygreen] (2.4,-.65) to[out=-60,in=110] (4,-4);
%
\draw[thick,double,violet,to-] (-1,-4) -- (-1,4);
\draw[thick,double,violet,-to] ( 1,-4) -- ( 1,4);
\draw[thick,double,violet,to-] (-4,1) to[out=-65,in=-115] (4,1);
\draw[thick,double,violet,-to] (-4,-1) to[out=65,in=115] (4,-1);  
}}\endxy
\end{align*}
\endgroup
To prove that these are equal, first use the relations in~\fullref{lem:ReidIII-Rrho} and~\fullref{lem:hopefullythelastViolet} to write them in the form
\[
\xy (0,0)*{
\tikzdiagc[scale=0.5,yscale=1]{
%
\draw[densely dashed] (0,0) circle (2.7);
% 
\draw[thick,double,violet,to-] (-1,-4) to[out=155,in=-155] (-1,4);
\draw[thick,double,violet,-to] ( 1,-4) to[out=25,in=-25] ( 1,4);
\draw[thick,double,violet,-to] (-4,-1) to[out=-65,in=-115] (4,-1);
\draw[thick,double,violet,to-] (-4,1) to[out=65,in=115] (4,1);  
%
\draw[ultra thick,mygreen] (-2.5,2.5) to (-3.5,3.5);
\draw[ultra thick,mygreen] ( 2.5,2.5) to ( 3.5,3.5);
\draw[ultra thick,mygreen] (-2.5,-2.5) to (-3.5,-3.5);
\draw[ultra thick,mygreen] (2.5,-2.5) to (3.5,-3.5);
%
\draw[ultra thick,blue] (-2,3.2) to (-2.75,4);
\draw[ultra thick,blue] (3.2,2) to ( 4,2.75);
\draw[ultra thick,blue] (2,-3.2) to (2.75,-4);
\draw[ultra thick,blue] (-3.2,-2) to (-4,-2.75);
%
\draw[ultra thick,blue] (-2.5, 2.5) to (-1.9, 1.9);
\draw[ultra thick,blue] ( 2.5, 2.5) to ( 1.9, 1.9);
\draw[ultra thick,blue] ( 2.5,-2.5) to ( 1.9,-1.9);
\draw[ultra thick,blue] (-2.5,-2.5) to (-1.9,-1.9);
\node[blue] at (-1.8,1.6) {\tiny $1$};
% 
\draw[ultra thick,myred] (-2,3.2) to (-1.65,2.85);
\draw[ultra thick,myred] (3.2,2) to (2.85,1.65);
\draw[ultra thick,myred] (2,-3.2) to (1.65,-2.85);
\draw[ultra thick,myred] (-3.2,-2) to (-2.85,-1.65);
% 
\draw[ultra thick,orange] (-1.65,2.85) to (-1.2,2.4);
\draw[ultra thick,orange] (2.85,1.65) to (2.4,1.2);
\draw[ultra thick,orange] (1.65,-2.85) to (1.2,-2.4);
\draw[ultra thick,orange] (-2.85,-1.65) to (-2.4,-1.2);
\node[orange] at (-1.1,2.1) {\tiny $3$};
% 
\draw[ultra thick,blue] (-4.25,0) to (-3.15,0);
\draw[ultra thick,myred] (-3.15,0) to (-2.7,0);
\draw[ultra thick,blue] (4.25,0) to (3.15,0);
\draw[ultra thick,myred] (3.15,0) to (2.7,0);
\node[myred] at (-2.4,0) {\tiny $2$};
}}\endxy.
\]
Then observe that the parts of the diagrams inside the dashed circle are exactly 
as the two sides of~\eqref{eq:relhatSlast} with colors $(1, 2, 3)$, which completes 
the proof of this case. 

The remaining cases can be proved in similar ways, but they are actually a bit easier. 
For example, for the colors $(0,1,2)$ we have
\begingroup\allowdisplaybreaks
\begin{align*}
\Ev_{r,s} \left(\rule{-.2 cm}{1.2cm}\right.
    \xy (0,-2.5)*{
\tikzdiagc[scale=0.5,yscale=1]{
  \draw[ultra thick,myred] (0,-1) -- (0,1);
  \draw[ultra thick,myred] (0,1) -- (-1,2);
  \draw[ultra thick,myred] (0,1) -- (2,2);
  \draw[ultra thick,myred] (0,-1) -- (-2,-2)node[below] {\tiny $2$};
  \draw[ultra thick,myred] (0,-1) -- (1,-2);
%
  \draw[ultra thick,blue] (0,1)  --  (0,2);
  \draw[ultra thick,blue] (0,-1)  --  (0,-2)node[below] {\tiny $1$};
  \draw[ultra thick,blue] (0,1) -- (1,0);
  \draw[ultra thick,blue] (0,1) -- (-1,0);
  \draw[ultra thick,blue] (0,-1) -- (1,0);
  \draw[ultra thick,blue] (0,-1) -- (-1,0);
  \draw[ultra thick,blue] (-2,0) -- (-1,0);
  \draw[ultra thick,blue] (2,0) -- (1,0);
  %
\draw[ultra thick,violet] (-1,0) -- (1,0);
\draw[ultra thick,violet] (-1,0) -- (-1,-2);
\draw[ultra thick,violet] (-1,0) -- (-2,2);   
\draw[ultra thick,violet] (1,0) -- (2,-2)node[below] {\tiny $0$};
\draw[ultra thick,violet] (1,0) -- (1,2);   
}}\endxy
\left.\rule{-.2 cm}{1.2cm}\right)
&=
\xy (0,0)*{
\tikzdiagc[scale=.5,xscale=1.25,yscale=.9]{
\draw[ultra thick,orange] (0,-1) -- (0,1);
\draw[ultra thick,orange] (1.85,2.8) to (3.4,3.2);
\draw[ultra thick,orange] (-1.85,-2.8) to (-3.4,-3.2);
% 
\draw[ultra thick,myred] (0,1) -- (0,2.25);
\draw[ultra thick,myred] (0,-1) -- (0,-2.25);
\draw[ultra thick,myred] (0,2.25) to[out=135,in=-60] (-2,4);
\draw[ultra thick,myred] (0,-2.25) to[out=-45,in=120] (2,-4);
\draw[ultra thick,myred] (0,2.25) to (1.85,2.8);
\draw[ultra thick,myred] (0,-2.25) to (-1.85,-2.8);
\draw[ultra thick,myred] (3.4,3.2) to (4,3.4);
\draw[ultra thick,myred] (-3.4,-3.2) to (-4,-3.4);
\draw[ultra thick,myred] (-1.5,0) -- (-2.8,0);
\draw[ultra thick,myred] (1.5,0) -- (2.8,0);
\draw[ultra thick,myred] (-1.5,0) -- (-.7,1.2);
\draw[ultra thick,myred] (-1.5,0) -- (-.7,-1.2);
\draw[ultra thick,myred] ( 1.5,0) -- ( .7,1.2);
\draw[ultra thick,myred] ( 1.5,0) -- ( .7,-1.2);
%
\draw[ultra thick,blue] (-4,0) -- (-2.8,0);
\draw[ultra thick,blue] ( 4,0) -- ( 2.8,0);  
\draw[ultra thick,blue] (-1.5,0) -- (1.5,0);
\draw[ultra thick,blue] (-1.5,0) to[out=130,in=-40] (-4,4);
\draw[ultra thick,blue] ( 1.5,0) to[out=-60,in=135] (4,-4);
\draw[ultra thick,blue] (-1.5,0) to[out=-120,in=80] (-2.75,-4);
\draw[ultra thick,blue] ( 1.5,0) to[out=60,in=-100] ( 2.75, 4);  
\draw[ultra thick,blue] ( 0,-2.25) -- (-.7,-1.2);
\draw[ultra thick,blue] ( 0,-2.25) -- ( .7,-1.2);
\draw[ultra thick,blue] ( 0,2.25) -- (-.7,1.2);
\draw[ultra thick,blue] ( 0,2.25) -- ( .7,1.2);
\draw[ultra thick,blue] ( 0,-2.25) -- (0,-4);
\draw[ultra thick,blue] ( 0,2.25) -- (0,4);
% 
\draw[thick,double,violet,to-] (-3.5,-4) to[out=80,in=-45] (-4,3);
\draw[thick,double,violet,-to] ( 4,-3) to[out=135,in=-100] (3.5,4);
\draw[thick,double,violet,to-] (-3,4) to[out=-65,in=180] (0,1) to[out=0,in=-90]  (2,4);
\draw[thick,double,violet,-to] (-2,-4) to[out=90,in=180] (0,-1) to[out=0,in=115] (3,-4);  
%%%%% 
}}\endxy
%%%%%
\intertext{and}
%
\Ev_{r,s}\left(\rule{0 cm}{1.2cm}\right.
\xy (0,.05)*{
\tikzdiagc[scale=0.5,yscale=1]{
  \draw[ultra thick,violet] (0,-1) -- (0,1);
  \draw[ultra thick,violet] (0,1) -- (1,2);
  \draw[ultra thick,violet] (0,1) -- (-2,2);
  \draw[ultra thick,violet] (0,-1) -- (2,-2);
  \draw[ultra thick,violet] (0,-1) -- (-1,-2);
%
  \draw[ultra thick,blue] (0,1)  --  (0,2);
  \draw[ultra thick,blue] (0,-1)  --  (0,-2);
  \draw[ultra thick,blue] (0,1) -- (1,0);
  \draw[ultra thick,blue] (0,1) -- (-1,0);
  \draw[ultra thick,blue] (0,-1) -- (1,0);
  \draw[ultra thick,blue] (0,-1) -- (-1,0);
  \draw[ultra thick,blue] (-2,0) -- (-1,0);
  \draw[ultra thick,blue] (2,0) -- (1,0);
  %
\draw[ultra thick,myred] (1,0) -- (-1,0);
\draw[ultra thick,myred] (1,0) -- (1,-2);
\draw[ultra thick,myred] (1,0) -- (2,2);   
\draw[ultra thick,myred] (-1,0) -- (-2,-2);
\draw[ultra thick,myred] (-1,0) -- (-1,2);   
}}\endxy
\left.\rule{0 cm}{1.2cm}\right)
&=\ 
\xy (0,0)*{
\tikzdiagc[scale=.5,xscale=1.2,yscale=1.1,rotate=90]{
\draw[ultra thick,orange] (0,-1) -- (0,1);
\draw[ultra thick,orange] (1.85,2.8) to (3.4,3.2);
\draw[ultra thick,orange] (-1.85,-2.8) to (-3.4,-3.2);
% 
\draw[ultra thick,myred] (0,1) -- (0,2.25);
\draw[ultra thick,myred] (0,-1) -- (0,-2.25);
\draw[ultra thick,myred] (0,2.25) to[out=135,in=-60] (-2,4);
\draw[ultra thick,myred] (0,-2.25) to[out=-45,in=120] (2,-4);
\draw[ultra thick,myred] (0,2.25) to (1.85,2.8);
\draw[ultra thick,myred] (0,-2.25) to (-1.85,-2.8);
\draw[ultra thick,myred] (3.4,3.2) to (4,3.4);
\draw[ultra thick,myred] (-3.4,-3.2) to (-4,-3.4);
\draw[ultra thick,myred] (-1.5,0) -- (-2.8,0);
\draw[ultra thick,myred] (1.5,0) -- (2.8,0);
\draw[ultra thick,myred] (-1.5,0) -- (-.7,1.2);
\draw[ultra thick,myred] (-1.5,0) -- (-.7,-1.2);
\draw[ultra thick,myred] ( 1.5,0) -- ( .7,1.2);
\draw[ultra thick,myred] ( 1.5,0) -- ( .7,-1.2);
%
\draw[ultra thick,blue] (-4,0) -- (-2.8,0);
\draw[ultra thick,blue] ( 4,0) -- ( 2.8,0);  
\draw[ultra thick,blue] (-1.5,0) -- (1.5,0);
\draw[ultra thick,blue] (-1.5,0) to[out=130,in=-40] (-4,4);
\draw[ultra thick,blue] ( 1.5,0) to[out=-60,in=135] (4,-4);
\draw[ultra thick,blue] (-1.5,0) to[out=-120,in=80] (-2.75,-4);
\draw[ultra thick,blue] ( 1.5,0) to[out=60,in=-100] ( 2.75, 4);  
\draw[ultra thick,blue] ( 0,-2.25) -- (-.7,-1.2);
\draw[ultra thick,blue] ( 0,-2.25) -- ( .7,-1.2);
\draw[ultra thick,blue] ( 0,2.25) -- (-.7,1.2);
\draw[ultra thick,blue] ( 0,2.25) -- ( .7,1.2);
\draw[ultra thick,blue] ( 0,-2.25) -- (0,-4);
\draw[ultra thick,blue] ( 0,2.25) -- (0,4);
% 
\draw[thick,double,violet,to-] (-3.5,-4) to[out=80,in=-45] (-4,3);
\draw[thick,double,violet,-to] ( 4,-3) to[out=135,in=-100] (3.5,4);
\draw[thick,double,violet,to-] (-3,4) to[out=-65,in=180] (0,1) to[out=0,in=-90]  (2,4);
\draw[thick,double,violet,-to] (-2,-4) to[out=90,in=180] (0,-1) to[out=0,in=115] (3,-4);  
% 
}}\endxy
\end{align*}
\endgroup
Proceeding as in the previous case, but using the relations in~\fullref{lem:ReidIII-6v-violet} and~\fullref{lem:mixedRtwo}, results in two diagrams which differ only by parts that are equal to the two 
sides of~\eqref{eq:relhatSlast} with colors $(1, 2, 3)$ again.


\item Relations involving \emph{oriented strands}.
Relations~\eqref{eq:orloop} and~\eqref{eq:orinv} translate under $\Ev_{r,s}$ into relations~\eqref{eq:loopRrho} and~\eqref{eq:Rrhoinvert}, respectively. The remaining 
relations~\eqref{eq:orthru4vertex} to~\eqref{eq:orslide6vertex} translate into 
relations~\eqref{eq:R3violet},~\eqref{eq:mixedRtwo},~\eqref{eq:Dslide-Xmixed},~\eqref{eq:mpitchfork} and~\eqref{eq:orthru6vertex} (together with some obvious relations 
in the usual (non-oriented) Soergel calculus), respectively, 
if they don't involve the color $0$.

However, if one of the strands is colored $0$, then there is something to check. 
For each relation, we prove one case involving the colors $0$ and $1$ 
and one case involving the colors $0$ and $d-1$, the other cases being similar.

\begin{itemize}
\item For relation~\eqref{eq:orthru4vertex}, we have 
\begingroup\allowdisplaybreaks
\begin{align*}
\Ev_{r,s}\Biggl(
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (.45,.45);
\draw[ultra thick,violet] (.45,.45) -- (1,1)node[above]{\tiny $0$};
 \draw[ultra thick,mygreen] (1,-1) -- (-.45,.45);\draw[ultra thick,orange] (-.45,.45) -- (-1,1);
 \draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);
}}\endxy
\Biggl)
=
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,blue] (-1,-1) -- (1,1);
\draw[ultra thick,mygreen] (1,-1) -- (-.45,.45);\draw[ultra thick,orange] (-.45,.45) -- (-1,1);
\draw[thick,double,violet,to-] (-1,0) to[out=40,in=180] (0,.6) to[out=0,in=-135] (.5,1);
\draw[thick,double,violet,to-] (1.25,.75) to[out=-135,in=135] (1.25,0);
}}\endxy
\overset{\eqref{eq:mixedRtwo}}{=}
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,blue] (-1,-1) -- (1,1);
\draw[ultra thick,orange] (-.42,.42) -- (-1,1);
\draw[ultra thick,mygreen] (1,-1) -- (.5,-.5);
\draw[ultra thick,mygreen] (-.42,.42) -- (.2,-.2);
\draw[ultra thick,orange]  (.5,-.5) -- (.2,-.2);
\draw[thick,double,violet,to-] (-1,0) to[out=20,in=180] (0,.65) to[out=0,in=-135] (.5,1);
\draw[thick,double,violet,to-] (1.25,.75) to[out=-135,in=45] (0,-.4) to[out=-120,in=-120] (1.25,0);
}}\endxy
=
\Ev_{r,s}\Biggl(
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[ultra thick,blue] (-1,-1) -- (-.45,-.45);
\draw[ultra thick,violet] (-.45,-.45) -- (1,1);
\draw[ultra thick,mygreen] (1,-1) -- (.45,-.45);
\draw[ultra thick,orange] (.45,-.45) -- (-1,1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);
}}\endxy
\Biggr)
%%%
\intertext{and}
%%%
\Ev_{r,s}\Biggl(
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[ultra thick,violet] (-1,-1)node[below]{\tiny $0$} -- (.45,.45);
\draw[ultra thick,mygreen] (.45,.45) -- (1,1)node[above]{\tiny $d-1$};
 \draw[ultra thick,teal] (1,-1) -- (-.45,.45);\draw[ultra thick,orange] (-.45,.45) -- (-1,1);
 \draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);
}}\endxy
\Biggl)
=
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (.45,.45);
\draw[ultra thick,mygreen] (.45,.45) -- (1,1)node[above]{\tiny $d-1$};
\draw[ultra thick,teal] (1,-1) -- (-.49,.49);
\draw[ultra thick,orange] (-.49,.49) -- (-1,1);
\draw[thick,double,violet,to-] (-1.2,0) to[out=45,in=135] (.45,.45) to[out=-45,in=45] (-.5,-1);
\draw[thick,double,violet,to-] (-1,-.5) to[out=45,in=180] (.45,.45) to[out=0,in=160] (1.2,0);
}}\endxy
\overset{\eqref{eq:mixedRtwo},\eqref{eq:sixv-ReidIII}}{=}
\xy (0,0)*{
\tikzdiagc[scale=.7]{
\draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (-.45,-.45);
\draw[ultra thick,mygreen] (-.45,-.45) -- (1,1)node[above]{\tiny $d-1$};
\draw[ultra thick,teal] (1,-1) -- (.45,-.45);
\draw[ultra thick,orange] (.45,-.45) -- (-1,1);
\draw[thick,double,violet,to-] (-1.2,0) to[out=0,in=135] (-.45,-.45) to[out=-45,in=95] (-.4,-1);
\draw[thick,double,violet,to-] (-1.1,-.5) to[out=0,in=180] (-.45,-.45) to[out=0,in=-135] (1.2,0);
}}\endxy
=
\Ev_{r,s}\Biggl(
\xy (0,0)*{
\tikzdiagc[scale=.55]{
\draw[ultra thick,violet] (-1,-1) -- (-.45,-.45);
\draw[ultra thick,mygreen] (-.45,-.45) -- (1,1);
\draw[ultra thick,teal] (1,-1) -- (.45,-.45);
\draw[ultra thick,orange] (.45,-.45) -- (-1,1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);
}}\endxy
\Biggr)
\end{align*}
\endgroup


\item For relation~\eqref{eq;orReidII}, we have
\begingroup\allowdisplaybreaks
\begin{align*}
\Ev_{r,s}
\left(\rule{-.05 cm}{1.2cm}\right.
\xy (0,-2)*{
\tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick, blue] (1,0)node[below]{\tiny $1$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[ultra thick,violet] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[ultra thick, blue] (1,1) .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
\draw[ultra thick,black,to-] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
}}\endxy
\left.\rule{-.15 cm}{1.2cm}\right)
&=
\xy (0,-2)*{
\tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick, blue] (1,0)node[below]{\tiny $1$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[ultra thick,blue] (.5,.29) .. controls (.1,.4) and (.1,.6) .. (.5,.71);
\draw[ultra thick,blue] (1,1) .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
\draw[thick,double,violet,to-] (0,0) to[out=60,in=-90] (0,.5) to[out=90,in=-60] (0,1);
\draw[thick,double,violet] (.75,.5) ellipse (.28 cm and .15 cm);
\draw[thick,double,violet,-to] (.47,.52) to (.47,.55);
  }}\endxy 
\overset{\eqref{eq:loopRrho}}{=}
\Ev_{r,s}
\left(\rule{0 cm}{1.2cm}\right.  
\xy (0,0)*{
\tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick, blue] (1,0) -- (1,1);
\draw[ultra thick,black,to-] (0,0) -- (0,1);
}}\endxy
\left.\rule{0 cm}{1.2cm}\right)
% 
\intertext{and}
%
\Ev_{r,s}
\left(\rule{-.05 cm}{1.2cm}\right.
\xy (0,-2)*{
\tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick,violet] (1,0)node[below]{\tiny $0$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[ultra thick,mygreen] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[ultra thick,violet] (1,1) .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
\draw[ultra thick,black,to-] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
}}\endxy
\left.\rule{-.15 cm}{1.2cm}\right)
&=
\xy (0,-2)*{
\tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick,blue] (1,0)node[below]{\tiny $1$} .. controls (1,.15) and  (.7,.24) .. (.5,.29);
  \draw[ultra thick,mygreen] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[ultra thick,blue] (1,1) .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
\draw[thick,double,violet,to-] (.4,0) to[out=90,in=-90]  (.6,.5) to[out=90,in=-90]  (.4,1);
\draw[thick,double,violet,to-] (-.5,0) to[out=60,in=180] (.5,.29) to[out=0,in=150] (1.5,0);
\draw[thick,double,violet,-to] (-.5,1) to[out=-60,in=180] (.5,.71) to[out=0,in=-150] (1.5,1);
  }}\endxy
 \overset{\eqref{eq:Rrhoinvert}}{=}\ \ 
\xy (0,.2)*{
\tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[thick,double,violet] (1,0) .. controls (1,.15) and  (.7,.24) .. (.5,.29);
\draw[thick,double,violet] (.5,.29) .. controls (-.1,.4) and (-.1,.6) .. (.5,.71);
\draw[thick,double,violet,to-] (1,1) .. controls (1,.85) and  (.7,.74) .. (.5,.71) ;
\draw[thick,double,violet,to-] (0,0) ..controls (0,.35) and (1,.25) .. (1,.5) ..controls (1,.75) and (0,.65) .. (0,1);
\draw[thick,double,violet,to-] (-.7,0) -- (-.7,1);
\draw[ultra thick,blue] (.5,.71) -- (.5,1);
\draw[ultra thick,blue] (.5,0) -- (.5,.29);
\draw[ultra thick,mygreen] (.5,.29) -- (.5,.71);
  }}\endxy
\overset{\eqref{eq:msixviso}}{=}
\Ev_{r,s}
\left(\rule{0 cm}{1.2cm}\right.  
\xy (0,0)*{
\tikzdiagc[yscale=2.1,xscale=1.1]{
\draw[ultra thick,violet] (1,0) -- (1,1);
\draw[ultra thick,black,to-] (0,0) -- (0,1);
}}\endxy
\left.\rule{0 cm}{1.2cm}\right)
\end{align*}
\endgroup


\item for relation~\eqref{eq:dotrhuor}, we have
\begingroup\allowdisplaybreaks
\begin{align*}  
\Ev_{r,s}\biggl(
\xy (0,-2)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,blue] (.3,-.3)node[below]{\tiny $1$} -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,violet] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
\biggr)
&  =
\xy (0,0)*{
\tikzdiagc[scale=1.2]{
\draw[ultra thick,blue] (.3,-.3) -- (-.5,.5)node[pos=0, tikzdot]{};
\draw[thick,double,violet,to-] (-.5,-.5) to[out=45,in=-45] (-.7,.3);
\draw[thick,double,violet,to-] (-.3,.7) to[out=-45,in=-135] (.5,.5);
}}\endxy
  =
\xy (0,0)*{
\tikzdiagc[scale=1.2]{
\draw[ultra thick,blue] (-.3,.3) -- (-.5,.5)node[pos=0, tikzdot]{};
\draw[thick,double,violet,to-] (-.5,-.5) to[out=45,in=-45] (-.7,.3);
\draw[thick,double,violet,to-] (-.3,.7) to[out=-45,in=-135] (.5,.5);
}}\endxy
  \overset{\eqref{eq:Rrhoinvert}}{=}
\xy (0,0)*{
\tikzdiagc[scale=1.2]{
\draw[ultra thick,blue] (-.3,.3) -- (-.5,.5)node[pos=0, tikzdot]{};
\draw[thick,double,violet,to-] (-.3,.7) to[out=-45,in=45] (-.15,.15) to[out=-135,in=-45] (-.7,.3);
\draw[thick,double,violet,to-] (-.5,-.5) to[out=40,in=-130] (.5,.5);
  }}\endxy
=
\Ev_{r,s}\biggl(
  \xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,violet] (-.5,.5) -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
\biggr)
%%%%%
  \intertext{and}
%%%%%
\Ev_{r,s}\biggl(
\xy (0,-2)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,violet] (.3,-.3)node[below]{\tiny $0$} -- (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,mygreen] (-.5,.5) -- (0,0);
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
\biggr)
  &=
\xy (0,1)*{
  \tikzdiagc[scale=0.6]{
%\draw[thick,double, violet,to-] (-1,-1) -- (0,0);
\draw[thick,double, violet] (0,0) to[out=225,in=90] (-1,-1) to[out=270,in=180] (0,-1.5) to[out=0,in=270] (1,-1) to[out=90,in=135] (0,0);
%\draw[thick,double, violet] ( 1,-1) -- (0,0);
\draw[thick,double, violet,-to] (0,0) .. controls (-1.5,1.5) and (-1.75,-.25) .. (-2,-1);
%\draw[thick,double,violet,to-] (-1,0) to[out=20,in=180] (0,.65) to[out=0,in=-135] (.5,1);
\draw[thick,double, violet] (0,0) to ( 1,1);
\draw[ultra thick,blue] (0,-.5)node[below]{\tiny $1$} --  (0,0)node[pos=0, tikzdot]{};
\draw[ultra thick,mygreen] (0,0) to  (0,1)node[above]{\tiny $d-1$};
            }}\endxy
\overset{\eqref{eq:loopRrho},\eqref{eq:msixvdot}}{=}
  \xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,mygreen] (-.5,.5) -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[thick,double,violet,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
=
\Ev_{r,s}\biggl(
  \xy (0,0)*{
\tikzdiagc[scale=1]{
\draw[ultra thick,mygreen] (-.5,.5) -- (-.2,.2)node[pos=1, tikzdot]{};
\draw[ultra thick,black,to-] (-.5,-.5) -- (.5,.5);
}}\endxy
\biggr)
\end{align*}
\endgroup


\item For relation~\eqref{eq:orpitchfork}, we have
\begingroup\allowdisplaybreaks
\begin{align*}
\Ev_{r,s}\biggl(
\xy (0,-2.5)*{
\tikzdiagc[yscale=-.5,xscale=.5]{
\draw[ultra thick,violet] (0,0)-- (0,.5);
\draw[ultra thick,violet] (-1,-1) -- (0,0);
\draw[ultra thick,violet] (1,-1) -- (0,0);
\draw[ultra thick,blue] (0,.5) -- (0,1)node[below]{\tiny $0$};
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.7) and (.25,.7) .. (1,0);
}}\endxy
\biggr)
  &=
\xy (0,-2.5)*{
\tikzdiagc[yscale=-.65,xscale=.65]{
\draw[ultra thick,blue] (-1,-1) -- (0,0);
\draw[ultra thick,blue] (1,-1) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (0,1)node[below]{\tiny $1$};
\draw[thick,double,violet,to-] (-1.5,.25) to[out=20,in=90] (-.6,.25) to[out=-100,in=30] (-1.35,-.5);
\draw[thick,double,violet,-to] (1.5,.25) to[out=-20,in=90] (.6,.25) to[out=-100,in=150] (1.35,-.5);
\draw[thick,double,violet,to-] (-.5,-1.2) to[out=60,in=180] ( 0,-.6) to[out=0,in=120] (.5,-1.25);
}}\endxy
=
\Ev_{r,s}\biggl(
\xy (0,0)*{
\tikzdiagc[yscale=-.5,xscale=.5]{
\draw[ultra thick,violet] (-1,-1) -- (-.45,-.45);
\draw[ultra thick,violet] (1,-1) -- (.45,-.45);
\draw[ultra thick,blue] (-.45,-.45)-- (0,0);
\draw[ultra thick,blue] (.45,-.45)-- (0,0);
\draw[ultra thick,blue] (0,0)-- (0,1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);
}}\endxy
\biggr)
%%%%%%%% 
  \intertext{and}
%%%%%%%%
\Ev_{r,s}\biggl(
\xy (0,-2.5)*{
\tikzdiagc[yscale=-0.5,xscale=.5]{
\draw[ultra thick,mygreen] (0,0)-- (0,.5);
\draw[ultra thick,mygreen] (-1,-1) -- (0,0);
\draw[ultra thick,mygreen] (1,-1) -- (0,0);
\draw[ultra thick,violet] (0,.5) -- (0,1)node[below]{\tiny $0$};
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.7) and (.25,.7) .. (1,0);
}}\endxy
\biggr)
  &=
\xy (0,-2.5)*{
\tikzdiagc[yscale=-.65,xscale=.65]{
\draw[ultra thick,mygreen] (0,0)-- (0,.5);
\draw[ultra thick,mygreen] (-1,-1) -- (0,0);
\draw[ultra thick,mygreen] (1,-1) -- (0,0);
\draw[ultra thick,blue] (0,.5) -- (0,1.2)node[below]{\tiny $1$};
  % 
\draw[thick,double,violet,to-] (-1.5,0) to[out=0,in=200] (0,.5) to[out=20,in=-90] (.7,1.2);
\draw[thick,double,violet,to-] (-.7,1.2) to[out=-90,in=160] (0,.5) to[out=-20,in=185] (1.5,0);
}}\endxy    
\overset{\eqref{eq:itwasnotthelast}}{=}
\xy (0,-2.5)*{
\tikzdiagc[yscale=-.65,xscale=.65]{
\draw[ultra thick,mygreen] (-1.05,-1.2) -- (-.45,-.5);
\draw[ultra thick,mygreen] (1.05,-1.2) -- (.45,-.5);
\draw[ultra thick,blue] (0,0) -- (0,1)node[below]{\tiny $1$};
\draw[ultra thick,blue] (0,0) -- (-.45,-.5);
\draw[ultra thick,blue] (0,0) -- ( .45,-.5);
% 
\draw[thick,double,violet,to-] (-1.5,0) to[out=-60,in=180] (-.6,-.5) to[in=180,out=0] (0,-.45) to[out=0,in=180] (.6,-.5) to[out=0,in=-120] (1.5,0);
\draw[thick,double,violet,to-] (-.5,1) to[out=-90,in=180] ( 0,-.8) to[out=0,in=-90] (.5,1);
}}\endxy    
=
\Ev_{r,s}\biggl(
\xy (0,0)*{
\tikzdiagc[yscale=-0.5,xscale=.5]{
\draw[ultra thick,mygreen] (-1,-1) -- (-.45,-.45);
\draw[ultra thick,mygreen] (1,-1) -- (.45,-.45);
\draw[ultra thick,violet] (-.45,-.45)-- (0,0);
\draw[ultra thick,violet] (.45,-.45)-- (0,0);
\draw[ultra thick,violet] (0,0)-- (0,1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);
}}\endxy
\biggr)
\end{align*}
\endgroup
  
\item Relation~\eqref{eq:orslide6vertex} actually consists of two (similar) relations.  
For the first of them, we have
\begingroup\allowdisplaybreaks
\begin{align*} 
\Ev_{r,s}\biggl( \!\!
  \xy (0,0)*{
  \tikzdiagc[scale=.5]{
  \draw[ultra thick,myred] (0,0)-- (0,.6);
  \draw[ultra thick,myred] (-1,-1)node[below]{\tiny $2$} -- (0,0);
  \draw[ultra thick,myred] (1,-1) -- (0,0);
  \draw[ultra thick,blue] (0,.6) -- (0,1);
  \draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} -- (0,0);
  \draw[ultra thick,blue] (0,0) -- (-.45, .45);  \draw[ultra thick,violet] (-.45,.45) -- (-1,1);
  \draw[ultra thick,blue] (0,0) -- (.45,.45);  \draw[ultra thick,violet] (.45,.45) -- (1, 1)node[above]{\tiny $0$};
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy
\!\!  \biggr)
  &=
\xy (0,0)*{
\tikzdiagc[scale=.85]{
\draw[ultra thick,myred] (0,0)-- (0,.6);
\draw[ultra thick,myred] (-1,-1) -- (0,0);
\draw[ultra thick,myred] (1,-1) -- (0,0);
\draw[ultra thick,blue] (0,.6) -- (0,1.2);
\draw[ultra thick,blue] (0,-1) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-1,1);
\draw[ultra thick,blue] (0,0) -- (1,1);
%
\draw[thick,double,violet,to-] (-1.35,-.2) to[out=10,in=270] (-.6,.1) to[out=90,in=-45] (-1.2,.7);    
\draw[thick,double,violet,-to] ( 1.35,-.2) to[out=170,in=270] ( .6,.1) to[out=90,in=-135] ( 1.2,.7);    
\draw[thick,double,violet,to-] (-.7,1.2) to[out=-45,in=180] (0,.55) to[out=0,in=-135] (.7,1.2);    
    }}\endxy
%%
 \overset{\eqref{eq:mixedRtwo}}{=}
%%
\xy (0,0)*{
\tikzdiagc[scale=.85]{
\draw[ultra thick,myred] (0,0)-- (0,.6);
\draw[ultra thick,myred] (-1,-1) -- (-.67,-.67);
\draw[ultra thick,blue] (-.67,-.67) -- (-.33,-.33);
\draw[ultra thick,myred] (-.33,-.33) -- (0,0);
\draw[ultra thick,myred] (1,-1) -- (.67,-.67);
\draw[ultra thick,blue] (.67,-.67) -- (.33,-.33);
\draw[ultra thick,myred] (.33,-.33) -- (0,0);
\draw[ultra thick,blue] (0,.6) -- (0,1.2);
\draw[ultra thick,blue] (0,-1) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-1,1);
\draw[ultra thick,blue] (0,0) -- (1,1);
%
\draw[thick,double,violet,to-] (-1.35,-.2) to[out=-40,in=270] (-.3,-.6) to[out=90,in=-45] (-1.2,.7);    
\draw[thick,double,violet,-to] ( 1.35,-.2) to[out=-140,in=270] (.3,-.6) to[out=90,in=-135] ( 1.2,.7);    
\draw[thick,double,violet,to-] (-.7,1.2) to[out=-45,in=180] (0,.55) to[out=0,in=-135] (.7,1.2);    
    }}\endxy
    =
\Ev_{r,s}\biggl(
\xy (0,0)*{
\tikzdiagc[scale=.5]{
\draw[ultra thick,myred] (-1,-1) -- (-.45,-.45); \draw[ultra thick,myred] (1,-1) -- (.45,-.45);
\draw[ultra thick,blue] (0,-1) -- (0,-.6); \draw[ultra thick,violet] (0,-.6) -- (0,0);
\draw[ultra thick,violet] (0,0) -- (-1,1);
\draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,blue] (0,0) -- (0,1);
\draw[ultra thick,blue] (-.45,-.45) -- (0,0); \draw[ultra thick,blue] (.45,-.45) -- (0,0);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\biggr)
%%%%%%%%%
    \intertext{and}
%%%%%%%%%    
\Ev_{r,s}\biggl( \!\!
  \xy (0,0)*{
  \tikzdiagc[scale=.5]{
  \draw[ultra thick,blue] (0,0)-- (0,.6);
  \draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (0,0);
  \draw[ultra thick,blue] (1,-1) -- (0,0);
  \draw[ultra thick,violet] (0,.6) -- (0,1);
  \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (0,0) -- (-.45, .45);  \draw[ultra thick,mygreen] (-.45,.45) -- (-1,1);
  \draw[ultra thick,violet] (0,0) -- (.45,.45);  \draw[ultra thick,mygreen] (.45,.45) -- (1, 1)node[above]{\tiny $d-1$};
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy \!\!\!\!\!
  \biggr)
  &=
\xy (0,0)*{
\tikzdiagc[scale=.85]{
\draw[ultra thick,blue] (0,.6) -- (0,1.2);
\draw[ultra thick,blue] (0,-1.2) -- (0,0);
\draw[ultra thick,blue] (0,0) -- (-.45, .45);
\draw[ultra thick,mygreen] (-.45,.45) -- (-1,1);
\draw[ultra thick,blue] (0,0) -- (.45,.45);
\draw[ultra thick,mygreen] (.45,.45) -- (1, 1);
\draw[ultra thick,blue] (-1,-1) -- (-.45,-.45);    
\draw[ultra thick,blue] (1,-1) -- (.45,-.45);
\draw[ultra thick,myred] (-.45,-.45) -- (0,0);        
\draw[ultra thick,myred] (0,0)-- (0,.6);
\draw[ultra thick,myred] (.45,-.45) -- (0,0);    
% 
\draw[thick,double,violet,to-] (-.4,-1.2) to[out=90,in=-90] (-.5,0) to[out=90,in=-90] (-.4,1.2);
\draw[thick,double,violet,-to] (.4,-1.2) to[out=90,in=-90] (.5,0) to[out=90,in=-90] (.4,1.2);
\draw[thick,double,violet,to-] (-1.2,0) to[out=10,in=180] (0,.62) to[out=0,in=170] (1.2,0);
    }}\endxy
\overset{\eqref{eq:msixviso}}{=}
\xy (0,0)*{
\tikzdiagc[scale=.85]{
\draw[ultra thick,blue] (0,-1.2) -- (0,-.8);
\draw[ultra thick,mygreen] (0,-.8) -- (0,.2);
\draw[ultra thick,blue] (0,.2) -- (0,.6);
\draw[ultra thick,blue] (0,.9) -- (0,1.2);
\draw[ultra thick,blue] (0,.6) -- (-.55,.65);
\draw[ultra thick,blue] (0,.6) -- (.55,.65);
\draw[ultra thick,myred] (0,.6) -- (0,.9);
\draw[ultra thick,myred] (0,.6) -- (-.32,.39);
\draw[ultra thick,myred] (0,.6) -- ( .32,.39);
\draw[ultra thick,mygreen] (-.55,.65) to[out=180,in=-40] (-1.2,1);
\draw[ultra thick,mygreen] (.55,.65) to[out=0,in=220] (1.2,1);
\draw[ultra thick,blue] (-.32,.39) to[out=-135,in=70] (-1.2,-1);
\draw[ultra thick,blue] ( .32,.39) to[out=-45,in=110] ( 1.2,-1);
%
\draw[thick,double,violet,to-] (-.4,-1.2) to[out=60,in=-90] (.35,-.3) to[out=90,in=-90] (-.6,.85) to[out=90,in=-90] (-.6,1.2);    
\draw[thick,double,violet,-to] (.4,-1.2) to[out=120,in=-90] (-.35,-.3) to[out=90,in=-90] (.6,.85) to[out=90,in=-90] (.6,1.2);    
\draw[thick,double,violet,to-] (-1.2,0) to[out=40,in=180] (0,.9) to[out=0,in=140] (1.2,0);
    }}\endxy
\overset{\eqref{eq:ReidIII-Rrho}}{=}    
\xy (0,0)*{
\tikzdiagc[scale=.85]{
\draw[ultra thick,blue] (0,-1.2) -- (0,-.8);    
\draw[ultra thick,mygreen] (0,-.8) -- (0,-.29);    
\draw[ultra thick,blue] (-.48,-.23) to[out=-135,in=50] (-1.2,-1);
\draw[ultra thick,blue] ( .48,-.23) to[out=-45,in=130] ( 1.2,-1);
\draw[ultra thick,blue] (0,.6) -- (0,1.2);
\draw[ultra thick,mygreen] (-.35,.25) to[out=150,in=-45] (-1.2,1);
\draw[ultra thick,mygreen] (.35,.25) to[out=30,in=-135] (1.2,1);
\draw[ultra thick,mygreen] (0,.1) -- (0,.6);
\draw[ultra thick,mygreen] (-.5,-.25) -- (0,.1);
\draw[ultra thick,mygreen] ( .5,-.25) -- (0,.1);
\draw[ultra thick,orange] (0,-.32) -- (0,.1);
\draw[ultra thick,orange] (0,.1) -- (-.35,.25);
\draw[ultra thick,orange] (0,.1) -- (.35,.25);
%
\draw[thick,double,violet,to-] (-.4,-1.2) to[out=60,in=-90] (.5,-.2) to[out=90,in=-70]  (-.4,1.2);    
\draw[thick,double,violet,-to] (.4,-1.2) to[out=120,in=-90] (-.5,-.2) to[out=90,in=250]  (.4,1.2);    
\draw[thick,double,violet,to-] (-1.2,0) to[out=-20,in=180] (0,-.3) to[out=0,in=200] (1.2,0);
    }}\endxy
    =
\Ev_{r,s}\biggl( 
\xy (0,0)*{
\tikzdiagc[scale=.5]{
\draw[ultra thick,blue] (-1,-1) -- (-.45,-.45);
\draw[ultra thick,blue] (1,-1) -- (.45,-.45);
\draw[ultra thick,violet] (0,-1) -- (0,-.6);
\draw[ultra thick,mygreen] (0,-.6) -- (0,0);
\draw[ultra thick,mygreen] (0,0) -- (-1,1);
\draw[ultra thick,mygreen] (0,0) -- (1, 1);
\draw[ultra thick,violet] (0,0) -- (0,1);
\draw[ultra thick,violet] (-.45,-.45) -- (0,0);
\draw[ultra thick,violet] (.45,-.45) -- (0,0);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\biggr)
\end{align*}
\endgroup
To check this relation with colors $(d-2,d-1,0)$, use~\eqref{eq:mixedRtwo} 
and~\eqref{eq:msixviso}.

%%%%%%%%
For the second relation in~\eqref{eq:orslide6vertex}, we have
\begingroup\allowdisplaybreaks
\begin{align*} 
\Ev_{r,s}\biggl( \!\!
  \xy (0,0)*{
  \tikzdiagc[scale=.5]{
  \draw[ultra thick,blue] (0,0)-- (0,.6);
  \draw[ultra thick,blue] (-1,-1)node[below]{\tiny $1$} -- (0,0);
  \draw[ultra thick,blue] (1,-1) -- (0,0);
  \draw[ultra thick,violet] (0,.6) -- (0,1)node[above]{\tiny $0$};
  \draw[ultra thick,myred] (0,-1)node[below]{\tiny $2$} -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (-.45, .45);
  \draw[ultra thick,blue] (-.45,.45) -- (-1,1);
  \draw[ultra thick,myred] (0,0) -- (.45,.45);
  \draw[ultra thick,blue] (.45,.45) -- (1, 1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy
  \biggr)
   &=  
  \xy (0,0)*{
  \tikzdiagc[scale=.85]{
  \draw[ultra thick,blue] (0,0)-- (0,.6);
  \draw[ultra thick,blue] (-1,-1) -- (0,0);
  \draw[ultra thick,blue] (1,-1) -- (0,0);
  \draw[ultra thick,blue] (0,.6) -- (0,1.2);
  \draw[ultra thick,myred] (0,-1.2) -- (0,0);
  \draw[ultra thick,myred] (0,0) -- (-.45, .45);
  \draw[ultra thick,blue] (-.45,.45) -- (-1,1);
  \draw[ultra thick,myred] (0,0) -- (.45,.45);
  \draw[ultra thick,blue] (.45,.45) -- (1, 1);
%
\draw[thick,double,violet,to-] (-1.2,0) to[out=20,in=210] (-.6,.25) to[out=30,in=-90] (-.4,1.2);
\draw[thick,double,violet,-to] (1.2,0) to[out=160,in=-30] (.6,.25) to[out=150,in=-90] (.4,1.2);
     }}\endxy
%
     \overset{\eqref{eq:loopRrho},\eqref{eq:mixedRtwo}}{=}
  \xy (0,0)*{
  \tikzdiagc[scale=.85]{
  \draw[ultra thick,blue] (0,0)-- (0,.6);
  \draw[ultra thick,blue] (-1.2,-1) -- (0,0);
  \draw[ultra thick,blue] (1.2,-1) -- (0,0);
  \draw[ultra thick,blue] (0,.6) -- (0,1.2);
  \draw[ultra thick,myred] (0,0) -- (-.45, .45);
  \draw[ultra thick,blue] (-.45,.45) -- (-1,1);
  \draw[ultra thick,myred] (0,0) -- (.45,.45);
  \draw[ultra thick,blue] (.45,.45) -- (1, 1);
\draw[ultra thick,myred] (0,-1.2) -- (0,-1);
\draw[ultra thick,myred] (0,-.4) -- (0,0);
\draw[ultra thick,blue] (0,-.4) -- (0,-1);
  % 
\draw[thick,double,violet,to-] (-1.2,0) to[out=-20,in=180] (-.7,-.15) to[out=0,in=-100] (-.45,.45) to[out=80,in=-90] (-.4,1.2);
\draw[thick,double,violet,-to] (1.2,0) to[out=200,in=0] (.7,-.15) to[out=180,in=-80] (.45,.45) to[out=100,in=-90] (.4,1.2);
\draw[thick,double,violet,to-] (0,-.7) ellipse (.3 cm and (.32 cm); 
\draw[thick,double,violet,to-] (-.3,-.58) to (-.3,-.6); 
     }}\endxy
     =
     \Ev_{r,s}\biggl(
     \xy (0,0)*{
  \tikzdiagc[scale=.5]{
     \draw[ultra thick,blue] (-1,-1) -- (-.45,-.45);
     \draw[ultra thick,blue] (1,-1) -- (.45,-.45);
     \draw[ultra thick,myred] (0,-1) -- (0,-.6);
     \draw[ultra thick,blue] (0,-.6) -- (0,0);
  \draw[ultra thick,blue] (0,0) -- (-1,1);
  \draw[ultra thick,blue] (0,0) -- (1, 1);
   \draw[ultra thick,violet] (0,0) -- (0,1);
  \draw[ultra thick,violet] (-.45,-.45) -- (0,0); \draw[ultra thick,violet] (.45,-.45) -- (0,0);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\biggr)
%%%%%%%%%%%%%%
     \intertext{and}
%%%%%%%%%%%%%
\Ev_{r,s}\biggl( \!\!
  \xy (0,0)*{
  \tikzdiagc[scale=.5]{
  \draw[ultra thick,violet] (0,0)-- (0,.6);
  \draw[ultra thick,violet] (-1,-1)node[below]{\tiny $0$} -- (0,0);
  \draw[ultra thick,violet] (1,-1) -- (0,0);
  \draw[ultra thick,mygreen] (0,.6) -- (0,1)node[above]{\tiny $d-1$};
  \draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} -- (0,0);
  \draw[ultra thick,blue] (0,0) -- (-.45, .45);
  \draw[ultra thick,violet] (-.45,.45) -- (-1,1);
  \draw[ultra thick,blue] (0,0) -- (.45,.45);
  \draw[ultra thick,violet] (.45,.45) -- (1, 1);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,.75) and (.25,.75) .. (1,0);  
}}\endxy
  \biggr)
   &=   
\xy (0,0)*{
\tikzdiagc[scale=.85]{
\draw[ultra thick,mygreen] (0,.6) -- (0,1.2);
\draw[ultra thick,blue] (-.45,.45) -- (-1,1);
\draw[ultra thick,blue] (.45,.45) -- (1, 1);
\draw[ultra thick,blue] (0,-1.2) -- (0,-.5);
\draw[ultra thick,blue] (-1.2,-1) -- (0,0);
\draw[ultra thick,blue] (1.2,-1) -- (0,0);
\draw[ultra thick,blue] (0,0)-- (0,.6);
\draw[ultra thick,myred] (0,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (-.45, .45);
\draw[ultra thick,myred] (0,0) -- (.45,.45);
%
\draw[thick,double,violet,-to] (-.8,-1.2) to[out=45,in=180] (0,-.5) to[out=0,in=135] (.8,-1.2);
\draw[thick,double,violet,to-] (-1.2,-.6) to[out=45,in=-135] (-.45,.45) to[out=30,in=180] (0,.6) to[out=0,in=-135] (.8,1.2);
\draw[thick,double,violet,-to] (1.2,-.6) to[out=135,in=-45] (.45,.45) to[out=150,in=0] (0,.6) to[out=180,in=-45] (-.8,1.2);
\draw[thick,double,violet,to-] (-1.2,.1) to[out=30,in=-90] (-.9,.45) to[out=90,in=-30] (-1.2,.7);
\draw[thick,double,violet,-to] (1.2,.1) to[out=150,in=-90] (.9,.45) to[out=90,in=210] (1.2,.7);
     }}\endxy
%%
     \overset{\eqref{eq:Rrhoinvert},\eqref{eq:msixviso}}{=}
%%
\xy (0,0)*{
\tikzdiagc[scale=.85]{
\draw[ultra thick,mygreen] (0,.6) -- (0,1.2);
\draw[ultra thick,blue] (-.45,.45) -- (-1,1);
\draw[ultra thick,blue] (.45,.45) -- (1, 1);
\draw[ultra thick,blue] (0,-1.2) -- (0,-.5);
\draw[ultra thick,blue] (0,0)-- (0,.6);
\draw[ultra thick,blue] (-.4,-.32) -- (0,0);
\draw[ultra thick,mygreen] (-.9,-.75) -- (-.4,-.32);
\draw[ultra thick,blue] (-1.2,-1) -- (-.9,-.75);
\draw[ultra thick,blue] (.4,-.32) -- (0,0);
\draw[ultra thick,mygreen] (.9,-.75) -- (.4,-.32);
\draw[ultra thick,blue] (1.2,-1) -- (.9,-.75);
\draw[ultra thick,myred] (0,-.5) -- (0,0);
\draw[ultra thick,myred] (0,0) -- (-.45, .45);
\draw[ultra thick,myred] (0,0) -- (.45,.45);
%
\draw[thick,double,violet,-to] (-.7,-1.2) to[out=120,in=-60] (-.9,-.75) to[out=120,in=-40] (-1.4,0);
\draw[thick,double,violet,-to] (.7,-1.2) to[out=60,in=240] (.9,-.75) to[out=60,in=220] (1.4,0);
\draw[thick,double,violet,to-] (-1.4,-.6) to[out=-30,in=160] (-.9,-.75) to[out=-20,in=-135] (-.45,-.7) to[out=45,in=-90] (-.4,-.32) to[out=90,in=-135] (-.45,.45) to[out=45,in=180] (0,.6) to[out=0,in=-120] (0.5,1.2);
\draw[thick,double,violet,to-] (1.4,-.6) to[out=210,in=20] (.9,-.75) to[out=200,in=-45] (.45,-.7) to[out=135,in=-90] (.4,-.32) to[out=90,in=-45] (.45,.45) to[out=135,in=0] (0,.6) to[out=180,in=-60] (-0.5,1.2);
\draw[thick,double,violet,-to] (-1.2,.8) to[out=-45,in=150] (-.4,-.32) to[out=-30,in=180] (0,-.5) to[out=0,in=-135] (.4,-.32) to (1.2,.8);
% 
     }}\endxy
%% 
\overset{\eqref{eq:ReidIII-Rrho}}{=}    
%%
\Ev_{r,s}\biggl(
\xy (0,0)*{
\tikzdiagc[yscale=0.5,xscale=.5]{
\draw[ultra thick,violet] (-1,-1) -- (-.45,-.45);
\draw[ultra thick,violet] (1,-1) -- (.45,-.45);
\draw[ultra thick,blue] (0,-1) -- (0,-.6);
\draw[ultra thick,violet] (0,-.6) -- (0,0);
\draw[ultra thick,violet] (0,0) -- (-1,1);
\draw[ultra thick,violet] (0,0) -- (1, 1);
\draw[ultra thick,mygreen] (0,0) -- (0,1);
\draw[ultra thick,mygreen] (-.45,-.45) -- (0,0); \draw[ultra thick,mygreen] (.45,-.45) -- (0,0);
\draw[ultra thick,black,to-] (-1,0) ..controls (-.25,-.75) and (.25,-.75) .. (1,0);  
}}\endxy
\biggr)
\end{align*}
\endgroup
Checking the relation with colors $(d-2,d-1,0)$ uses~\eqref{eq:msixviso},~\eqref{eq:mixedRtwo} and~\eqref{eq:Rrhoinvert}.   

\end{itemize}


%
%
%\item Relations involving \emph{boxes}.
%Let us first check that $\Ev_{r,s}$ sends $y$-boxes to zero. Relations~\eqref{eq:boxdumbell} and~\eqref{eq:boxdumbelld} imply that 
%\[
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $y$};
%}}\endxy
%\ = \sum\limits_{i=1}^{d} 
%\xy (0,-2)*{
%\tikzdiagc[scale=0.6]{
%\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
%        }}\endxy
%\]
%and so
%\begin{equation}\label{eq:evayzero}
%\Ev_{r,s}\bigl(
%  \xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $y$};
%}}\endxy
%\bigr)
%= \sum\limits_{i=1}^{d} 
%\Ev_{r,s}\Bigl(
%\xy (0,-2)*{
%\tikzdiagc[scale=0.6]{
%\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
%        }}\endxy
%      \Bigr)
%= \sum\limits_{i=1}^{d-1} 
%\xy (0,-2)*{
%\tikzdiagc[scale=0.6]{
%\draw[ultra thick,blue] (0,-.35)node[below]{\tiny $i$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
%        }}\endxy
%\ +\ 
%\Ev_{r,s}\Bigl(
%\xy (0,-2)*{
%\tikzdiagc[scale=0.6]{
%\draw[ultra thick,violet] (0,-.35)node[below]{\tiny $0$} -- (0,.35)node[pos=0, tikzdot]{}node[pos=1, tikzdot]{};
%        }}\endxy
%\Bigr)
%\overset{\fullref{lem:evdumbzero}}{=}
%0 .
%\end{equation}
%
%\begin{itemize}
%\item Relations involving \emph{boxes} and \emph{dumbells}.
%  Relation~\eqref{eq:boxdumbell} is automatic, and relation~\eqref{eq:boxdumbelld} follows from~\fullref{lem:evdumbzero} together with~\eqref{eq:evayzero}.
%
%\item Relations involving \emph{boxes} and \emph{unoriented strands}.
%Relations~\eqref{eq:eboxthrui} and~\eqref{eq:eeboxthrui} are automatic.
%For relation~\eqref{eq:eeboxthrud} we have
%
%\begin{equation*}
%\begin{split}
%  \Ev_{r,s}\biggl(
%  \bigl(
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%}}\endxy
%+\!
%\tfrac{1}{2}
%    \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $y$};
%}}\endxy
%\!\bigr)
%\bigl(
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%}}\endxy
%-\!
%\tfrac{1}{2}
%    \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $y$};
%}}\endxy
%\!\bigr)\!
%    \xy (0,-2)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,1);
%}}\endxy
%\biggr)
%=
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%}}\endxy
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%}}\endxy
%\mspace{10mu}
%  \xy (0,-2)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%\draw[thick,double,violet,to-] (-.75,-1) -- (-.75,1);
%  \draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} -- (0,1);
%\draw[thick,double,violet,-to] (.75,-1) -- (.75,1);
%  }}\endxy
%\ 
%  \overset{\eqref{eq:boxslidepurplefirst},\eqref{eq:boxslidepurplesecond}}{=}
%\  \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%\draw[thick,double,violet,to-] (-.75,-1) -- (-.75,1);
%  }}\endxy\ 
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%}}\endxy
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $2$};
%}}\endxy 
%  \xy (0,-2)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%  \draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} -- (0,1);
%\draw[thick,double,violet,-to] (.75,-1) -- (.75,1);
%}}\endxy
%\ 
%\overset{\eqref{eq:eeboxthrui}}{=}
%\ 
%\xy (0,-2)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%\draw[thick,double,violet,to-] (-.75,-1) -- (-.75,1);
%  \draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} -- (0,1);
%}}\endxy 
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%}}\endxy
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $2$};
%}}\endxy\  
%  \xy (0,0)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%\draw[thick,double,violet,-to] (.75,-1) -- (.75,1);
%  }}\endxy
%\\
%\overset{\eqref{eq:boxslidepurplesecond},\eqref{eq:boxslidepurplethird}}{=}
%\ 
%\xy (0,-2)*{
%  \tikzdiagc[scale=.5]{
%\draw[thick,double,violet,to-] (-.75,-1) -- (-.75,1);
%  \draw[ultra thick,blue] (0,-1)node[below]{\tiny $1$} -- (0,1);
%  \draw[thick,double,violet,-to] (.75,-1) -- (.75,1);
%}}\endxy\  
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%}}\endxy
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%}}\endxy
%=
%\Ev_{r,s}\biggl(
%\xy (0,-2)*{
%  \tikzdiagc[yscale=0.5,xscale=.5]{
%    \draw[ultra thick,violet] (0,-1)node[below]{\tiny $0$} -- (0,1);
%  }}\endxy
%           \!
%    \bigl(
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $d$};
%}}\endxy
%+\!
%\tfrac{1}{2}
%    \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $y$};
%}}\endxy
%\!\bigr)
%\bigl(
%\xy (0,0)*{
%  \tikzdiagc[scale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $1$};
%}}\endxy
%-\!
%\tfrac{1}{2}
%    \xy (0,0)*{
%  \tikzdiagc[yscale=.3,xscale=.3]{
%\draw[thick] (-.5,-.5) -- (.5,-.5);
%  \draw[thick] (.5,-.5) -- (.5,.5);
%  \draw[thick] (.5,.5) -- (-.5,.5);
%  \draw[thick] (-.5,.5) -- (-.5,-.5);
%\node at (0,0) {\tiny $y$};
%}}\endxy
%\!\bigr)
%\biggr) .
%\end{split}
%\end{equation*}
%Relations~\eqref{eq:iboxthruj} and~\eqref{eq:yboxthrui} are automatic.
%
%\item Relations involving \emph{boxes} and \emph{unoriented strands}.
%  Relations~\eqref{eq:yboxthruup} and~\eqref{eq:yboxthrudn} are automatic.
%  Finally, relations~\eqref{eq:upboxi},~\eqref{eq:upboxone},~\eqref{eq:dnboxi}
%and~\eqref{eq:dnboxd} follow from~\fullref{lem:boxslidepurple} together with~\eqref{eq:evayzero}. 
%  
%\end{itemize}
\end{itemize}
This ends the proof of~\fullref{thm:ueva-functor}.
\end{proof}
  

%\begin{rem}
%Note that, except for the relations involving boxes explicitely, the proofs of the relations in~\fullref{sec:diagshortcutsI} and ~\fullref{sec:diagshortcutsII} don't use boxes. This indicates that evaluation functors could be defined also for the box-free versions of Soergel categories.
%\end{rem}

\begin{rem}
\begin{enumerate}
\item The functor $\Ev_{r,s}$ is not full: For example, the special Rouquier complex 
$\Ev_{r,s}(\rB_{\rho}^{-1})=
\rT_{\rho}^{-1}\langle -r\rangle [-s]$ has the form  
 \[
\dotsm \to 
\rB_{d-1}\dotsm \rB_1\langle -r\rangle [-s] \to 0.
 \]
Therefore, there is an obvious (non-null-homotopic) map from 
$\rB_{d-1}\dotsm \rB_1\langle -r\rangle [-s]$ to $\rT_{\rho}^{-1}\langle -r\rangle [-s]$, which is the 
identity on $\rB_{d-1}\dotsm \rB_1\langle -r\rangle [-s]$ and zero elsewhere, 
but this map is not in the image of $\Ev_{r,s}$. 
%
%{\color{red}Note also that $\Ev_{r,s}$ induces a functor $\Eva\colon \kb( \Sext_d )\to\kb(\eS_d)$ and 
%that 
%\[
%\kb(\Sext_d)\left(\Rrhoi, \rB_{\rho}^{-1}\right)=0,
%\] }
%whereas 
%    \[
%      \kb(\eS_d)\left(\Ev_{r,s}(\Rrhoi),\Ev_{r,s}(\rB_{\rho}^{-1})\right)=
%\kb(\eS_d)\left(\Rrhoi,\Rrhoi\right)\cong R^\prime,
%    \]    
%where $R^\prime$ is the polynomial ring in the $i$-colored dumbbells with $i\in \{1, \ldots, d\}$, i.e. 
%the endomorphism ring of the identity object for finite type $A_{d-1}$.
\item By~\eqref{eq:orientedcoloredgens1} and~\eqref{eq:mixeddumbbellslide2}, 
the evaluation functor $\Ev_{r,s}$ maps the central morphism  
\[
\sum_{i=0}^{d-1}\ \xy (0,0)*{
\tikzdiagc[scale=1]{
\begin{scope}[yscale=-.5,xscale=.5] 
  \draw[ultra thick,blue] (-1,-.6) -- (-1, .6)node[pos=0, tikzdot]{} node[pos=1, tikzdot]{} 
node at (-0.5,0) {$i$} ;
\end{scope}
}}\endxy
\]
to zero. We could have defined $\BSext_d$ over the polynomial ring 
$\mathbb{C}[y,x_1,\ldots,x_{d-1}]$ as in \cite{mackaay-thiel} and extended $\Ev_{r,s}$ to that "base ring". In that case, the central morphism $\fbox{y}$ (which is equal to the above dumbbell sum, as already remarked) would be sent to zero by the evaluation functor, which makes 
perfect sense as the extended base ring of $\eBS_d$ would be $\mathbb{C}[x_1,\ldots,x_d]$.
\end{enumerate}
\end{rem}  






%%%%%%%%%%%%%%%%%%%% End of File  %%%%%%%%%%%%%%%%%%%%
%
%  



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../evalmod"
%%% End:

